Simultaneous Lane-Keeping and Obstacle Avoidance by Combining Model Predictive Control and Control Barrier Functions

In this work, we combine {Model Predictive Control} (MPC) and Control Barrier Function (CBF) design {methods} to create a hierarchical control law for simultaneous lane-keeping (LK) and obstacle avoidance (OA): at the low level, MPC performs LK via trajectory tracking during nominal operation; and at the high level, different CBF-based safety filters that ensure both LK and OA are designed and compared across some practical scenarios. In particular, we show that Exponential Safety (ESf) and Prescribed-Time Safety (PTSf) filters, which override the MPC control when necessary, result in feasible Quadratic Programs when safety is prioritized appropriately. We additionally investigate control designs subject to input constraints by using Input-Constrained-CBFs. Finally, we compare the performance of combinations of ESf, PTSf, and their input-constrained counterparts with respect to the LK and OA goals in two simulation studies for early- and late-detected obstacle scenarios.

==> figures/IC_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4.3,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={angle in $^\circ$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:7.35,-4.3)},anchor=south west, nodes={scale=0.7, transform shape}},
legend columns=1
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
9.98875000000001	-5\\
};
\addlegendentry{$u_{\rm min}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	5\\
9.98875000000001	5\\
};
\addlegendentry{$u_{\rm max}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
3.6475	0.00153210183720098\\
3.65875	0.00352317822754955\\
3.69625	0.00352317822754955\\
3.7075	0.00811298943060201\\
3.745	0.00811298943060201\\
3.75625	0.0180389986969747\\
3.79375	0.0180389986969747\\
3.805	0.0365471915014624\\
3.8425	0.0365471915014624\\
3.85375	0.0628519481027769\\
3.89125	0.0628519481027769\\
3.9025	0.0883215503974686\\
3.94	0.0883215503974686\\
3.95125	0.104518278163143\\
3.98875	0.104518278163143\\
4	0.111218674093115\\
4.19625	0.109517616285359\\
4.22	0.107956300021302\\
4.3425	0.10606681492782\\
4.415	0.105668111763544\\
4.73075983997106	0.107396951578618\\
4.73127143587451	4.24891468372454\\
4.75	4.7568988122997\\
4.75821459555435	4.91987346525621\\
4.77071459555435	5\\
4.83	5\\
4.8425	4.90278707658122\\
4.85375	4.72271221303203\\
4.87875	4.20999957978892\\
4.9025	3.60258232952496\\
4.9275	2.85745733080608\\
4.96375	1.60252003447949\\
5	0.134001416274311\\
5.0375	-1.63521680110181\\
5.0733883159552	-3.55644943596214\\
5.0986595789888	-4.97947720339491\\
5.11	-4.99738698269728\\
5.37375	-4.99738779026607\\
5.38625	5\\
5.56568193210164	5\\
5.57818193210164	4.99738778388948\\
5.63022541935537	4.99568497344716\\
5.64272541935537	4.98433157651063\\
5.65375	4.95806482886168\\
5.66625	4.90346759647231\\
5.67875	4.81769332542519\\
5.69125	4.69928265043326\\
5.7025	4.56575270492268\\
5.7275	4.18982302115683\\
5.75125	3.7556101518794\\
5.78875	2.98251509538978\\
5.8375	1.92857495045282\\
5.85	-5\\
6.4125	-5\\
6.425	-2.9386111126694\\
6.45	-2.99476701302758\\
6.46125	2.10525491740186\\
6.48625	2.09051681378199\\
6.49875	2.08455682001079\\
6.50987033690688	4.88512823739885\\
6.54743516845344	4.8847450958154\\
6.55871186991342	4.99738692592428\\
6.7425	4.99687194511553\\
6.75375	4.4937985593194\\
6.79125	4.4937985593194\\
6.8025	3.38570699773619\\
6.84	3.38570699773619\\
6.8510213805027	2.33808644262566\\
6.89931414150811	2.33808644262566\\
6.9075	1.42598637061679\\
6.945	1.42598637061679\\
6.9518028652426	0.688365424259345\\
6.98855764064694	0.688365424259345\\
7	0.13613803198526\\
7.04660284161634	0.13613803198526\\
7.05625	-0.239953121846016\\
7.09375	-0.239953121846016\\
7.10485765070158	-0.46215141656468\\
7.14235765070158	-0.46215141656468\\
7.15324427163852	-0.559600032443887\\
7.19983142387951	-0.559600032443887\\
7.21	-0.563511765346346\\
7.2475	-0.563511765346346\\
7.25875	-0.503686221034135\\
7.29625	-0.503686221034135\\
7.3075	-0.406247957708297\\
7.345	-0.406247957708297\\
7.35625	-0.292419603120567\\
7.39375	-0.292419603120567\\
7.40205901597127	-0.178199944330352\\
7.45	-0.178199944330352\\
7.46125	-0.0746600661514201\\
7.49875	-0.0746600661514201\\
7.51	0.0112422505717653\\
7.5475	0.0112422505717653\\
7.55875	0.0753976496257387\\
7.59625	0.0753976496257387\\
7.60640309466341	0.114806650179345\\
7.64390309466341	0.114806650179345\\
7.65125	0.125756419857231\\
7.68875	0.125756419857231\\
7.7	0.104605628195655\\
7.74744535212537	0.104605628195655\\
7.75625	0.0562503803969001\\
7.79375	0.0562503803969001\\
7.805	0.00128961774317027\\
7.8425	0.00128961774317027\\
7.85375	-0.0403668042086718\\
7.89125	-0.0403668042086718\\
7.9025	-0.0657246272818135\\
7.94	-0.0657246272818135\\
7.95125	-0.0807009281110727\\
7.98875	-0.0807009281110727\\
8	-0.0904041685291457\\
8.05	-0.0904041685291457\\
8.06125	-0.097370282176021\\
8.09875	-0.097370282176021\\
8.11	-0.102598115598733\\
8.1475	-0.102598115598733\\
8.15875	-0.106461416680769\\
8.19625000000001	-0.106461416680769\\
8.2075	-0.109148540062767\\
8.29375000000001	-0.11082412639591\\
8.33000000000001	-0.111667713697335\\
8.59875	-0.109703861949429\\
8.63500000000001	-0.109037972491707\\
9.98875000000001	-0.107722799724046\\
};
\addlegendentry{$u_{\rm override}^{\rm PTSf}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.6475	0.00153210186311448\\
3.65875	0.00352317829292126\\
3.69625	0.00352317829292126\\
3.7075	0.00811298962746143\\
3.745	0.00811298962746143\\
3.75625	0.0180389994941645\\
3.79375	0.0180389994941645\\
3.805	0.0365471956768015\\
3.8425	0.0365471956768015\\
3.85375	0.0628519769492755\\
3.89125	0.0628519769492755\\
3.9025	0.0883216538848295\\
3.94	0.0883216538848295\\
3.95125	0.104518477316013\\
3.98875	0.104518477316013\\
4	0.111218674192459\\
4.19625	0.10951785575816\\
4.22	0.107956526274499\\
4.3425	0.106067025953271\\
4.415	0.105668319680694\\
4.75	0.107397173237295\\
4.75821459555435	-0.636496579256418\\
4.79571459555435	-0.636496579256418\\
4.805	-3.06781381238138\\
4.8425	-3.06781381238138\\
4.85375	-4.99998479829356\\
5.39875	-4.99999998663708\\
5.41	-4.77112606507475\\
5.4475	-4.77112606507475\\
5.45356268146652	-4.99999311911446\\
6.38875	-4.99999352746188\\
6.4	-3.11911237797091\\
6.45	-3.11911237797091\\
6.46125	2.06822467394043\\
6.49875	2.06822467394043\\
6.50987033690688	4.88466855436864\\
6.54743516845344	4.88466855436864\\
6.55871186991342	4.9999993222075\\
6.7425	4.99896975083515\\
6.75375	4.49379944572621\\
6.79125	4.49379944572621\\
6.8025	3.38570702076026\\
6.84	3.38570702076026\\
6.8510213805027	2.33808644920018\\
6.89931414150811	2.33808644920018\\
6.9075	1.42598659723891\\
6.945	1.42598659723891\\
6.9518028652426	0.688365424881532\\
6.98855764064694	0.688365424881532\\
7	0.136138032323684\\
7.04660284161634	0.136138032323684\\
7.05625	-0.239953133850561\\
7.09375	-0.239953133850561\\
7.10485765070158	-0.462152669535442\\
7.14235765070158	-0.462152669535442\\
7.15324427163852	-0.559600032467984\\
7.19983142387951	-0.559600032467984\\
7.21	-0.563511765373207\\
7.2475	-0.563511765373207\\
7.25875	-0.503688591149396\\
7.29625	-0.503688591149396\\
7.3075	-0.406248444772146\\
7.345	-0.406248444772146\\
7.35625	-0.292419649842564\\
7.39375	-0.292419649842564\\
7.40205901597127	-0.178199946008062\\
7.45	-0.178199946008062\\
7.46125	-0.0746601208120143\\
7.49875	-0.0746601208120143\\
7.51	0.0112422508959433\\
7.5475	0.0112422508959433\\
7.55875	0.0753977063432689\\
7.59625	0.0753977063432689\\
7.60640309466341	0.114806650298489\\
7.64390309466341	0.114806650298489\\
7.65125	0.12575642007042\\
7.68875	0.12575642007042\\
7.7	0.104605828004015\\
7.74744535212537	0.104605828004015\\
7.75625	0.0562503996450516\\
7.79375	0.0562503996450516\\
7.805	0.00128961776481162\\
7.8425	0.00128961776481162\\
7.85375	-0.0403668101185986\\
7.89125	-0.0403668101185986\\
7.9025	-0.0657246612873497\\
7.94	-0.0657246612873497\\
7.95125	-0.0807010014330665\\
7.98875	-0.0807010014330665\\
8	-0.0904042817287269\\
8.05	-0.0904042817287269\\
8.06125	-0.0973704331028848\\
8.09875	-0.0973704331028848\\
8.11	-0.102598300761239\\
8.1475	-0.102598300761239\\
8.15875	-0.106461630818174\\
8.19625000000001	-0.106461630818174\\
8.2075	-0.109148776357495\\
8.29375000000001	-0.110824126486921\\
8.33000000000001	-0.111667713808277\\
8.59875	-0.109704103038606\\
8.63500000000001	-0.109038207840802\\
9.98875000000001	-0.107723024050296\\
};
\addlegendentry{$u_{\rm MPC}^{\rm PTSf}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
3.6475	0.00153210183720098\\
3.65875	0.00352317822754955\\
3.69625	0.00352317822754955\\
3.7075	0.00811298943060201\\
3.745	0.00811298943060201\\
3.75625	0.0180389986969747\\
3.79375	0.0180389986969747\\
3.805	0.0365471915014624\\
3.8425	0.0365471915014624\\
3.85375	0.0628519481027769\\
3.89125	0.0628519481027769\\
3.9025	0.0883215503974686\\
3.94	0.0883215503974686\\
3.95125	0.104518278163143\\
3.98875	0.104518278163143\\
4	0.111218674093115\\
4.19625	0.109517616285359\\
4.22	0.107956300021302\\
4.3425	0.10606681492782\\
4.415	0.105668111763544\\
4.8425	0.107772545779209\\
4.87364087084132	0.107875400532018\\
4.87483577584072	5\\
5.025	5\\
5.0375	4.77354403028125\\
5.05	3.4946783472018\\
5.06125	2.71490971214631\\
5.08625	1.45263085210173\\
5.1475	-1.12339564683223\\
5.19625	-3.0413718106877\\
5.22511585502514	-4.02399007452903\\
5.24880792751257	-4.68447463362985\\
5.25875	-4.91244500583256\\
5.27125	-4.99738728526651\\
5.42817508028821	-4.99738750835204\\
5.4332060224116	-0.368726865297615\\
5.43901678764376	0.438240873455189\\
5.45284556099497	0.875044046220713\\
5.46010371278943	1.05181122402569\\
5.5	1.64299518299459\\
5.51149582379748	1.74382447991417\\
5.52209520644982	1.7967154270437\\
5.53013454437715	1.81343909507366\\
5.53524471973286	1.81293741214742\\
5.54082263490371	1.80743422173117\\
5.55144501024241	1.76939659927923\\
5.56357333441654	1.69564643491931\\
5.56988362093863	1.64319197169731\\
5.57848571226821	1.62353173944249\\
5.6275	1.62215590267678\\
5.64	1.61580024881171\\
5.65125	1.60076764858259\\
5.66375	1.56840727223772\\
5.67625	1.51588698522275\\
5.68875	1.44175417877048\\
5.7108610661787	1.26010069724265\\
5.7358610661787	0.990322952515577\\
5.76532860874836	0.61296357413781\\
5.825	-0.232182024340879\\
5.88625	-1.08561483182007\\
5.93426391310725	-1.69808070115816\\
5.97508121330959	-2.1702712660644\\
6.01874610055316	-2.62494341499139\\
6.05375	-2.95292134542624\\
6.09125	-3.27012836765407\\
6.1275	-3.54515846154896\\
6.14	-3.63316273549161\\
6.15125	-2.35993408214423\\
6.18875	-2.535736420418\\
6.2	-0.527349893493712\\
6.2375	-0.603565207146172\\
6.25	-0.626778023842418\\
6.26125	0.974152175503084\\
6.29875	0.956809959168561\\
6.31	2.04439518783997\\
6.3475	2.05322553366533\\
6.35736965771862	2.63919707415873\\
6.39486965771861	2.6555993412408\\
6.4025	2.81582754429937\\
6.44	2.83016996251803\\
6.45125	2.67637552809432\\
6.48875	2.68474710727527\\
6.5	2.32995592083401\\
6.55	2.33339540899417\\
6.56125	1.87920893706218\\
6.59875	1.87924596693287\\
6.60945980788257	1.40574114278776\\
6.64695980788257	1.40574114278776\\
6.65375	0.964345989388367\\
6.69125	0.964345989388367\\
6.7025	0.585732035158651\\
6.74	0.585732035158651\\
6.75057415040773	0.284784490598346\\
6.7979724512232	0.284784490598346\\
6.80285643842274	0.0643914709270295\\
6.83989675158183	0.0643914709270295\\
6.85125	-0.0809443294065133\\
6.88875	-0.0809443294065133\\
6.9	-0.161900038283354\\
6.94753194004669	-0.161900038283354\\
6.95625	-0.191682257148639\\
6.99375	-0.191682257148639\\
7.005	-0.183995701763125\\
7.0425	-0.183995701763125\\
7.05375	-0.151615246680713\\
7.09125	-0.151615246680713\\
7.1025	-0.10550151267574\\
7.14	-0.10550151267574\\
7.15125	-0.0543693803223793\\
7.18875	-0.0543693803223793\\
7.2	-0.00459943697357978\\
7.25	-0.00459943697357978\\
7.26125	0.0395988357646893\\
7.29875	0.0395988357646893\\
7.31	0.0758744220661534\\
7.3475	0.0758744220661534\\
7.3579269066727	0.103338018812703\\
7.3954269066727	0.103338018812703\\
7.4025	0.122131412622545\\
7.44	0.122131412622545\\
7.45125	0.132974226986176\\
7.48875	0.132974226986176\\
7.5	0.136655779777566\\
7.55	0.136655779777566\\
7.56125	0.133348849650259\\
7.59875	0.133348849650259\\
7.61	0.121587059575401\\
7.6475	0.121587059575401\\
7.65875	0.0971825689033441\\
7.69625	0.0971825689033441\\
7.7075	0.0547007800769457\\
7.745	0.0547007800769457\\
7.75625	-0.00348546560747742\\
7.79375	-0.00348546560747742\\
7.805	-0.0595578683266513\\
7.8425	-0.0595578683266513\\
7.85375	-0.0963056562843345\\
7.89125	-0.0963056562843345\\
7.9025	-0.113126735097095\\
7.94	-0.113126735097095\\
7.95125	-0.11789829592891\\
8.05	-0.117214748434177\\
8.06125	-0.114637186272267\\
8.09875	-0.114637186272267\\
8.11	-0.111781671099282\\
8.1475	-0.111781671099282\\
8.15875	-0.109304652013323\\
8.24500000000001	-0.107424851924359\\
8.26875	-0.106161445783949\\
9.98875000000001	-0.107728149312852\\
};
\addlegendentry{$u_{\rm override}^{\rm PT-ICCBF}$}

\draw[dashed] (axis cs: 5.573283727782043,-6) -- (axis cs: 5.573283727782043,6);
\draw[dashed] (axis cs: 4.73,-6) -- (axis cs: 4.73,6);
% \addplot [color=black,line width=0pt]
%   table[row sep=crcr]{%
% 0	5\\
% 9.98875000000001	5\\
% };
% \addlegendentry{ }


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.6475	0.00153210186311448\\
3.65875	0.00352317829292126\\
3.69625	0.00352317829292126\\
3.7075	0.00811298962746143\\
3.745	0.00811298962746143\\
3.75625	0.0180389994941645\\
3.79375	0.0180389994941645\\
3.805	0.0365471956768015\\
3.8425	0.0365471956768015\\
3.85375	0.0628519769492755\\
3.89125	0.0628519769492755\\
3.9025	0.0883216538848295\\
3.94	0.0883216538848295\\
3.95125	0.104518477316013\\
3.98875	0.104518477316013\\
4	0.111218674192459\\
4.19625	0.10951785575816\\
4.22	0.107956526274499\\
4.3425	0.106067025953271\\
4.415	0.105668319680694\\
4.8425	0.107772770514906\\
4.89743584196017	0.107875626116138\\
4.90524491674904	-1.04217006671964\\
4.94274491674904	-1.04217006671964\\
4.95125	-3.57112488107968\\
4.98875	-3.57112488107968\\
5	-4.9999570652733\\
6.14	-4.99999193268554\\
6.15125	-3.32387662520925\\
6.18875	-3.32387662520925\\
6.2	-0.905352080636517\\
6.25	-0.905352080636517\\
6.26125	0.900187366454585\\
6.29875	0.900187366454585\\
6.31	2.07693828597641\\
6.3475	2.07693828597641\\
6.35736965771862	2.69009594418956\\
6.39486965771861	2.69009594418956\\
6.4025	2.85219170858175\\
6.44	2.85219170858175\\
6.45125	2.69241289070609\\
6.48875	2.69241289070609\\
6.5	2.3337805666258\\
6.55	2.3337805666258\\
6.56125	1.87924597072374\\
6.59875	1.87924597072374\\
6.60945980788257	1.40574131237076\\
6.64695980788257	1.40574131237076\\
6.65375	0.964345989726787\\
6.69125	0.964345989726787\\
6.7025	0.585732035207762\\
6.74	0.585732035207762\\
6.75057415040773	0.284784529463565\\
6.7979724512232	0.284784529463565\\
6.80285643842274	0.0643915024577399\\
6.83989675158183	0.0643915024577399\\
6.85125	-0.0809444035715092\\
6.88875	-0.0809444035715092\\
6.9	-0.161900039218477\\
6.94753194004669	-0.161900039218477\\
6.95625	-0.191682259845967\\
6.99375	-0.191682259845967\\
7.005	-0.183995703828922\\
7.0425	-0.183995703828922\\
7.05375	-0.15161524731238\\
7.09125	-0.15161524731238\\
7.1025	-0.105501719304721\\
7.14	-0.105501719304721\\
7.15125	-0.0543693973441588\\
7.18875	-0.0543693973441588\\
7.2	-0.00459943706462163\\
7.25	-0.00459943706462163\\
7.26125	0.0395988412899619\\
7.29875	0.0395988412899619\\
7.31	0.0758744801446554\\
7.3475	0.0758744801446554\\
7.3579269066727	0.103338209272129\\
7.3954269066727	0.103338209272129\\
7.4025	0.122131412796229\\
7.44	0.122131412796229\\
7.45125	0.132974227283871\\
7.48875	0.132974227283871\\
7.5	0.136655780123016\\
7.55	0.136655780123016\\
7.56125	0.133348849946934\\
7.59875	0.133348849946934\\
7.61	0.121587059746952\\
7.6475	0.121587059746952\\
7.65875	0.097182718700239\\
7.69625	0.097182718700239\\
7.7075	0.0547007974760767\\
7.745	0.0547007974760767\\
7.75625	-0.00348546567200003\\
7.79375	-0.00348546567200003\\
7.805	-0.0595578920161408\\
7.8425	-0.0595578920161408\\
7.85375	-0.0963058008894855\\
7.89125	-0.0963058008894855\\
7.9025	-0.113126735218918\\
7.94	-0.113126735218918\\
7.95125	-0.11789829606769\\
8.05	-0.117214748571879\\
8.06125	-0.11463718639061\\
8.09875	-0.11463718639061\\
8.11	-0.111781671218285\\
8.1475	-0.111781671218285\\
8.15875	-0.109304889648262\\
8.24500000000001	-0.107425073810468\\
8.26875	-0.106161657552446\\
9.98875000000001	-0.107728373683106\\
};
\addlegendentry{$u_{\rm MPC}^{\rm PT-ICCBF}$}


\end{axis}

\node at(.3,2.8){\small $t_{\rm obs}$};
\node at(2,2.8){\small $t_{\rm obs}+T$};

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/IC_xy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mygray}{rgb}{0.3,0.3,0.3}%
\definecolor{mypurple}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=85,
xmax=130.84571053563,
xlabel style={font=\color{white!15!black}},
xlabel={$X$ in m},
ymin=34.9781021124352,
ymax=70.5336576679907,
ylabel style={font=\color{white!15!black}},
ylabel={$Y$ in m},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,at={(axis cs:87,71)},anchor=south west,nodes={scale=0.7, transform shape}},
legend columns=4
transpose legend
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
71.5455666836445	34.9737105414905\\
77.4860343338242	37.8496108504673\\
82.9672270955414	40.5266411502103\\
88.416908876127	43.2111447116319\\
93.8798698330599	45.9251865142704\\
99.3693375307303	48.6757073951682\\
104.688864424867	51.3634848098173\\
110.03507806574	54.0870793645835\\
115.372183373749	56.8284794674177\\
120.788842002908	59.6337913324389\\
126.236836607841	62.4788771831935\\
131.040901836624	65.0073782200846\\
};
\addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
71.5456309569	34.9735772921209\\
77.2613058498575	37.7400794180935\\
82.742780125556	40.4165341396484\\
86.7026291624285	42.3673007681361\\
87.7549382932905	42.9133291199874\\
88.8293369934114	43.4986626395055\\
89.8902167563134	44.1025669267478\\
91.1322510260832	44.8342302021366\\
93.0179204685729	45.9507401609057\\
94.086785838963	46.5594129204751\\
95.1720051521244	47.1521299706646\\
96.1896106056977	47.6801659278318\\
97.0699699365994	48.1127674481722\\
100.055477965694	49.5384138755677\\
101.173965283236	50.1022160029703\\
102.085408569224	50.5811799482296\\
102.925277608573	51.0426099657596\\
103.757950799013	51.5217377356445\\
104.579391838984	52.0158529554713\\
105.597437356212	52.6554539833619\\
106.753298690005	53.3910291358363\\
107.983044276946	54.1511730105171\\
109.053111343941	54.7902235586018\\
109.919329922464	55.2871317084935\\
110.797945717497	55.7692774794394\\
111.688141922741	56.233469523991\\
112.553797978392	56.6605329920059\\
113.404863367958	57.0567613345023\\
114.321486630042	57.4574039902003\\
115.244210177992	57.833690133361\\
116.171271351596	58.1849053510973\\
120.039263563702	59.5954906508663\\
121.164218630268	60.0395992580646\\
122.056794090002	60.4116579412176\\
122.945398826684	60.8022124292922\\
123.829054235759	61.2104775604878\\
124.896915508671	61.7275598861891\\
126.044557751929	62.3075757085394\\
127.516617450855	63.0786490493\\
129.612410458985	64.2052752391627\\
131.052848787951	64.9855411713758\\
};
\addlegendentry{Travelled path (PTSf)}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
73.4465739228045	34.9470614262347\\
78.9376115938433	37.6105777771611\\
84.4194951980047	40.292679516477\\
87.3044945991728	41.7198347649949\\
88.3666217440571	42.2765122818324\\
89.4564042564426	42.8756868315488\\
90.5112173747146	43.4804401327182\\
92.0036579253131	44.364402842823\\
93.4608657629226	45.2252751609136\\
94.5160646697214	45.825778348319\\
95.5818827823149	46.4074821826001\\
96.5788824247686	46.9245420459452\\
97.4405492855406	47.3478027783094\\
100.411530833918	48.7665807621102\\
101.548422908266	49.3391422928632\\
102.47820669067	49.827383134898\\
103.336204264281	50.2985405579562\\
104.187044136663	50.7879946555516\\
105.025431220652	51.2922861859185\\
106.061398885322	51.9432463594866\\
107.224473067072	52.6835726308866\\
108.442534840425	53.4360727223944\\
109.494728589308	54.0639493620376\\
110.344050667131	54.5508489577451\\
111.204486829793	55.0228028824082\\
112.075776291973	55.4770043259879\\
112.922855668649	55.8948330368915\\
113.7555910447	56.2824938763412\\
114.652441445004	56.6744806794901\\
115.555226744586	57.0426347021148\\
116.462217530135	57.386250030453\\
120.326469851464	58.7954828082359\\
121.472747711477	59.2475703406324\\
122.384130386734	59.6272148592536\\
123.291825309981	60.0260109788487\\
124.193350801724	60.4425009905157\\
125.279383205332	60.9684693375646\\
126.441232242269	61.5558115508985\\
127.92354871597	62.3323870675059\\
130.022483790852	63.4607352049863\\
131.022079181283	64.0021979260771\\
};
\addlegendentry{Car contour (PTSf)}

\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
71.4014628360625	35.8477121438195\\
77.114140245976	38.6136819630323\\
82.5926699734178	41.2896379577651\\
86.3250674497276	43.1288433822441\\
87.3668099811098	43.6695410038425\\
88.4237453348865	44.2456535407453\\
89.4658980724339	44.8390814578405\\
90.6909778625027	45.5607135089673\\
92.7939289096234	46.8027401168811\\
93.8812480681141	47.4176094578946\\
94.9671911759885	48.0055549249096\\
95.8003387866269	48.4357898097183\\
96.6993905876581	48.877732118035\\
99.6994250974701	50.3102469890252\\
100.799507658205	50.8652897130773\\
101.692610447779	51.3349767615612\\
102.514350952866	51.7866793735629\\
103.328857461363	52.2554808157375\\
104.133352457316	52.7394197250242\\
105.133475827102	53.3676616072372\\
106.282124312938	54.098485640786\\
107.523553713466	54.8662732986398\\
108.611494098575	55.5164977551661\\
109.494609177797	56.0234144592419\\
110.3914046052	56.5157520764706\\
111.300507553508	56.9899347219941\\
112.184740288135	57.4262329471203\\
113.054135691216	57.8310287926633\\
113.99053181508	58.2403273009105\\
114.933193611398	58.6247455646073\\
115.880325173057	58.9835606717417\\
119.75205727594	60.3954984934966\\
120.85568954906	60.8316281754968\\
121.729457793269	61.1961010231816\\
122.598972343387	61.5784138797357\\
123.660046458528	62.0712203093927\\
124.65902220648	62.5584615730085\\
125.868120295118	63.1729806223305\\
127.279350118108	63.9152123713555\\
129.422324693456	65.0689207334177\\
131.063430444212	65.9577941914225\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
71.5456309569	34.9735772921209\\
77.2613058498575	37.7400794180935\\
82.742780125556	40.4165341396484\\
88.2152215621356	43.1114089222758\\
89.5604926621827	43.7858736467267\\
90.594502174785	44.3327336025056\\
91.4465368527578	44.8035284717567\\
92.5036320985743	45.4128897529025\\
96.313822453419	47.6419804862489\\
97.3969295800104	48.2359923797271\\
98.2706337751759	48.6935542215163\\
100.894066498258	50.0178126372756\\
104.483849979695	51.8339982312752\\
108.998083339888	54.1415590336656\\
110.3082058317	54.7813023892585\\
111.401721493067	55.2938451775912\\
112.753383275593	55.9019603679821\\
116.880366519032	57.7363360180353\\
118.214401715411	58.3578594147192\\
119.541843573408	58.9978596671164\\
120.973811002748	59.7113155337985\\
122.660946353821	60.5768952573584\\
124.90050553342	61.7521712942142\\
130.863380630025	64.9152420142088\\
};
\addlegendentry{Travelled path (PT-ICCBF)}

\addplot [color=mypurple, dashed,line width=1pt]
  table[row sep=crcr]{%
73.4465739228045	34.9470614262347\\
78.9376115938433	37.6105777771611\\
84.4194951980047	40.292679516477\\
89.3603807733448	42.7303383422166\\
90.38947160637	43.2596911799162\\
91.4116123123733	43.8107907922453\\
92.296587338692	44.3097352471373\\
93.562270994222	45.049805116037\\
96.1193465857063	46.5548004931535\\
97.1774215337127	47.1496560373326\\
98.246915043717	47.7242797291522\\
99.2909878519265	48.2573825199757\\
105.933756732701	51.6240329169609\\
108.826706516812	53.1053965021596\\
110.232496488094	53.8012576123229\\
111.332950123449	54.3255208433963\\
112.439259006983	54.831422498381\\
114.437789508511	55.7149409655748\\
116.562605911763	56.6581814991524\\
118.117958480815	57.3728391381663\\
119.462143486513	58.0133897498634\\
120.910151802116	58.727599024222\\
122.458023479932	59.5148922295016\\
124.437635068795	60.5469778783232\\
128.016939966138	62.4429891833442\\
131.040576116354	64.0471570998892\\
};
\addlegendentry{Car contour (PT-ICCBF)}

\addplot [color=mypurple, line width=1pt, dashed,forget plot]
  table[row sep=crcr]{%
71.4014628360625	35.8477121438195\\
77.114140245976	38.6136819630323\\
82.5926699734178	41.2896379577651\\
88.0397824485516	43.9729250703228\\
89.1794043589239	44.5456576325538\\
90.2005450440093	45.0859253304945\\
91.0378323076908	45.5488207599508\\
92.0752275297468	46.1470351917685\\
95.8832718939744	48.3748694381113\\
96.9850369151538	48.9795274714594\\
97.8760601188827	49.4464231541728\\
100.42225895955	50.7318296628176\\
104.097023090066	52.5908766610508\\
108.613416028003	54.8995373045726\\
109.93545788353	55.5452127028005\\
111.042151739148	56.0640461851642\\
112.41040064692	56.6796897016376\\
116.534457433472	58.5127681815414\\
117.854378840775	59.1278487196704\\
119.167785754359	59.7611294411861\\
120.587423376356	60.4684183023647\\
122.265214218227	61.329155901589\\
124.499990534447	62.5018964009015\\
130.885205098027	65.8887665587995\\
};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
71.3942477187712	36.9546898289614\\
77.1032035107777	39.7206657315689\\
82.5780587063846	42.3963878938922\\
87.9737273179532	45.0559530691504\\
93.2769579624369	47.6918715735525\\
98.6892327620536	50.404503148898\\
104.102214969982	53.1403512744867\\
109.45889667078	55.8703668267653\\
114.854328384853	58.6429980302284\\
120.112063961793	61.3670613112198\\
125.469081012997	64.1652098224199\\
130.8608186905	67.0046968022586\\
};
\addlegendentry{Lane edge}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
75.6613975431577	34.90774786593\\
81.1300593348607	37.5676337202859\\
86.6121872225464	40.2570136838932\\
92.0851697463174	42.9649564613247\\
97.5936907582127	45.7138556218584\\
103.092787565353	48.4815594817563\\
108.569266445142	51.2613431350852\\
113.973422029687	54.0274888641505\\
119.310704092662	56.7820170869449\\
124.681304383762	59.5765408165728\\
130.001859033624	62.3676943945489\\
130.865271719056	62.8227751982706\\
};

\draw[fill=mycolor4] (axis cs:101,48) circle[radius=1];
\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
101 48\\
101.1 48.1\\
};
\addlegendentry{Obstacle}

\draw (axis cs: 98,46) rectangle (axis cs: 104,50); 
\draw (axis cs: 105,54) rectangle (axis cs: 117,60); 

% columnwidth
% \node at (axis cs: 115,44) {\usebox{\myboxObstIC}};
% \draw (axis cs:104,46) -- (axis cs:105,35.5);
% \draw (axis cs:104,50) -- (axis cs:105,52);

% textwidth
\node at (axis cs: 90,60) {\usebox{\myboxObstIC}};
% \draw (axis cs:104,46) -- (axis cs:117.1,36.5);
% \draw (axis cs:104,50) -- (axis cs:117.1,52.8);
\node at (axis cs: 123.5,45.5) {\usebox{\myboxRoadIC}};
% \draw (axis cs:105,54) -- (axis cs:97.2,52.6);
% \draw (axis cs:105,60) -- (axis cs:97.2,68.8);

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/IC_xy_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mygray}{rgb}{0.3,0.3,0.3}%
\definecolor{mypurple}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=94.6532061436866+2,
xmax=106.358738836874-2,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
% xticklabel pos=top,
% xlabel={X in m},
ymin=45.1793766135105+1.5,
ymax=52.2026962294227-1.5,
ylabel style={font=\color{white!15!black}},
% ylabel={Y in m},
axis background/.style={fill=white},
nodes={scale=0.6, transform shape},
ylabel near ticks,
yticklabel pos=right
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
94.5509095236101	46.2601577844219\\
96.8825543786426	47.4267915841176\\
99.3693375307303	48.6757073951682\\
101.860185602677	49.9314963870668\\
104.265235197306	51.1486284089967\\
106.427379292246	52.2466981365814\\
};
%\addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
94.5056240940112	46.7914828039064\\
94.9491893812004	47.0327751461868\\
95.3731258267587	47.2587503592406\\
95.8220307039373	47.4927699615136\\
96.1896106056977	47.6801659278318\\
96.6432846028973	47.9060058848671\\
97.0699699365994	48.1127674481722\\
97.5053466715953	48.317985571196\\
97.9640093205554	48.530624468694\\
98.3959672495256	48.7342150726634\\
98.9566235305264	49.0023348651241\\
99.6231220352783	49.3257511326471\\
100.277690379491	49.6487259868709\\
100.73913212701	49.8803398687283\\
101.173965283236	50.1022160029703\\
101.648827362767	50.3491972445184\\
102.085408569224	50.5811799482296\\
102.493887093738	50.8029757821673\\
102.925277608573	51.0426099657596\\
103.33236891665	51.2740878677347\\
103.757950799013	51.5217377356445\\
104.159496461018	51.760672621278\\
104.579391838984	52.0158529554713\\
104.975824261237	52.2615503724698\\
};
%\addlegendentry{Travelled path (PTSf)}


\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
94.4770253623849	46.5805062004871\\
95.0978102500198	46.9454315740946\\
95.6804699700789	47.282734086454\\
96.1166584080806	47.5310182497714\\
96.53353677948	47.7646600379533\\
96.9750061892251	48.0078876807298\\
97.3969295800104	48.2359923797271\\
97.8437096566525	48.472561371211\\
98.2706337751759	48.6935542215163\\
99.0395474358688	49.0826767327008\\
101.006747839192	50.0744687257121\\
103.124425351405	51.1407764024098\\
104.18286936309	51.6797999431441\\
105.320436730784	52.264181425962\\
};
%\addlegendentry{Travelled path (IC PTSf)}

\addplot [color=mypurple, dashed, line width=1pt]
  table[row sep=crcr]{%
94.6178117985708	45.6761598583773\\
95.3273062263787	46.0950686606845\\
95.9044621384785	46.4311781725193\\
96.3345331699591	46.6776793763974\\
96.7443730128636	46.9090915343865\\
97.1774215337127	47.1496560373327\\
97.5906018674094	47.3751009814314\\
98.0275888261954	47.6088643237081\\
98.4447950124742	47.8272706340113\\
98.9429593715617	48.0816408644768\\
101.959269421385	49.6018836400675\\
103.279305145913	50.2665110390843\\
104.344826734929	50.8079722967693\\
105.488628996559	51.394698200081\\
106.378592715081	51.8534139184232\\
};
%\addlegendentry{Car contour (IC PTSf)}

\addplot [color=mypurple, line width=1pt, dashed, forget plot]
  table[row sep=crcr]{%
94.4374089631494	47.5435447084316\\
95.0223057891363	47.8843815909419\\
95.4619226857156	48.1366348050478\\
95.8832718939744	48.3748694381113\\
96.3304398352678	48.6236377205633\\
96.7585135238717	48.857541195588\\
97.2123742287645	49.1006502199196\\
97.6464817364515	49.3281690027645\\
98.165513413119	49.5934536113807\\
100.790991803152	50.9172235374346\\
102.525083341411	51.7900429454171\\
103.356841290143	52.2123571294965\\
};
%\addlegendentry{Obstacle}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
94.5160646697214	45.825778348319\\
94.927872155266	46.0537792219938\\
95.3633343065795	46.2904921942185\\
95.7790604775288	46.5119457935715\\
96.2189134021698	46.7411157033313\\
96.5788824247686	46.9245420459452\\
97.0229877881648	47.1455287378747\\
97.4405492855406	47.3478027783094\\
97.8665317643212	47.5485407526466\\
98.3163954867109	47.757110415879\\
98.743870028599	47.9586741928169\\
99.3034914298648	48.2263305736356\\
99.9741566328566	48.5516227768152\\
100.636864610607	48.8783404524127\\
101.105715283189	49.1134521392619\\
101.548422908266	49.3391422928632\\
102.032597366483	49.5907642651146\\
102.47820669067	49.8273831348981\\
102.895413111237	50.0537916544182\\
103.336204264281	50.2985405579562\\
103.752221830154	50.5350184995273\\
104.187044136663	50.7879946555516\\
104.59707176992	51.0319560446588\\
105.025431220652	51.2922861859185\\
105.429338440434	51.5426450315048\\
105.851450438241	51.8090484569034\\
106.458966970122	52.1989785512869\\
};
%\addlegendentry{Car contour (PTSf)}

\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
94.5350444558213	47.7750580981551\\
94.9671911759885	48.0055549249096\\
95.4251480057047	48.244424219696\\
95.8003387866269	48.4357898097183\\
96.2635814176299	48.6664830318595\\
96.6993905876581	48.877732118035\\
97.1441615788693	49.0874303897454\\
97.8192312445477	49.4015596610462\\
98.500813450564	49.7259429824001\\
99.0504904528418	49.9917224146712\\
99.6994250974701	50.3102469890252\\
100.311650424145	50.6164182969\\
100.799507658205	50.8652897130773\\
101.26505735905	51.1076302239221\\
101.692610447779	51.3349767615612\\
102.092361076239	51.5521599099164\\
102.514350952866	51.7866793735629\\
102.912516003146	52.0131572359421\\
103.328857461363	52.2554808157375\\
};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
94.4631368765691	48.284434393858\\
96.8056546161706	49.4578666886462\\
99.2472855540783	50.6854970812905\\
101.645695582501	51.8959277749515\\
102.291964009918	52.2228562438834\\
};
%\addlegendentry{Shoulder}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
96.4972146127997	45.1648098569083\\
98.9134413443183	46.3759415379624\\
101.352601088691	47.6031733330295\\
103.740431105607	48.8090710834007\\
106.173496505306	50.0423951219453\\
106.396619949621	50.1557285500646\\
};

% \draw[fill=mycolor4, draw=black] (axis cs:100,47) rectangle (axis cs:102,49);
\draw[fill=mycolor4] (axis cs:101,48) circle[radius=1];
\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
101 48\\
101.1 48.1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/IC_xy_zoom_road.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mygray}{rgb}{0.3,0.3,0.3}%
\definecolor{mypurple}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=105.619979830329,
xmax=117.325512523517,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xticklabel pos=top,
% xlabel={X in m},
ymin=53.2620167252328,
ymax=60.285336341145,
ylabel style={font=\color{white!15!black}},
% ylabel={Y in m},
axis background/.style={fill=white},
nodes={scale=0.6, transform shape},
ylabel near ticks,
yticklabel pos=right
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
108.298554827593	53.1999566184585\\
110.680463273452	54.4173867165618\\
113.049271024033	55.6325536304507\\
115.372183373749	56.8284794674178\\
117.326828122146	57.8381147713901\\
};
%\addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
106.406772780751	53.1728766805721\\
106.96493819604	53.5234287570424\\
107.552211319396	53.8875082734818\\
107.983044276946	54.1511730105171\\
108.395529072825	54.4004220208059\\
108.833064859101	54.6609006568039\\
109.251877661633	54.9060079863029\\
109.696016023323	55.1609806366524\\
110.12101123726	55.3998358901933\\
110.571517104096	55.6472487831529\\
111.025137274964	55.8901217622679\\
111.458840138982	56.1163037973688\\
111.918132355337	56.3492925573577\\
112.322028801873	56.5485661441634\\
112.786169947345	56.7710443325111\\
113.171015123902	56.9502233181337\\
113.639220892841	57.1617619879819\\
114.085806324682	57.3569621852404\\
114.557568464315	57.5562431721229\\
115.007127224221	57.7395735127657\\
115.481580966634	57.9261553472922\\
115.9332711042	58.0972528429469\\
116.409092273699	58.2712128938708\\
117.331047972392	58.5997765440089\\
};
%\addlegendentry{Travelled path (PTSf)}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
108.017257855277	53.1760086463104\\
108.442534840425	53.4360727223944\\
108.848686889271	53.6812919954327\\
109.278703410685	53.937086950563\\
109.689751684745	54.1774708631009\\
110.125221395966	54.4273030861615\\
110.541625092071	54.6611993184335\\
110.982805794989	54.903379431221\\
111.426884258833	55.1410561036289\\
111.851371606395	55.3623680924899\\
112.300842562709	55.5903242463112\\
112.69606989121	55.7852881715429\\
113.15022681446	56.0029541050596\\
113.526782808023	56.178258710826\\
113.984895691556	56.3852254894622\\
114.421847708129	56.5762085822317\\
114.883425938071	56.7711846349438\\
115.323271018309	56.9505531698975\\
115.787460297883	57.1330993374702\\
116.229362440187	57.3004906947786\\
116.695095818355	57.470774281331\\
117.369964873207	57.7114522677841\\
};
%\addlegendentry{Car contour (PTSf)}

\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
105.520616806995	53.6165465289727\\
106.145337927442	54.0125697808808\\
106.708772696486	54.364861728862\\
107.30476552962	54.7326741680999\\
107.743485771715	54.9997006014541\\
108.164376083374	55.252367183233\\
108.611494098575	55.5164977551661\\
109.039934375685	55.7650093993856\\
109.494609177797	56.0234144592419\\
109.929884989487	56.2653389834028\\
110.3914046052	56.5157520764705\\
110.832850074309	56.7492137050653\\
111.300507553508	56.9899347219941\\
111.711881360677	57.195995963837\\
112.184740288135	57.4262329471203\\
112.576908690253	57.6117964051745\\
113.054135691216	57.8310287926633\\
113.509439011874	58.0334821978898\\
113.99053181508	58.2403273009105\\
114.449100848628	58.4307674305405\\
114.933193611398	58.6247455646073\\
115.394188712126	58.8027804948414\\
115.880325173057	58.9835606717417\\
116.365408225619	59.1583348783208\\
117.505430812993	59.5639297327034\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
107.039389826146	53.1495639525608\\
107.990757974044	53.6352878388459\\
108.773368943342	54.0295347600351\\
109.448495852386	54.3642335411121\\
110.081477390073	54.6724145459425\\
110.512579000483	54.8787238329706\\
110.967831711649	55.0931070244627\\
111.401721493067	55.2938451775912\\
112.088511432067	55.6056809427588\\
112.753383275593	55.9019603679821\\
113.646681267497	56.2957139831473\\
115.173965280642	56.9683977844687\\
115.995358193677	57.3348748159049\\
116.676351865816	57.6430762622342\\
117.333268623984	57.9449804298886\\
};
%\addlegendentry{Travelled path (IC PTSf)}

\addplot [color=mypurple,dashed, line width=1pt]
  table[row sep=crcr]{%
109.031804722205	53.2083984457877\\
109.606071689605	53.4942911045605\\
110.232496488094	53.8012576123229\\
110.680953779869	54.0173920757166\\
111.107883726135	54.2200188843163\\
111.558275293379	54.4301869748009\\
112.213057869659	54.7294537346239\\
112.869618157824	55.023526009796\\
113.754964654935	55.4147750746312\\
115.736632616131	56.2882823903931\\
116.562605911763	56.6581814991524\\
117.226275604593	56.9599038545293\\
117.455052448075	57.064983659363\\
};
%\addlegendentry{Car contour (IC PTSf)}

\addplot [color=mypurple, line width=1pt, dashed, forget plot]
  table[row sep=crcr]{%
105.593081525399	53.3610518626543\\
106.869261393054	54.0175194181489\\
107.600227211019	54.3902618272268\\
108.387131365227	54.7867140870456\\
109.067408112031	55.1240178092771\\
109.706346606517	55.4351575532708\\
110.1420862446	55.6437304459079\\
110.602713299848	55.860693205529\\
111.042151739148	56.0640461851642\\
111.73776385715	56.3799393871365\\
112.41040064692	56.6796897016376\\
113.310962330553	57.0766062903047\\
114.839888841541	57.7499941846893\\
115.656956103207	58.1146081197758\\
116.332374768382	58.4203662701728\\
116.982788653419	58.7193600462483\\
117.407800558776	58.9174024181147\\
};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
105.588107648586	53.8953712722114\\
108.041635054333	55.1458680658571\\
110.325831778463	56.3143211722207\\
112.703109686577	57.5347605843019\\
115.076257221835	58.7575370488037\\
117.385685485731	59.951767422504\\
};
%\addlegendentry{Shoulder}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
112.437256969876	53.2388561970038\\
114.841354700959	54.4738888479265\\
117.132423271909	55.6551023833953\\
117.354767077122	55.7699578352879\\
};
%\addlegendentry{Obstacle}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/TI_PI_e.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=-1.2,
ymax=0.8,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
4.26084498294033	0.000567742607790578\\
4.27334498294033	0.00186488981631783\\
4.28584498294033	0.00394213164848445\\
4.3075	0.00950761756422125\\
4.32	0.0138415674215242\\
4.3325	0.0189468564294781\\
4.35625	0.0305555652517153\\
4.38125	0.0450380075304722\\
4.405	0.0604470252719178\\
4.43	0.0779135254198202\\
4.46625	0.104640439581376\\
4.58566403161366	0.194211713452848\\
4.6325	0.227322166999301\\
4.66875	0.251700904691027\\
4.705	0.274910343985907\\
4.7425	0.297659213995027\\
4.77875	0.318426107535958\\
4.815	0.337999633267453\\
4.85125	0.356397650570146\\
4.88875	0.374217290586687\\
4.925	0.390296732061145\\
4.96125	0.405276278056659\\
4.99875	0.419643333988413\\
5.035	0.432466918945156\\
5.07125	0.444269189642092\\
5.1075	0.455073563510535\\
5.145	0.465223454417082\\
5.18125	0.474062532276625\\
5.2175	0.481963595832427\\
5.25375	0.488942441656411\\
5.29125	0.495206201124249\\
5.3275	0.500349576624229\\
5.36375	0.504607026566278\\
5.4	0.507986859172192\\
5.4375	0.510566693417141\\
5.47375	0.512179530688973\\
5.52220751792805	0.512988111836114\\
5.55875	0.512579812518368\\
5.59625	0.511250367833265\\
5.6325	0.509090602193728\\
5.66875	0.50606091834954\\
5.705	0.502043053052715\\
5.7425	0.496490545363063\\
5.76625	0.491986360682823\\
5.79125	0.486193160961198\\
5.815	0.479495832950102\\
5.84	0.470972324860391\\
5.86375	0.461266347081963\\
5.88875	0.449127969270089\\
5.9125	0.435554397753211\\
5.9375	0.418882305406374\\
5.96125	0.400653238190156\\
5.98625	0.379371015162729\\
6.01	0.35712552785121\\
6.035	0.332266665083026\\
6.07125	0.293883184915217\\
6.12	0.240254953945144\\
6.17412509966924	0.181219154808089\\
6.2075	0.146611012704525\\
6.2325	0.122134108258575\\
6.25625	0.10027790314116\\
6.28125	0.0789141543433605\\
6.305	0.0603574852161977\\
6.33	0.0426827720139968\\
6.35375	0.027782949357654\\
6.37875	0.0140164340936639\\
6.40089203339286	0.00351181860706617\\
6.42428406678572	-0.00596134530223935\\
6.44839203339286	-0.0140344968174873\\
6.47125	-0.0201799797389803\\
6.49625	-0.025385212478346\\
6.52	-0.0289335197188461\\
6.545	-0.0314166103814095\\
6.56556361340372	-0.0325465624245567\\
6.59056361340371	-0.03303483426388\\
6.62268125502705	-0.0323693535948539\\
6.65625	-0.0305008912155653\\
6.70325626214441	-0.026490131820907\\
6.78625	-0.0176123596429196\\
6.87125	-0.00889132787003355\\
6.9325	-0.00389787616844117\\
6.99375	-0.00027809948050006\\
7.05	0.00186674206396908\\
7.11	0.00308762586306877\\
7.18364519141523	0.0034541838661859\\
7.29375	0.00265810764012819\\
7.58625	-5.88825655132297e-05\\
7.75625	-0.000214029011747385\\
8.24500000000001	0.000351392506590997\\
8.915	-2.26488813694914e-05\\
9.98875000000001	-3.86473729463432e-07\\
};
\addlegendentry{$e_1^{\rm TI}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
3.78125	-0.000395983480173001\\
3.85375	-0.00108432462201868\\
3.89125	-0.00119991079266057\\
3.9275	-0.00110970392484511\\
4	-0.000838386929935098\\
4.135	0.000156329150685863\\
4.2325	0.000655338280317608\\
4.2442495558276	0.0173415100596124\\
4.25052374573508	0.0354621802338713\\
4.26084498294033	0.0750910279960699\\
4.27334498294033	0.133941966228969\\
4.32	0.378272269102412\\
4.3325	0.437785062505949\\
4.345	0.492212846225092\\
4.35625	0.536467084301851\\
4.36875	0.580237025029989\\
4.38125	0.61837591786532\\
4.39375	0.651086048894872\\
4.405	0.676129557205053\\
4.4175	0.699397682058732\\
4.43	0.718240100927927\\
4.4425	0.733052455990569\\
4.45375	0.743262695717579\\
4.46625	0.751489804857842\\
4.47875	0.756786407450834\\
4.49125	0.75949412831782\\
4.5025	0.759980243384527\\
4.515	0.75862173451322\\
4.5275	0.755523396804056\\
4.54	0.750927943219295\\
4.55047850790342	0.746081652110666\\
4.56066403161366	0.740619284134244\\
4.57316403161366	0.733044478994755\\
4.59768552371025	0.715951037568594\\
4.62	0.698488174274861\\
4.645	0.677473089651826\\
4.68125	0.645375974662867\\
4.86375	0.480591596604286\\
4.9125	0.438783357845187\\
4.96125	0.39830424938566\\
5.01	0.359144896276666\\
5.05875	0.321240419148811\\
5.12	0.27524011678441\\
5.18125	0.230821362956767\\
5.25375	0.179931408372918\\
5.3275	0.129624347996009\\
5.425	0.0646623805734805\\
5.62	-0.0632532834595771\\
5.65625	-0.0873063946978494\\
5.66875	-0.0962053954626541\\
5.68125	-0.105815793224219\\
5.69375	-0.116417997451272\\
5.705	-0.127025912287529\\
5.7175	-0.140209943585267\\
5.73	-0.155053474264626\\
5.7425	-0.171715267917405\\
5.75375	-0.188370135600991\\
5.76625	-0.208810931080922\\
5.77875	-0.231365207530423\\
5.79125	-0.256095768916664\\
5.8025	-0.280256006191077\\
5.815	-0.309253519221171\\
5.8275	-0.340551689908418\\
5.84	-0.37418153864351\\
5.85125	-0.406464569819981\\
5.86375	-0.444597030253131\\
5.87625	-0.485131646148332\\
5.88875	-0.528086959753098\\
5.9	-0.56882933447408\\
5.9125	-0.61642298264597\\
5.925	-0.666473307399833\\
5.95	-0.773962181402718\\
5.96125	-0.80886250237004\\
5.97375	-0.850797696241758\\
5.98625	-0.895682235291096\\
5.99875	-0.943187674290234\\
6.0225	-0.993869562442866\\
6.035	-1.02367701683274\\
6.0475	-1.05575986065803\\
6.05875	-1.06834821003953\\
6.07125	-1.07937694674475\\
6.08375	-1.09255497780016\\
6.09625	-1.1071154686229\\
6.1075	-1.10822401739246\\
6.12	-1.10391170143957\\
6.145	-1.09754977321363\\
6.15107816237597	-1.09472243245155\\
6.18662509966924	-1.0440238139008\\
6.19840632475193	-1.0260383916456\\
6.2075	-1.00726065934781\\
6.2325	-0.949963917602762\\
6.245	-0.91893972931261\\
6.25625	-0.889482625174139\\
6.26875	-0.854898800234226\\
6.28125	-0.818223412634847\\
6.33	-0.667446411191175\\
6.35375	-0.58834441138236\\
6.36625	-0.551051084135901\\
6.37875	-0.511413158759282\\
6.40089203339286	-0.437259045453951\\
6.41178406678572	-0.407541451104244\\
6.43678406678572	-0.333706247837458\\
6.44839203339286	-0.297472551681697\\
6.48375	-0.208346347717681\\
6.49625	-0.175265881931058\\
6.5075	-0.150580348093435\\
6.5325	-0.0993769141469247\\
6.545	-0.0731134728191787\\
6.55306361340372	-0.0579888539456359\\
6.6	0.0142544523451757\\
6.63518125502705	0.0516018771508016\\
6.64768125502705	0.0642167994772631\\
6.65625	0.0707091959631097\\
6.68125	0.0865765887279242\\
6.69375	0.0936767156363665\\
6.70325626214441	0.0980845797419239\\
6.72825626214441	0.105324578382829\\
6.75	0.109523173039712\\
6.76125	0.1101694402885\\
6.77375	0.110283419013545\\
6.78625	0.109752387818103\\
6.81	0.107092641556187\\
6.8225	0.10486782152716\\
6.8475	0.0986871109441232\\
6.87125	0.0920919152460264\\
6.9075	0.0795733061739572\\
6.9325	0.0706190795407462\\
6.95625	0.0614961477366442\\
6.98125	0.0525316191213534\\
7.00444547884096	0.0438430775295675\\
7.04194547884096	0.0313927047051976\\
7.05	0.0285789444857301\\
7.11	0.012507753413697\\
7.15864519141523	0.00247228686269629\\
7.2075	-0.00464571145227666\\
7.25625	-0.00909271008448975\\
7.30453084691419	-0.0113138659054428\\
7.35375	-0.0118402188115176\\
7.4025	-0.0111332986106341\\
7.46375	-0.00924156603809578\\
7.635	-0.00232504241107634\\
7.67125	-0.00100563989372127\\
7.75625	0.00230174287929508\\
7.78125	0.00263981655849044\\
7.805	0.0033910934141943\\
7.83	0.00323017346253707\\
7.85375	0.00349078563330174\\
7.915	0.00264463676825244\\
8.13500000000001	-0.000612123388695096\\
8.24500000000001	-0.00136436719329147\\
8.39125000000001	-0.0012621804685633\\
8.915	0.000144719953134143\\
9.98875000000001	1.61407174559258e-06\\
};
\addlegendentry{$\dot e_1^{\rm TI}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
4.26084498294033	0.000538874035196812\\
4.28584498294033	0.00252913077980921\\
4.3075	0.00571458294136384\\
4.3325	0.0108494509406718\\
4.36875	0.0199828424200863\\
4.4175	0.0324256355298935\\
4.4425	0.037778129542593\\
4.46625	0.0418244832969741\\
4.49125	0.0448495658771613\\
4.515	0.046531744635713\\
4.54	0.0471246409118056\\
4.57316403161366	0.0463132559973189\\
4.6075	0.0440222171119853\\
4.65625	0.0393212992877867\\
4.75375	0.0295006171664376\\
4.8025	0.025743395952551\\
4.86375	0.0223225094723443\\
4.9375	0.0195096278220568\\
5.3025	0.00725963376153693\\
5.58375	-0.00203693049119913\\
5.7425	-0.00764678958324616\\
5.79125	-0.0106228576523169\\
5.8275	-0.0138402434682305\\
5.86375	-0.018134143958715\\
5.9	-0.0236270722790781\\
5.9375	-0.0306328968418459\\
6.05875	-0.0557049116080854\\
6.08375	-0.0592527871769679\\
6.1075	-0.0617432504714746\\
6.1325	-0.0631903903795337\\
6.16162509966924	-0.0634449058073141\\
6.18662509966924	-0.0623657536879438\\
6.2075	-0.0606565489608464\\
6.2325	-0.0576868150953942\\
6.26875	-0.0519138966079762\\
6.305	-0.0448498444330205\\
6.37875	-0.028756876896697\\
6.43678406678572	-0.0165740163105994\\
6.47125	-0.0101853674462582\\
6.5075	-0.00441923467998606\\
6.545	0.000403055308751732\\
6.57806361340372	0.00370822347261246\\
6.62268125502705	0.00680689516653743\\
6.66875	0.00855712532969122\\
6.71575626214441	0.00911481176584772\\
6.77375	0.00856747142451475\\
6.85875	0.0063878575787939\\
7.05	0.00108813134786701\\
7.15864519141523	-0.000470024145187153\\
7.28125	-0.000980611172080259\\
7.5	-0.000439164613364795\\
7.86625	0.000246592814107771\\
9.98875000000001	-1.87898848089674e-05\\
};
\addlegendentry{$e_2^{\rm TI}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
4.07375	0.000565925760898978\\
4.2325	0.000345528574143827\\
4.2442495558276	0.0103407376247535\\
4.25052374573508	0.0212004435095192\\
4.26084498294033	0.0447915876380112\\
4.27334498294033	0.0792092359577321\\
4.29782123720525	0.150688191029493\\
4.3075	0.176703411656423\\
4.32	0.20632087548455\\
4.3325	0.230398376222894\\
4.345	0.248274679908954\\
4.35625	0.258846073355674\\
4.36875	0.264513210758011\\
4.38125	0.264071347516978\\
4.39375	0.258001749677124\\
4.405	0.248232189566428\\
4.4175	0.233230263764314\\
4.43	0.214581088382507\\
4.4425	0.193043625397523\\
4.45375	0.171810807535989\\
4.47875	0.121034268593025\\
4.5025	0.0719698828772373\\
4.5275	0.0234551845211044\\
4.54	0.0013700082100101\\
4.55047850790342	-0.0157445430215351\\
4.56066403161366	-0.0310366751960611\\
4.57316403161366	-0.0478799548645465\\
4.58566403161366	-0.0625251358919474\\
4.59768552371025	-0.0745093101485246\\
4.6075	-0.0827785626073521\\
4.62	-0.0913893603748583\\
4.6325	-0.0979382439497893\\
4.645	-0.102552456665311\\
4.65625	-0.105176420887467\\
4.66875	-0.106549059273243\\
4.68125	-0.1064733334743\\
4.69375	-0.105137868111736\\
4.705	-0.103016290261019\\
4.7175	-0.0998099224288591\\
4.7425	-0.0914178945556685\\
4.77875	-0.0768133007625931\\
4.815	-0.0621584069253256\\
4.84	-0.053178587070029\\
4.86375	-0.045947716275986\\
4.88875	-0.0398859227947099\\
4.9125	-0.0356164638802206\\
4.9375	-0.0325849434249292\\
4.96125	-0.0309176555826589\\
4.98625	-0.0302012102407829\\
5.0225	-0.0305179518749892\\
5.08375	-0.0327974334286196\\
5.15625	-0.035318634475054\\
5.2175	-0.0360304010341146\\
5.27875	-0.0355290211333674\\
5.52220751792805	-0.0321684980372634\\
5.645	-0.0324614220266195\\
5.66875	-0.0331359535353641\\
5.69375	-0.0354919244356235\\
5.705	-0.0374095961877092\\
5.7175	-0.0403042629204364\\
5.73	-0.0440723077237752\\
5.7425	-0.0487519381625692\\
5.75375	-0.0537494937253875\\
5.76625	-0.0601589883940346\\
5.77875	-0.0674325907733682\\
5.8025	-0.0834264709091084\\
5.8275	-0.102881237025878\\
5.85125	-0.123283452010892\\
5.87625	-0.146173206699334\\
5.925	-0.192858783291735\\
5.95	-0.216940391935813\\
5.97375	-0.21889254357383\\
5.99875	-0.2228816114638\\
6.035	-0.190202425599258\\
6.0475	-0.180974336519066\\
6.05875	-0.162956948277781\\
6.07125	-0.141561676045239\\
6.08375	-0.122286354038133\\
6.09625	-0.104981023249529\\
6.1075	-0.083334127709378\\
6.12	-0.0574640129212618\\
6.1325	-0.0341234209373802\\
6.15107816237597	-0.00293012009874261\\
6.16162509966924	0.019455131803916\\
6.17412509966924	0.0435695309804043\\
6.18662509966924	0.0652630203525444\\
6.19840632475193	0.0836764764449995\\
6.2075	0.0991102103760824\\
6.22	0.119132970455576\\
6.2325	0.137093694191172\\
6.245	0.153179311168637\\
6.25625	0.166157467068247\\
6.26875	0.179078157255253\\
6.28125	0.190608175568331\\
6.29375	0.200888540706615\\
6.305	0.207832489809499\\
6.33	0.217427895723493\\
6.3425	0.221390879289974\\
6.35375	0.222917280690519\\
6.40089203339286	0.215637567207281\\
6.41178406678572	0.208989819142516\\
6.42428406678572	0.202064635442737\\
6.44839203339286	0.190678754380421\\
6.47125	0.171944939671473\\
6.48375	0.162835220369306\\
6.49625	0.154739779687134\\
6.5325	0.123171365999777\\
6.55306361340372	0.107733739503331\\
6.56556361340372	0.0961060612974549\\
6.57806361340372	0.0858123806585418\\
6.59056361340371	0.0767321441834632\\
6.6	0.0706117184336303\\
6.61018125502705	0.0620053547834658\\
6.62268125502705	0.0525759743332941\\
6.63518125502705	0.0442892065144687\\
6.65625	0.0315047108835724\\
6.66875	0.023725488665427\\
6.68125	0.016919288084269\\
6.71575626214441	0.000887037029182025\\
6.72825626214441	-0.00414801446003921\\
6.75	-0.0113482704840475\\
6.77375	-0.0181769935246479\\
6.79875	-0.0235199378959958\\
6.8225	-0.0270922865664502\\
6.8475	-0.0297672929716768\\
6.87125	-0.0308155775227039\\
6.89625	-0.0313795335264562\\
6.9325	-0.0301423891427266\\
6.95625	-0.0288935597885178\\
7.05	-0.0202746083444634\\
7.08625	-0.016127842985787\\
7.1225	-0.0123153034720662\\
7.19617139356142	-0.00577285032931663\\
7.245	-0.00232307216205108\\
7.30453084691419	0.00067865087194896\\
7.36625	0.00253369430022232\\
7.44	0.00339821788145578\\
7.5125	0.0032647131022312\\
7.85375	0.00021598196122774\\
7.915	-0.000921828661372359\\
8	-0.00156386170738898\\
8.13500000000001	-0.000899635817111388\\
8.415	0.000366504286260394\\
8.84250000000001	-1.15416708545979e-06\\
9.96375	1.27937031635383e-07\\
9.98875000000001	-4.56821034333643e-08\\
};
\addlegendentry{$\dot e_2^{\rm TI}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
4.15	0.000212845069814449\\
4.18625	0.00193242826194151\\
4.21	0.00407534655247588\\
4.235	0.00741580519302332\\
4.25875	0.011760647062637\\
4.28375	0.0176830105045394\\
4.3075	0.0246644359511361\\
4.3325	0.0334809735390973\\
4.35625	0.0432537756552076\\
4.38125	0.0549768646062461\\
4.405	0.0674115462042479\\
4.43	0.0817615167551793\\
4.45375	0.0964646648818892\\
4.49125	0.121439507845022\\
4.5275	0.147079729808153\\
4.66875	0.249109249346153\\
4.705	0.273306490853576\\
4.7425	0.296840688128714\\
4.77875	0.318082485162288\\
4.815	0.33789146379398\\
4.85125	0.35637215252407\\
4.88875	0.374207392116658\\
4.925	0.3902888861042\\
4.96125	0.405274528619984\\
4.99875	0.41964890212045\\
5.035	0.432476483472316\\
5.07125	0.444280566445149\\
5.1075	0.455086254170903\\
5.145	0.465237308368959\\
5.18125	0.474077217282156\\
5.2175	0.48197872597823\\
5.25375	0.488957559461632\\
5.29125	0.495220819253424\\
5.33812820487561	0.501702586738821\\
5.38035093716687	0.506275159236308\\
5.42513927914981	0.509828824725993\\
5.47027390758712	0.512070136289095\\
5.51445010234418	0.512967939910716\\
5.55688108168376	0.512625734341849\\
5.59342701804783	0.51138627939461\\
5.63	0.509272413034926\\
5.66625	0.506298623528064\\
5.7025	0.502345889340843\\
5.74	0.49688812323955\\
5.76375	0.492463982221693\\
5.78875	0.486774243714606\\
5.8125	0.480194598319253\\
5.8375	0.471816222113464\\
5.86125	0.462268894253389\\
5.88625	0.450319869834304\\
5.91	0.436947763436006\\
5.935	0.42051071198644\\
5.95875	0.402489992606426\\
5.98375	0.381405362538594\\
6.0075	0.359329609913731\\
6.0325	0.334599564999891\\
6.06875	0.296349068723053\\
6.1175	0.242781281054171\\
6.17144113100448	0.183847642755914\\
6.205	0.148918741347082\\
6.23	0.124309195654904\\
6.25375	0.102313754518454\\
6.27875	0.0807859088935832\\
6.3025	0.06205904673355\\
6.3275	0.0442066599852904\\
6.35125	0.0291223155519411\\
6.37625	0.0151800800940745\\
6.4	0.00379242160515503\\
6.42173595887436	-0.00510270977280136\\
6.44673595887435	-0.0136205555539259\\
6.46875	-0.0196414708202486\\
6.49375	-0.0249966786149489\\
6.5175	-0.028660416621868\\
6.5425	-0.0312629043228796\\
6.56306589693772	-0.0324721220661992\\
6.58806589693772	-0.0330482050522782\\
6.62024323780218	-0.0324690433335597\\
6.65375	-0.0306763127607397\\
6.70161151855859	-0.0266432760345978\\
6.77125	-0.0192497335258057\\
6.85625	-0.0102903963867913\\
6.9175	-0.00498589739633282\\
6.97875	-0.00102655677193297\\
7.03945078666554	0.00155319834681933\\
7.1075	0.00305974850321356\\
7.18110307421971	0.00345858313122172\\
7.29125	0.00268430047251123\\
7.58375	-4.90613551722419e-05\\
7.75375	-0.000219952827686498\\
8.24250000000001	0.000354842845808889\\
8.925	-2.12080471442277e-05\\
9.99875	-3.70110425862435e-07\\
};
\addlegendentry{$e_1^{\rm PT}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
3.78125	-0.000395844134922996\\
3.85375	-0.00108412704935468\\
3.89125	-0.00119878929221429\\
3.9275	-0.00110874553193518\\
4	-0.000837673080507528\\
4.10236123319631	0.000381732536551382\\
4.11486123319631	0.00343308174893586\\
4.12736123319631	0.00929584463866995\\
4.13986123319631	0.0178697452916854\\
4.15	0.0267371617590353\\
4.16125	0.0384945525559619\\
4.17375	0.0538087432274157\\
4.18625	0.0713512647674506\\
4.19875	0.0909671568401276\\
4.21	0.110258863438311\\
4.2225	0.133355636855791\\
4.235	0.158028445346194\\
4.25875	0.20858070879081\\
4.28375	0.265758394365854\\
4.32	0.352656366975509\\
4.35625	0.439820309853019\\
4.38125	0.497531015153525\\
4.405	0.548937679462012\\
4.4175	0.574236264946979\\
4.43	0.598110587704205\\
4.4425	0.620411624558294\\
4.45375	0.639024979719814\\
4.46625	0.657975311540421\\
4.47875	0.67500115342421\\
4.49125	0.690013948339852\\
4.5025	0.701746294045492\\
4.515	0.712758775399902\\
4.5275	0.72161191362998\\
4.54	0.728296337529823\\
4.55125	0.732468052248802\\
4.56375	0.735085031768172\\
4.57625	0.735630784485366\\
4.58875	0.734181282621829\\
4.6	0.731250100810923\\
4.60868531673244	0.72798733858966\\
4.62118531673244	0.721857070908388\\
4.63368531673244	0.714162803594254\\
4.64618531673244	0.70506029526474\\
4.65625	0.696820643527849\\
4.66875	0.685602913123525\\
4.69375	0.660573743979636\\
4.7175	0.634661565649346\\
4.79125	0.552297758783078\\
4.815	0.527602361469102\\
4.84	0.50309210225638\\
4.86375	0.48111253214809\\
4.9	0.449414825518605\\
4.95	0.407720721246166\\
5.01	0.359271441650073\\
5.05875	0.321284381303661\\
5.12	0.275272355574712\\
5.18125	0.230839487575077\\
5.25375	0.179924752466643\\
5.32711492980526	0.129832475865163\\
5.45496473965833	0.0448766278531654\\
5.66625	-0.094619226002882\\
5.67875	-0.104112055076534\\
5.69125	-0.114536674282084\\
5.7025	-0.124938246654498\\
5.715	-0.137848536972983\\
5.7275	-0.15237948433419\\
5.74	-0.168697492537728\\
5.75125	-0.185021696640666\\
5.76375	-0.205076367393186\\
5.77625	-0.227228841006582\\
5.78875	-0.251545079440094\\
5.8	-0.27532365497189\\
5.8125	-0.303888929797779\\
5.825	-0.334747483866535\\
5.8375	-0.367931293779543\\
5.85	-0.403468359943906\\
5.86125	-0.437484246904853\\
5.87375	-0.477558154256545\\
5.88625	-0.520048897217324\\
5.91	-0.607493884293216\\
5.9225	-0.657071869537356\\
5.935	-0.709110857776174\\
5.9475	-0.763613273547159\\
5.98375	-0.887132441121853\\
5.99625	-0.934066435163054\\
6.0075	-0.962531341037684\\
6.02	-0.988693602681732\\
6.0325	-1.01790949865057\\
6.045	-1.04951537609715\\
6.05625	-1.06675355827127\\
6.06875	-1.0771908840935\\
6.08125	-1.08994497500985\\
6.09375	-1.10421722013129\\
6.105	-1.10932207182262\\
6.1175	-1.1046588713694\\
6.15033639137556	-1.09562383958433\\
6.18394113100448	-1.04769982780594\\
6.19644113100448	-1.02877733205274\\
6.205	-1.01235171128193\\
6.23	-0.955527526823404\\
6.2425	-0.92481925724633\\
6.25375	-0.895654390682909\\
6.26625	-0.861461149009456\\
6.27875	-0.825185551561972\\
6.3275	-0.675015356505885\\
6.35125	-0.594868731481387\\
6.36375	-0.5580924586097\\
6.37625	-0.518896139410574\\
6.4	-0.439002675157017\\
6.40923595887435	-0.414049806208237\\
6.42173595887436	-0.378377376725993\\
6.44673595887435	-0.302136078330477\\
6.45625	-0.277103897782466\\
6.48125	-0.21435719861301\\
6.49375	-0.18143370431474\\
6.505	-0.15503409918697\\
6.53	-0.104163356915354\\
6.55136192270329	-0.0601485136318907\\
6.59920397423443	0.0133540083906318\\
6.62024323780218	0.0362104557937997\\
6.64524323780218	0.0620282310495064\\
6.65375	0.069245697660099\\
6.67875	0.0852573776747985\\
6.69125	0.0924640156997611\\
6.70161151855859	0.097667837863245\\
6.72572303711717	0.104810176334238\\
6.74911151855859	0.109468676528854\\
6.75875	0.110135826244193\\
6.77125	0.110365241350291\\
6.78375	0.10995034782013\\
6.8075	0.10748205030624\\
6.82	0.105369307528235\\
6.845	0.0993933078954097\\
6.86875	0.0928379548024605\\
6.89375	0.0842945980835115\\
6.9425	0.0665946883091131\\
6.96625	0.057995154043077\\
7.01445078666554	0.0406161213646339\\
7.05875	0.0261899748858969\\
7.1075	0.0130025950820905\\
7.15610307421971	0.0028379497816573\\
7.205	-0.00441069199633048\\
7.25375	-0.00896243876134761\\
7.30226880234282	-0.0112710284713895\\
7.35125	-0.0118515590712018\\
7.4	-0.011183192581278\\
7.46125	-0.0093242815119261\\
7.58375	-0.00436370025469124\\
7.65625	-0.00143254642907564\\
7.69375	0.000110779780593262\\
7.76625	0.00230415525131988\\
7.85125	0.00356645361603647\\
7.88875	0.00299186751114178\\
7.925	0.00246968142646686\\
8.18125000000001	-0.00102201223855047\\
8.3025	-0.00144531547954507\\
8.51	-0.000747538422940508\\
8.8275	0.000124778584806862\\
9.57125	-1.31548804009896e-05\\
9.99875	1.66571547133287e-06\\
};
\addlegendentry{$\dot e_1^{\rm PT}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
4.16125	0.000529021983014744\\
4.19875	0.00187129884786508\\
4.235	0.00422663067544171\\
4.27125	0.00765907312565872\\
4.32	0.0137131139856379\\
4.47875	0.0356141401350065\\
4.515	0.0389322575502735\\
4.55125	0.0410696937665751\\
4.58875	0.041943474902741\\
4.62118531673244	0.0416199908142243\\
4.65625	0.0402551745271946\\
4.705	0.0369832711951616\\
4.79125	0.0293731167164442\\
4.86375	0.0235509028918113\\
4.925	0.0199643478733265\\
4.99875	0.0170196410247794\\
5.75125	-0.00811409418577114\\
5.8	-0.0113388250142279\\
5.8375	-0.0149432445699027\\
5.87375	-0.0195621711990039\\
5.91	-0.0254020837616196\\
5.9475	-0.0327731836773459\\
6.0325	-0.0509971486608265\\
6.06875	-0.0572723841907212\\
6.09375	-0.0604221292138174\\
6.1175	-0.0624799543747478\\
6.1425	-0.0634462185209603\\
6.15894113100448	-0.063484853426452\\
6.18394113100448	-0.0625220979206347\\
6.2175	-0.0595609077508072\\
6.2425	-0.0562215174497087\\
6.27875	-0.0500407418279032\\
6.3275	-0.0400314008764493\\
6.43423595887436	-0.0170367572029857\\
6.48125	-0.0084704829984954\\
6.5175	-0.00298918247902158\\
6.55136192270329	0.00113879050552512\\
6.58806589693772	0.00454764462926605\\
6.63274323780218	0.00731409364342994\\
6.67875	0.00877385434292677\\
6.72572303711717	0.00910620448714639\\
6.78375	0.00837307050019298\\
6.88125	0.00569169154594817\\
7.03945078666554	0.001302847370658\\
7.145	-0.000340865111459365\\
7.26625	-0.000971110453239277\\
7.46125	-0.00057051841234923\\
7.86375	0.000246889718752641\\
9.99875	-1.87905941100297e-05\\
};
\addlegendentry{$e_2^{\rm PT}$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0\\
4.07375	0.000562667344267354\\
4.10236123319631	0.000845750397363787\\
4.11486123319631	0.00263094273542386\\
4.12736123319631	0.00607475418484604\\
4.13986123319631	0.0110582286322511\\
4.15	0.0161267758770105\\
4.16125	0.0227036204684197\\
4.17375	0.0310190282088421\\
4.19875	0.0500103965105101\\
4.27125	0.108640165833149\\
4.28375	0.11732242377472\\
4.29625	0.125162397954448\\
4.3075	0.131396006840006\\
4.32	0.137312452622288\\
4.3325	0.142083490623293\\
4.345	0.145642904242351\\
4.35625	0.147771128689589\\
4.36875	0.148914033145282\\
4.38125	0.148759062938453\\
4.39375	0.147310393067183\\
4.405	0.144916677449151\\
4.4175	0.141077209951497\\
4.43	0.136041659268944\\
4.4425	0.129869718678956\\
4.45375	0.123402041614112\\
4.46625	0.11527602129226\\
4.47875	0.106248399853337\\
4.5025	0.086972311387127\\
4.5275	0.0643816535016697\\
4.56375	0.0293804435670211\\
4.6	-0.00549623073793093\\
4.62118531673244	-0.0245913102427533\\
4.64618531673244	-0.0449487019438717\\
4.65625	-0.0523028913493917\\
4.66875	-0.0606609350313967\\
4.68125	-0.0680894612693717\\
4.69375	-0.0745271667928478\\
4.705	-0.079436030612289\\
4.7175	-0.0838801365834883\\
4.73	-0.0872497666664334\\
4.7425	-0.0895518075547272\\
4.75375	-0.0907319693472797\\
4.76625	-0.0910928385774632\\
4.77875	-0.0905128482384558\\
4.79125	-0.0890700313486175\\
4.8025	-0.0871105381342367\\
4.8275	-0.0809204509749684\\
4.85125	-0.0734006299107417\\
4.9125	-0.0524326528769929\\
4.9375	-0.0451509200050246\\
4.96125	-0.0395209304253434\\
4.98625	-0.0350447932806066\\
5.01	-0.0320954128874025\\
5.035	-0.0301855966647064\\
5.05875	-0.02930855609182\\
5.09625	-0.0293062375720368\\
5.145	-0.030762420652179\\
5.2425	-0.0340710318750812\\
5.3025	-0.0348060469273008\\
5.38837347699499	-0.0342164024274005\\
5.57102227340167	-0.0323592833532107\\
5.6425	-0.0324284337962943\\
5.66625	-0.0330322653820367\\
5.69125	-0.0351902447839105\\
5.7025	-0.0369826569082967\\
5.715	-0.039719477448898\\
5.7275	-0.0433168322738453\\
5.74	-0.0478196296044207\\
5.75125	-0.0526576845955873\\
5.76375	-0.0588941225638422\\
5.77625	-0.066002873212156\\
5.8	-0.0817161399105348\\
5.825	-0.100931832873274\\
5.85	-0.122271845595376\\
5.87375	-0.143933750408868\\
5.9225	-0.190532609804235\\
5.9475	-0.214629829322424\\
5.95875	-0.217472007416964\\
5.98375	-0.220201043346144\\
5.99625	-0.222282845599178\\
6.0075	-0.21496809364802\\
6.02	-0.202771096986574\\
6.0325	-0.191964405580514\\
6.045	-0.182455316979809\\
6.05625	-0.167214451340818\\
6.06875	-0.145360129439117\\
6.08125	-0.125656303542524\\
6.09375	-0.107953428510482\\
6.105	-0.0884835729380793\\
6.1175	-0.0620853629435647\\
6.13	-0.0382548832366094\\
6.15033639137556	-0.00423479649266589\\
6.15894113100448	0.0142738254478036\\
6.17144113100448	0.0389208345373824\\
6.18394113100448	0.0611039423215622\\
6.23	0.133893736249265\\
6.2425	0.150321471427644\\
6.25375	0.16359232226557\\
6.26625	0.176781959159735\\
6.27875	0.188554392924535\\
6.29125	0.199052754309294\\
6.3025	0.206838887924137\\
6.315	0.212047608474798\\
6.34	0.220675593837324\\
6.35125	0.223355227753704\\
6.38875	0.217612776734434\\
6.4	0.216158756726848\\
6.42173595887436	0.203341747385554\\
6.43423595887436	0.196974638346335\\
6.44673595887435	0.191284593814744\\
6.45625	0.184232282937304\\
6.46875	0.173782178562202\\
6.48125	0.164451969986088\\
6.49375	0.156154458762098\\
6.505	0.147256224564465\\
6.5175	0.135464057761874\\
6.53	0.124983150700873\\
6.55136192270329	0.109287568193029\\
6.56306589693772	0.0981811589777273\\
6.57556589693772	0.0876323613477297\\
6.58806589693772	0.0783205108074529\\
6.59920397423443	0.0709717762921063\\
6.60774323780218	0.0638574687837608\\
6.62024323780218	0.0541961072774804\\
6.63274323780218	0.0456995407687426\\
6.67875	0.0181048748447488\\
6.71322303711717	0.00190953909509517\\
6.72572303711717	-0.00326525229309738\\
6.74911151855859	-0.0111598041373746\\
6.77125	-0.0176054013289519\\
6.79625	-0.0231073118331722\\
6.82	-0.0268073020802042\\
6.845	-0.0295705012743976\\
6.86875	-0.0307574639649157\\
6.905	-0.0312429540240391\\
6.95375	-0.0291263854663004\\
7.05875	-0.0191286495807148\\
7.1075	-0.0139570119584125\\
7.145	-0.0102367672317474\\
7.205	-0.00506727733630186\\
7.2425	-0.0024504216217629\\
7.30226880234282	0.000590895651493284\\
7.35125	0.00219826532658374\\
7.4125	0.00321599780968995\\
7.49875	0.00337609180934884\\
7.86375	-7.17578032904953e-05\\
7.9375	-0.00120728120427671\\
8.03500000000001	-0.00150879274550775\\
8.16875	-0.000642051095253393\\
8.37625	0.00032563982157896\\
8.65625	0.000175047848497201\\
9.205	-2.23920191277927e-05\\
9.99875	-1.0242653836201e-07\\
};
\addlegendentry{$\dot e_2^{\rm PT}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/TI_PI_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3.4,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={angle in $^\circ$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7, transform shape}}
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:6.2,-5.5)},anchor=south west, nodes={scale=0.7, transform shape}},
legend columns=2
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-5\\
9.98875000000001	-5\\
};
\addlegendentry{$u_{\rm min}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	5\\
9.98875000000001	5\\
};
\addlegendentry{$u_{\rm max}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
3.6475	0.00153210984769636\\
3.65875	0.00352319122058553\\
3.69625	0.00352317229181764\\
3.7075	0.00811297276547407\\
3.745	0.00811297307298986\\
3.75625	0.0180389881476781\\
3.79375	0.0180389968630585\\
3.805	0.0365472017269308\\
3.8425	0.0365472322988349\\
3.85375	0.0628520454726065\\
3.89125	0.062851958458479\\
3.9025	0.0883215535314612\\
3.94	0.0883215537000748\\
3.95125	0.104518358010347\\
3.98875	0.104518357250511\\
4	0.111218493629721\\
4.19625	0.109517781708664\\
4.22	0.107956183926269\\
4.2325	0.248665555079464\\
4.25052374573508	2.11766866806535\\
4.26084498294033	2.84403191202165\\
4.27334498294033	3.44979729245717\\
4.28584498294033	3.80512382650253\\
4.29782123720525	3.95328589063814\\
4.3075	3.96024507827277\\
4.32	3.84875495181407\\
4.3325	3.63021929254251\\
4.35625	3.01416429294702\\
4.39375	1.79780711542316\\
4.43	0.648537099315737\\
4.45375	0.009986947217687\\
4.47875	-0.527231251497344\\
4.5025	-0.899777414667291\\
4.515	-1.04277466107211\\
4.5275	-1.15111857151084\\
4.54	-1.22702810132095\\
4.55047850790342	-1.2675942437891\\
4.56066403161366	-1.28861052780503\\
4.57316403161366	-1.29210857426766\\
4.58566403161366	-1.27408888529082\\
4.59768552371025	-1.23952384149309\\
4.6075	-1.20081898657001\\
4.6325	-1.07049614899004\\
4.66875	-0.838264585990199\\
4.705	-0.604121301669004\\
4.73	-0.461498911609317\\
4.75375	-0.347890519993992\\
4.77875	-0.254323311293335\\
4.8025	-0.19032588510315\\
4.815	-0.165858447755209\\
4.8275	-0.147252738115386\\
4.84	-0.134036366254783\\
4.85125	-0.126317130770689\\
4.86375	-0.121869502897768\\
4.87625	-0.121215758203007\\
4.88875	-0.123781990158831\\
4.9125	-0.135527749968634\\
4.9375	-0.154303251142609\\
5.0225	-0.22458751671792\\
5.0475	-0.239159346151842\\
5.07125	-0.248946885537606\\
5.09625	-0.2549783956237\\
5.12	-0.256982513249525\\
5.15625	-0.254298741971573\\
5.19375	-0.246453120659451\\
5.34	-0.209113260692817\\
5.38875	-0.203011083156461\\
5.4375	-0.200868555078591\\
5.49875	-0.202442895070927\\
5.6325	-0.210289934132012\\
5.645	-0.217548658175852\\
5.65625	-0.232345995394892\\
5.66875	-0.26135658609822\\
5.68125	-0.305572377460669\\
5.69375	-0.365416426751864\\
5.7175	-0.518638445057917\\
5.7425	-0.724466059802545\\
5.77875	-1.07297969003993\\
5.9	-2.29925259203605\\
5.95	-2.74674508092729\\
5.96125	-1.95050347814623\\
5.99875	-2.14573386614403\\
6.01	-0.954469904925862\\
6.0475	-1.01879743253008\\
6.05875	0.160925827169841\\
6.09625	0.185896454991303\\
6.1075	1.17969194525953\\
6.145	1.25440333385969\\
6.15107816237597	1.93099898881094\\
6.18662509966924	2.02083902988443\\
6.19840632475193	2.04836549823901\\
6.2075	2.38675136100319\\
6.245	2.4756278023089\\
6.25625	2.49367419481068\\
6.29375	2.56755874183433\\
6.305	2.33008210659318\\
6.3425	2.38472850254474\\
6.35375	1.98252863846149\\
6.39125	2.01867028759004\\
6.40089203339286	1.54067169380952\\
6.43678406678572	1.56115235350084\\
6.44839203339286	1.56671806382159\\
6.45875	1.0877901789993\\
6.49625	1.09731462073688\\
6.5075	0.671035424743279\\
6.545	0.674158186851542\\
6.55306361340372	0.329131754320683\\
6.59056361340371	0.329351547244396\\
6.6	0.0754283962797953\\
6.64768125502705	0.0754283962798112\\
6.65625	-0.0927725475764145\\
6.69375	-0.0927725475765833\\
6.70325626214441	-0.187697139497848\\
6.75	-0.187697139497956\\
6.76125	-0.224370042782212\\
6.79875	-0.224370042782221\\
6.81	-0.218254855574687\\
6.8475	-0.218254855574697\\
6.85875	-0.183742964392055\\
6.89625	-0.183742964392051\\
6.9075	-0.133200048789421\\
6.945	-0.133200048789423\\
6.95625	-0.0764898357188404\\
6.99375	-0.0764898357188404\\
7.00444547884096	-0.0208718533035999\\
7.05	-0.0208718533035999\\
7.06125	0.0288304987363333\\
7.09875	0.0288304987363333\\
7.11	0.0698933553030177\\
7.1475	0.0698933553030159\\
7.15864519141523	0.101269548906837\\
7.19617139356142	0.101269548906837\\
7.2075	0.123145756872407\\
7.245	0.123145756872409\\
7.25625	0.136525736064689\\
7.29375	0.136525736064689\\
7.30453084691419	0.142867277844157\\
7.44	0.1407966826993\\
7.45125	0.135122963957286\\
7.48875	0.135122963957286\\
7.5	0.127396460661172\\
7.55	0.127396460661171\\
7.56125	0.117209769819796\\
7.59875	0.117209769819796\\
7.61	0.102281384160086\\
7.6475	0.102281384160086\\
7.65875	0.0775249035932877\\
7.69625	0.0775249035932877\\
7.7075	0.0366334328034075\\
7.745	0.0366334328034075\\
7.75625	-0.0187920294145894\\
7.79375	-0.0187920294145894\\
7.805	-0.0715664205610285\\
7.8425	-0.0715664205610285\\
7.85375	-0.104958676205667\\
7.89125	-0.104958676205667\\
7.9025	-0.118697096562343\\
7.94	-0.118697096562343\\
7.95125	-0.120858493615067\\
7.98875	-0.120858493615067\\
8	-0.118128178898067\\
8.05	-0.118128178898067\\
8.06125	-0.114076658473046\\
8.09875	-0.114076658473046\\
8.11	-0.11027307215549\\
8.1475	-0.11027307215549\\
8.15875	-0.107293322806063\\
8.24500000000001	-0.10525928703372\\
8.26875	-0.104092768110803\\
8.59875	-0.106121200042439\\
8.6475	-0.106734945798742\\
8.7075	-0.107633084406158\\
9.98875000000001	-0.107730912388496\\
};
\addlegendentry{$u_{\rm override}^{\rm ESf}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.6475	0.00153209792387443\\
3.65875	0.00352317228628074\\
3.69625	0.00352317228628074\\
3.7075	0.00811297275247114\\
3.745	0.00811297275247114\\
3.75625	0.0180389873827558\\
3.79375	0.0180389873827558\\
3.805	0.0365471854374348\\
3.8425	0.0365471854374348\\
3.85375	0.0628519584576903\\
3.89125	0.0628519584576903\\
3.9025	0.0883215535276261\\
3.94	0.0883215535276261\\
3.95125	0.10451835724734\\
3.98875	0.10451835724734\\
4	0.11121849357356\\
4.19625	0.109517626550579\\
4.22	0.107956156204683\\
4.2442495558276	0.107956156204683\\
4.25052374573508	-0.0636249090980368\\
4.29782123720525	-0.0636249090980368\\
4.3075	-1.60320292164931\\
4.345	-1.60320292164931\\
4.35625	-3.63673332243058\\
4.39375	-3.63673332243058\\
4.405	-4.99998888432181\\
5.95	-4.99988383503496\\
5.96125	-3.37958082121518\\
5.99875	-3.37958082121518\\
6.01	-1.39601823753704\\
6.0475	-1.39601823753704\\
6.05875	0.320883667242436\\
6.09625	0.320883667242436\\
6.1075	1.6227546705927\\
6.145	1.6227546705927\\
6.15107816237597	2.44920663613861\\
6.19840632475193	2.44920663613861\\
6.2075	2.82018139879318\\
6.245	2.82018139879318\\
6.25625	2.81309101578086\\
6.29375	2.81309101578086\\
6.305	2.53477683941115\\
6.3425	2.53477683941115\\
6.35375	2.09630958992402\\
6.39125	2.09630958992402\\
6.40089203339286	1.59506455238098\\
6.44839203339286	1.59506455238098\\
6.45875	1.10513089283081\\
6.49625	1.10513089283081\\
6.5075	0.674864832389263\\
6.545	0.674864832389263\\
6.55306361340372	0.329351547245516\\
6.59056361340371	0.329351547245516\\
6.6	0.0754283962798663\\
6.64768125502705	0.0754283962798663\\
6.65625	-0.0927725475766863\\
6.69375	-0.0927725475766863\\
6.70325626214441	-0.187697139497992\\
6.75	-0.187697139497992\\
6.76125	-0.224370042782226\\
6.79875	-0.224370042782226\\
6.81	-0.218254855574694\\
6.8475	-0.218254855574694\\
6.85875	-0.183742964392053\\
6.89625	-0.183742964392053\\
6.9075	-0.133200048789421\\
6.945	-0.133200048789421\\
6.95625	-0.0764898357188404\\
6.99375	-0.0764898357188404\\
7.00444547884096	-0.0208718533035999\\
7.05	-0.0208718533035999\\
7.06125	0.028830498736335\\
7.09875	0.028830498736335\\
7.11	0.0698933553030177\\
7.1475	0.0698933553030177\\
7.15864519141523	0.101269548906838\\
7.19617139356142	0.101269548906838\\
7.2075	0.123145756872407\\
7.245	0.123145756872407\\
7.25625	0.136525736064689\\
7.29375	0.136525736064689\\
7.30453084691419	0.142867277844157\\
7.44	0.1407966826993\\
7.45125	0.135122963957286\\
7.48875	0.135122963957286\\
7.5	0.127396460661171\\
7.55	0.127396460661171\\
7.56125	0.117209769819796\\
7.59875	0.117209769819796\\
7.61	0.102281384160086\\
7.6475	0.102281384160086\\
7.65875	0.0775249035932877\\
7.69625	0.0775249035932877\\
7.7075	0.0366334328034075\\
7.745	0.0366334328034075\\
7.75625	-0.0187920294145894\\
7.79375	-0.0187920294145894\\
7.805	-0.0715664205610285\\
7.8425	-0.0715664205610285\\
7.85375	-0.104958676205667\\
7.89125	-0.104958676205667\\
7.9025	-0.118697096562343\\
7.94	-0.118697096562343\\
7.95125	-0.120858493615067\\
7.98875	-0.120858493615067\\
8	-0.118128178898067\\
8.05	-0.118128178898067\\
8.06125	-0.114076658473046\\
8.09875	-0.114076658473046\\
8.11	-0.110273072155488\\
8.1475	-0.110273072155488\\
8.15875	-0.107293322806063\\
8.24500000000001	-0.10525928703372\\
8.26875	-0.104092768110801\\
8.59875	-0.106121200042439\\
8.6475	-0.106734945798742\\
8.7075	-0.107633084406158\\
9.98875000000001	-0.107730912388496\\
};
\addlegendentry{$u_{\rm MPC}^{\rm ESf}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
3.6475	0.00153097609233654\\
3.65875	0.00352209483908972\\
3.69625	0.00353378071067745\\
3.7075	0.00811186360726524\\
3.745	0.0081115929160358\\
3.75625	0.0180155378049935\\
3.79375	0.0180356907040213\\
3.805	0.0365463684899829\\
3.8425	0.0365456299352225\\
3.85375	0.0628499725022937\\
3.89125	0.0628666916381881\\
3.9025	0.0883195688084211\\
3.94	0.0883159925942856\\
3.95125	0.104512775625032\\
3.98875	0.10451911965961\\
4	0.11122500675765\\
4.08618331964593	0.11226317589492\\
4.09679128131775	0.122798436762267\\
4.12736123319631	0.472277586365374\\
4.17375	1.01768532088033\\
4.19875	1.27592765734259\\
4.2225	1.47867417878215\\
4.235	1.56533959156861\\
4.2475	1.63689884031163\\
4.25875	1.68784248321093\\
4.27125	1.72911281637456\\
4.28375	1.75407438564784\\
4.29625	1.76276737643089\\
4.3075	1.75687655654888\\
4.32	1.73545986858369\\
4.3325	1.6989354087669\\
4.345	1.6480020195254\\
4.35625	1.5905156893127\\
4.38125	1.42684320862238\\
4.405	1.23178269753631\\
4.43	0.993868858137429\\
4.47875	0.4726617609267\\
4.54	-0.18257215333106\\
4.56375	-0.405085826887548\\
4.58875	-0.605872652480718\\
4.60868531673244	-0.735946413777967\\
4.62118531673244	-0.802262569521615\\
4.63368531673244	-0.856104396748885\\
4.64618531673244	-0.897082094159494\\
4.65625	-0.920596222062937\\
4.66875	-0.938040750840232\\
4.68125	-0.942680132272191\\
4.69375	-0.934979435304774\\
4.705	-0.918075925704903\\
4.7175	-0.88906467546254\\
4.73	-0.850390558187728\\
4.75375	-0.755221487274019\\
4.79125	-0.570564281712677\\
4.8275	-0.39038637930229\\
4.85125	-0.289715983703539\\
4.87625	-0.20772633349336\\
4.88875	-0.177071536876594\\
4.9	-0.155375522035662\\
4.9125	-0.137492920749851\\
4.925	-0.125601741047179\\
4.9375	-0.118957244705779\\
4.95	-0.1167181958999\\
4.96125	-0.117755474902458\\
4.98625	-0.127414079743396\\
5.01	-0.142240062479098\\
5.12	-0.219813165484991\\
5.145	-0.230979877384392\\
5.16875	-0.238041273590269\\
5.19375	-0.241943426798843\\
5.23	-0.242171491186436\\
5.27875	-0.235047799205315\\
5.3025	-0.228130065689227\\
5.315	-0.230373408972868\\
5.32711492980526	-0.221511650870585\\
5.33812820487561	-0.226212799877858\\
5.3481013624455	-0.216918123291551\\
5.36428749502174	-0.218186097812396\\
5.37232617462369	-0.213929143892326\\
5.39639462953692	-0.210815491022146\\
5.4014610216833	-0.208465983922622\\
5.40911911763007	-0.21113514393652\\
5.41712513381977	-0.204632954259974\\
5.42513927914981	-0.209922566897221\\
5.43315006325026	-0.202889777628473\\
5.44115837449016	-0.20825207053192\\
5.47027390758712	-0.202762486533507\\
5.50229289300819	-0.203519045962466\\
5.5084249596674	-0.201858340423122\\
5.51445010234418	-0.2035236684333\\
5.51996070190143	-0.202664797207152\\
5.52455285909271	-0.190419369084529\\
5.52890742820355	-0.204698000448637\\
5.54007551688592	-0.202782430818035\\
5.55059829726857	-0.204520950000932\\
5.55688108168376	-0.203606420241236\\
5.58092701804783	-0.209494933460133\\
5.63	-0.210988672485961\\
5.6425	-0.216822870241822\\
5.65375	-0.229583029560587\\
5.66625	-0.255737883351545\\
5.67875	-0.296818607998896\\
5.69125	-0.353553688766604\\
5.7025	-0.417516498897616\\
5.7275	-0.597610621585927\\
5.75125	-0.805620471272395\\
5.78875	-1.17597143998374\\
5.89875	-2.28828862673424\\
5.9475	-2.72616403242591\\
5.95875	-1.93287795613139\\
5.99625	-2.12873294440068\\
6.0075	-0.945830632011729\\
6.045	-1.0101188888881\\
6.05625	0.162896975028325\\
6.09375	0.188398815985918\\
6.105	1.17733729121624\\
6.1425	1.2528589266042\\
6.15033639137556	1.93090834836131\\
6.18394113100448	2.01644106659078\\
6.19644113100448	2.04592107034336\\
6.205	2.38125218145484\\
6.2425	2.47099900027772\\
6.25375	2.48826613593114\\
6.29125	2.5629160029492\\
6.3025	2.32529741729871\\
6.34	2.38057249971328\\
6.35125	1.9785868518842\\
6.38875	2.01521712448097\\
6.4	1.53861502931362\\
6.43423595887436	1.55837697992208\\
6.44673595887435	1.56446981085633\\
6.45625	1.08552645739424\\
6.49375	1.09530332118883\\
6.505	0.66938101812249\\
6.5425	0.67267061605863\\
6.55136192270329	0.327957635337459\\
6.59920397423443	0.328216102830007\\
6.60774323780218	0.0745492912748205\\
6.64524323780218	0.074549291274872\\
6.65375	-0.0933959816477472\\
6.69125	-0.0933959816479106\\
6.70161151855859	-0.188089246544264\\
6.74911151855859	-0.18808924654437\\
6.75875	-0.224568863579277\\
6.79625	-0.224568863579305\\
6.8075	-0.218304150011118\\
6.845	-0.218304150011122\\
6.85625	-0.183686298640081\\
6.89375	-0.18368629864008\\
6.905	-0.133076812687792\\
6.9425	-0.133076812687793\\
6.95375	-0.0763329284054883\\
6.99125	-0.0763329284054883\\
7.00222539333277	-0.0207067192109296\\
7.04972539333277	-0.0207067192109296\\
7.05875	0.0289858372505201\\
7.09625	0.0289858372505201\\
7.1075	0.0700275851185594\\
7.145	0.0700275851185577\\
7.15610307421971	0.10137696014052\\
7.19360307421971	0.101376960140518\\
7.205	0.123224971978935\\
7.2425	0.123224971978935\\
7.25375	0.136578444887206\\
7.29125	0.136578444887208\\
7.30226880234282	0.142897094134655\\
7.45	0.140794693536211\\
7.46125	0.135112001725915\\
7.49875	0.135112001725915\\
7.51	0.127380429533591\\
7.5475	0.127380429533591\\
7.55875	0.117191790912894\\
7.59625	0.117191790912894\\
7.6075	0.102263756722898\\
7.645	0.102263756722898\\
7.65625	0.0775091551919882\\
7.69375	0.0775091551919882\\
7.705	0.0366204251700211\\
7.7425	0.0366204251700228\\
7.75375	-0.0188019665807797\\
7.79125	-0.0188019665807797\\
7.8025	-0.0715733492623638\\
7.84	-0.0715733492623638\\
7.85125	-0.104962918528193\\
7.88875	-0.104962918528193\\
7.9	-0.118699121077784\\
7.95	-0.118699121077784\\
7.96125	-0.120858824700017\\
7.99875	-0.120858824700017\\
8.01	-0.118127329998298\\
8.0475	-0.118127329998298\\
8.05875	-0.114075087832491\\
8.09625000000001	-0.114075087832491\\
8.1075	-0.11027115791055\\
8.14500000000001	-0.11027115791055\\
8.15625	-0.107291353540154\\
8.24250000000001	-0.10525746370166\\
8.26625	-0.104091213500519\\
8.59625000000001	-0.10612124594185\\
8.64500000000001	-0.106735090474919\\
8.705	-0.107633300549384\\
9.99875	-0.107730914519356\\
};
\addlegendentry{$u_{\rm override}^{\rm PTSf}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.6475	0.00153097502328059\\
3.65875	0.00352209143008153\\
3.69625	0.00352209143008153\\
3.7075	0.00811181506683667\\
3.745	0.00811181506683667\\
3.75625	0.0180369719858486\\
3.79375	0.0180369719858486\\
3.805	0.0365461421027238\\
3.8425	0.0365461421027238\\
3.85375	0.0628500087645136\\
3.89125	0.0628500087645136\\
3.9025	0.0883132014259331\\
3.94	0.0883132014259331\\
3.95125	0.104510517599209\\
3.98875	0.104510517599209\\
4	0.11121056697815\\
4.15	0.110387548601919\\
4.16125	-0.0437927238746951\\
4.19875	-0.0437927238746951\\
4.21	-0.501650215476188\\
4.2475	-0.501650215476188\\
4.25875	-1.26423019062391\\
4.29625	-1.26423019062391\\
4.3075	-2.27457554172829\\
4.345	-2.27457554172829\\
4.35625	-3.43987618673783\\
4.39375	-3.43987618673783\\
4.405	-4.65270819354863\\
4.4425	-4.65270819354863\\
4.45375	-4.99995662282463\\
5.9475	-4.99985691631964\\
5.95875	-3.37118436730355\\
5.99625	-3.37118436730355\\
6.0075	-1.3886046376616\\
6.045	-1.3886046376616\\
6.05625	0.326865485127982\\
6.09375	0.326865485127982\\
6.105	1.62708836799751\\
6.1425	1.62708836799751\\
6.15033639137556	2.45189801768364\\
6.19644113100448	2.45189801768364\\
6.205	2.82141278879803\\
6.2425	2.82141278879803\\
6.25375	2.81315588004196\\
6.29125	2.81315588004196\\
6.3025	2.53401292330101\\
6.34	2.53401292330101\\
6.35125	2.09504406773186\\
6.38875	2.09504406773186\\
6.4	1.59357725395152\\
6.44673595887435	1.59357725395152\\
6.45625	1.103636007161\\
6.49375	1.103636007161\\
6.505	0.673507779492933\\
6.5425	0.673507779492933\\
6.55136192270329	0.328216102831059\\
6.59920397423443	0.328216102831059\\
6.60774323780218	0.0745492912749128\\
6.64524323780218	0.0745492912749128\\
6.65375	-0.0933959816480314\\
6.69125	-0.0933959816480314\\
6.70161151855859	-0.188089246544392\\
6.74911151855859	-0.188089246544392\\
6.75875	-0.224568863579307\\
6.79625	-0.224568863579307\\
6.8075	-0.218304150011123\\
6.845	-0.218304150011123\\
6.85625	-0.183686298640081\\
6.89375	-0.183686298640081\\
6.905	-0.133076812687795\\
6.9425	-0.133076812687795\\
6.95375	-0.0763329284054883\\
6.99125	-0.0763329284054883\\
7.00222539333277	-0.0207067192109278\\
7.04972539333277	-0.0207067192109278\\
7.05875	0.0289858372505201\\
7.09625	0.0289858372505201\\
7.1075	0.0700275851185577\\
7.145	0.0700275851185577\\
7.15610307421971	0.101376960140518\\
7.19360307421971	0.101376960140518\\
7.205	0.123224971978935\\
7.2425	0.123224971978935\\
7.25375	0.136578444887208\\
7.29125	0.136578444887208\\
7.30226880234282	0.142897094134655\\
7.45	0.140794693536211\\
7.46125	0.135112001725915\\
7.49875	0.135112001725915\\
7.51	0.127380429533591\\
7.5475	0.127380429533591\\
7.55875	0.117191790912896\\
7.59625	0.117191790912896\\
7.6075	0.102263756722897\\
7.645	0.102263756722897\\
7.65625	0.0775091551919882\\
7.69375	0.0775091551919882\\
7.705	0.0366204251700211\\
7.7425	0.0366204251700211\\
7.75375	-0.0188019665807797\\
7.79125	-0.0188019665807797\\
7.8025	-0.0715733492623638\\
7.84	-0.0715733492623638\\
7.85125	-0.104962918528193\\
7.88875	-0.104962918528193\\
7.9	-0.118699121077784\\
7.95	-0.118699121077784\\
7.96125	-0.120858824700017\\
7.99875	-0.120858824700017\\
8.01	-0.118127329998298\\
8.0475	-0.118127329998298\\
8.05875	-0.114075087832491\\
8.09625000000001	-0.114075087832491\\
8.1075	-0.11027115791055\\
8.14500000000001	-0.11027115791055\\
8.15625	-0.107291353540154\\
8.24250000000001	-0.10525746370166\\
8.26625	-0.104091213500517\\
8.59625000000001	-0.10612124594185\\
8.64500000000001	-0.106735090474919\\
8.705	-0.107633300549384\\
9.99875	-0.107730914519356\\
};
\addlegendentry{$u_{\rm MPC}^{\rm PTSf}$}

\draw[dashed] (axis cs: 5.573283727782043,-6) -- (axis cs: 5.573283727782043,6);
\draw[dashed] (axis cs: 3.48,-6) -- (axis cs: 3.48,6);
% \addplot [color=black, dashed]
%   table[row sep=crcr]{%
% 0	5\\
% 9.98875000000001	5\\
% };
% \addlegendentry{$t_{\rm obs},T$}

\end{axis}

\node at(.2,2.8){\small $t_{\rm obs}$};
\node at(2.8,2.8){\small $t_{\rm obs}+T$};

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/TI_PI_xy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mygray}{rgb}{0.3,0.3,0.3}%
\definecolor{mypurple}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=70.7792690437257,
xmax=122.85300176262,
xlabel style={font=\color{white!15!black}},
xlabel={$X$ in m},
ymin=34.0535137727103,
ymax=68.0389152325643,
ylabel style={font=\color{white!15!black}},
ylabel={$Y$ in m},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,at={(axis cs:71.5,70)},anchor=south west,nodes={scale=0.7, transform shape}},
legend columns=2
transpose legend
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
70.6672801413256	34.5503457478738\\
76.8114922526903	37.5217496002105\\
82.114195521343	40.1085058373488\\
87.4980510985366	42.7569141738172\\
92.7611603959827	45.3675224997088\\
97.9933792945243	47.9840767562194\\
103.21706677066	50.6176218738301\\
108.432167651113	53.2681300366581\\
113.683089100797	55.9584448194534\\
118.957364078028	58.682654954233\\
122.873045924863	60.7194217507626\\
};
\addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
70.6673198995091	34.550263261051\\
76.811601865518	37.5215241510939\\
78.4329753631625	38.3179209235757\\
79.4725108947733	38.8511476156632\\
80.9952068031756	39.6576126425699\\
87.5648537717524	43.1668028779217\\
90.5999789505774	44.7561707912758\\
93.8432740125132	46.4334026243968\\
97.5407618334606	48.3228833388616\\
101.246945814896	50.1951697643247\\
104.514649771009	51.826761188559\\
106.270162617022	52.6841595975796\\
107.607491005094	53.3175194090363\\
108.930273148179	53.9229841202999\\
111.168551645347	54.9213899617085\\
113.215708813357	55.8421001397673\\
114.52842645538	56.4512172934445\\
115.857526642451	57.0877592059737\\
117.291511607902	57.7971270075032\\
118.972429957482	58.6538053788127\\
121.024030061518	59.7239646337918\\
122.881326488311	60.7038773793965\\
};
\addlegendentry{Travelled path (ESf)}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
71.4869149703336	34.0016713956309\\
77.4082382475676	36.8664025549822\\
78.8085217690329	37.5553824674715\\
79.858109440499	38.093642657571\\
81.3973990870476	38.9087859825251\\
87.960513674634	42.4145042395793\\
90.991844072858	44.0018885324761\\
94.4544113422739	45.7918019924213\\
98.1486803255925	47.6782842985533\\
101.852004283626	49.5478602607703\\
105.116621943222	51.1760145296955\\
106.866777486096	52.0276770844039\\
108.196080139814	52.6535263621981\\
109.7348798716	53.3528471515512\\
114.2239808657	55.3706290860906\\
115.546173958514	55.9936338540484\\
116.826512896116	56.6160754408609\\
118.32641284183	57.3677242028211\\
120.161200009268	58.3128208614481\\
122.640139549276	59.6150217598845\\
123.060031774088	59.8368890896483\\
};
\addlegendentry{Car contour (ESf)}

\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
70.748583723306	35.5329672421814\\
76.6646847975461	38.3951694655873\\
78.0574289572921	39.08045937968\\
79.0869123490475	39.6086525737553\\
80.5930145193036	40.4064393026147\\
87.1691938688708	43.919101516264\\
90.2081138282967	45.5104530500755\\
93.4543713228297	47.1892165551741\\
97.1556567313211	49.0806392760248\\
100.865218149009	50.9546327253017\\
104.136624411274	52.5880737573485\\
105.898329324291	53.4485155371893\\
107.24461001809	54.0861658747609\\
108.578945045224	54.6969793167152\\
110.829194430283	55.7007080486176\\
112.869685664671	56.6184814768521\\
114.394777295857	57.3281480918005\\
115.852540606999	58.0314755009418\\
117.351700181477	58.7794471996538\\
119.021262339074	59.6361486671854\\
121.235030968774	60.7956911590093\\
122.901798059638	61.6762294666636\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
70.6673198795312	34.5502633025007\\
76.2037837112761	37.2279501085017\\
77.9516650355646	38.0923064084365\\
79.4666654129088	38.8624206508609\\
80.9945856487367	39.6599908298837\\
83.1312282184366	40.8002261378017\\
86.9226395468259	42.8273483541118\\
89.7352357137902	44.3054292532999\\
92.976176889042	45.9869483275656\\
96.4483262109449	47.7669687628638\\
100.266583172945	49.7019552878456\\
103.819694267091	51.4820920980416\\
105.796357419237	52.4550598529342\\
107.334796027562	53.1899763446433\\
108.679081455389	53.8092235068109\\
110.666702808844	54.6981068953352\\
112.943509157109	55.7177329216721\\
114.483322556302	56.4297992841682\\
115.812634735707	57.0657902700478\\
117.246850804596	57.774632424213\\
118.719918339322	58.5236382284285\\
120.758442972398	59.5844415800047\\
123.058117183993	60.7973747462147\\
};
\addlegendentry{Travelled path (PTSf)}

\addplot [color=mypurple, dashed, line width=1pt]
  table[row sep=crcr]{%
71.4869149541461	34.0016714568687\\
76.5757873342997	36.463677052286\\
78.3296767670768	37.3309870727835\\
79.8539342895779	38.105768275484\\
81.3919264672963	38.9085786434597\\
83.5372211361297	40.0534532467679\\
87.322174210086	42.0771003598768\\
90.1277352392683	43.5514769189316\\
93.3656748722399	45.2314410006092\\
96.8345927531823	47.0098042111658\\
100.64918144546	48.9429305439352\\
104.198878025015	50.7213558246018\\
106.170405191884	51.6917851554777\\
107.699795542226	52.4223336189596\\
109.032589472111	53.0362215132082\\
111.007106466726	53.9192453224605\\
113.287749077361	54.940559274856\\
114.840132383638	55.658315812462\\
116.182505977417	56.3004829693142\\
117.629555536268	57.0156613520664\\
119.112185657636	57.7695650549346\\
121.157212711639	58.8337867358416\\
123.015834480188	59.8135445411631\\
};
\addlegendentry{Car contour (PTSf)}

\addplot [color=mypurple, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
70.7485836854758	35.5329672929838\\
76.0558957392884	38.1018790576207\\
77.7958365185415	38.965253232511\\
79.299894772911	39.7329387831785\\
81.0141419868964	40.6321374221729\\
83.5154163279889	41.9716301050879\\
86.5231048835658	43.5775963483468\\
89.3427361883121	45.0593815876683\\
92.5866789058442	46.742455654522\\
96.0620596687076	48.5241333145618\\
99.8839849004295	50.4609800317559\\
103.440510509168	52.2428283714814\\
105.422309646589	53.2183345503906\\
106.969796512898	53.957619070327\\
108.325573438668	54.5822255004135\\
110.326299150963	55.4769684682099\\
112.599269236858	56.4949065684882\\
114.126512728965	57.2012827558745\\
115.442763493998	57.8310975707814\\
116.864146072923	58.5336034963596\\
118.534762672275	59.3844162768684\\
120.580694407142	60.4511949827942\\
122.857568373636	61.6528548264761\\
};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
70.7417409528411	36.6399530792078\\
76.4968226062047	39.4257213739344\\
81.7484390499102	41.9894501179813\\
87.1260268661462	44.6366288185269\\
92.3606509204652	47.2348727808601\\
97.6693728456133	49.8916052180454\\
102.98265699806	52.5726193223654\\
108.191405388983	55.2223553314891\\
113.435922631482	57.9118704547649\\
118.701812498213	60.6342456423149\\
123.057373869435	62.9026582425234\\
};
\addlegendentry{Lane edge}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
73.8817010080095	34.0469546443884\\
79.420653725779	36.7337541175974\\
84.8370717877554	39.383667171503\\
90.0675152030848	41.9639663567439\\
95.3331989024068	44.5829653362148\\
100.670453457417	47.2594929038543\\
105.972671949322	49.9404215336906\\
111.189959175526	52.5998889748328\\
116.443056152387	55.2992467589444\\
121.598466185979	57.9696219111062\\
122.876615923974	58.6349352515407\\
};


\draw[fill=mycolor4] (axis cs:101,48) circle[radius=1];
\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
101 48\\
101.1 48.1\\
};
\addlegendentry{Obstacle}

\node at (axis cs: 84,58) {\usebox{\myboxObst}};
\draw (axis cs: 98,46) rectangle (axis cs: 104,50); 
% \draw (axis cs:98,46) -- (axis cs:72,51);
% \draw (axis cs:104,50) -- (axis cs:98,66.5);
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/TI_PI_xy_zoom_obst.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mygray}{rgb}{0.3,0.3,0.3}%
\definecolor{mypurple}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=96.9036542874301,
xmax=103.7611005714,
xlabel style={font=\color{white!15!black}},
%xlabel={X in m},
ymin=46.3098381899903,
ymax=50.7852820036336,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
yticklabel pos=right,
%ylabel={Y in m},
axis background/.style={fill=white},
nodes={scale=0.7, transform shape}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
96.2179096590332	49.1652252374138\\
97.6693728456133	49.8916052180454\\
100.327430167957	51.232826384998\\
};
\%addlegendentry{Shoulder}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
97.8843034750951	45.862293808626\\
100.670453457417	47.2594929038543\\
104.446845199797	49.1689269935811\\
};
\%addlegendentry{Obstacle}

\draw[fill=mycolor4] (axis cs:101,48) circle[radius=1];
\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
101 48\\
101.1 48.1\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
96.2179096590332	47.0961910002652\\
97.9933792945243	47.9840767562194\\
103.21706677066	50.6176218738301\\
104.42753411909	51.232826384998\\
};
\%addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
96.2179096590332	47.6468828237259\\
97.5407618334606	48.3228833388616\\
101.246945814896	50.1951697643247\\
103.325134382265	51.232826384998\\
};
\%addlegendentry{Travelled path (ESf)}

\addplot [color=gray, line width=0.5pt]
  table[row sep=crcr]{%
96.2179096590332	46.6923342456173\\
98.1486803255925	47.6782842985533\\
101.852004283626	49.5478602607703\\
104.446845199797	50.8419785175979\\
};
\%addlegendentry{Car contour (ESf)}

\addplot [color=gray, line width=.5pt, forget plot]
  table[row sep=crcr]{%
96.2179096590332	48.6014338316493\\
97.1556567313211	49.0806392760248\\
100.865218149009	50.9546327253017\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
96.4483262109449	47.7669687628638\\
100.266583172945	49.7019552878456\\
103.322165782015	51.232826384998\\
};
\%addlegendentry{Travelled path (PTSf)}

\addplot [color=mypurple, dashed, line width=0.7pt]
  table[row sep=crcr]{%
96.8345927531823	47.0098042111658\\
100.64918144546	48.9429305439352\\
104.198878025015	50.7213558246018\\
};
\%addlegendentry{Car contour (PTSf)}

\addplot [color=mypurple, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
96.2179096590332	48.6031138083798\\
99.8839849004295	50.4609800317559\\
101.424571301705	51.232826384998\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/barrier.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.11111,0.88889,1.00000}%
\definecolor{mycolor3}{rgb}{0.22222,0.77778,1.00000}%
\definecolor{mycolor4}{rgb}{0.33333,0.66667,1.00000}%
\definecolor{mycolor5}{rgb}{0.44444,0.55556,1.00000}%
\definecolor{mycolor6}{rgb}{0.55556,0.44444,1.00000}%
\definecolor{mycolor7}{rgb}{0.66667,0.33333,1.00000}%
\definecolor{mycolor8}{rgb}{0.77778,0.22222,1.00000}%
\definecolor{mycolor9}{rgb}{0.88889,0.11111,1.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.863\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(9pt)=(1,0,1)},
xmin=-1.2,
xmax=-0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$e_1$},
ymin=-1.3,
ymax=1.3,
ytick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
yticklabels={{-$\pi/2$},{-$\pi/4$},{0},{$\pi/4$},{$\pi/2$}},
ylabel style={font=\color{white!15!black}},
ylabel={$e_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% xmajorgrids,
% ymajorgrids,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$\Phi$}}
% legend style={legend cell align=left, align=left, draw=white!15!black,at={(axis cs:-5.1,-0.5)},anchor=south west,nodes={scale=0.7, transform shape}}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.41726964522282\\
-4.96425222279171	1.40893263960738\\
-4.69591426480297	1.39953146249734\\
-4.42757630681423	1.38899074876789\\
-4.15923834882549	1.37708994294433\\
-3.89090039083675	1.36354764666234\\
-3.622562432848	1.3479990842645\\
-3.3428651750883	1.32913535344184\\
-3.08588651687052	1.3083814352382\\
-2.81754855888178	1.28266962788768\\
-2.5263052018498	1.24858169565748\\
-2.2808726429043	1.21212866999265\\
-2.04099017588663	1.16802803787313\\
-2.01253468491556	1.1618920445591\\
-1.74419672692682	1.09418305199199\\
-1.72145493946804	1.08747438008877\\
-1.4968216130786	1.00692072230442\\
-1.47585876893808	0.997693914964982\\
-1.33168589530616	0.926367064520067\\
-1.20641330839505	0.845813406735713\\
-1.10925857634898	0.76525974895136\\
-1.03278450232545	0.684706091167007\\
-0.972072519467075	0.604152433382652\\
-0.923760430703402	0.523598775598299\\
-0.885494067358553	0.443045117813945\\
-0.855600109900079	0.362491460029592\\
-0.832883826252122	0.281937802245237\\
-0.816500951843627	0.201384144460884\\
-0.805875741492546	0.120830486676531\\
-0.800649328068996	0.0402768288921767\\
-0.800649328068996	-0.0402768288921767\\
-0.805875741492546	-0.120830486676531\\
-0.816500951843627	-0.201384144460884\\
-0.832883826252122	-0.281937802245237\\
-0.855600109900079	-0.362491460029592\\
-0.885494067358553	-0.443045117813945\\
-0.923760430703402	-0.523598775598299\\
-0.939182852960594	-0.550214025709591\\
-0.972072519467075	-0.604152433382652\\
-1.03278450232545	-0.684706091167007\\
-1.10925857634898	-0.76525974895136\\
-1.20752081094933	-0.846598789076457\\
-1.33168589530616	-0.926367064520067\\
-1.47585876893808	-0.997693914964982\\
-1.4968216130786	-1.00692072230442\\
-1.72145493946804	-1.08747438008877\\
-1.74419672692682	-1.09418305199199\\
-2.01253468491556	-1.1618920445591\\
-2.04099017588663	-1.16802803787313\\
-2.2808726429043	-1.21212866999265\\
-2.54921060089304	-1.25154480846336\\
-2.81754855888178	-1.28266962788768\\
-3.08588651687052	-1.3083814352382\\
-3.35422447485926	-1.32996275188301\\
-3.622562432848	-1.3479990842645\\
-3.89090039083675	-1.36354764666234\\
-4.15923834882549	-1.37708994294433\\
-4.42757630681423	-1.38899074876789\\
-4.69591426480297	-1.39953146249734\\
-4.98718042597873	-1.40968901122619\\
-5.23259018078045	-1.41726964522282\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.42075708977806\\
-4.87428051370662	1.40968901122619\\
-4.69591426480297	1.40346870792179\\
-4.42757630681423	1.39316661512716\\
-4.15923834882549	1.38153522003645\\
-3.89090039083675	1.3682994945884\\
-3.622562432848	1.35310292092583\\
-3.26718931162064	1.32913535344184\\
-3.08588651687052	1.31449311272648\\
-2.81754855888178	1.28936336989865\\
-2.54921060089304	1.25894315489654\\
-2.46911464299701	1.24858169565748\\
-2.2808726429043	1.22062293382873\\
-1.99478619044316	1.16802803787313\\
-1.74419672692682	1.10567903569609\\
-1.68248460050979	1.08747438008877\\
-1.46293652884878	1.00692072230442\\
-1.30153915748795	0.926367064520067\\
-1.20752081094933	0.865966176441962\\
-1.17910249445854	0.845813406735713\\
-1.08414715360908	0.76525974895136\\
-1.00940430154083	0.684706091167007\\
-0.950066718033005	0.604152433382652\\
-0.939182852960594	0.586303108239187\\
-0.902848319514563	0.523598775598299\\
-0.865448231037594	0.443045117813945\\
-0.836231013718087	0.362491460029592\\
-0.814028981854092	0.281937802245237\\
-0.798016983356534	0.201384144460884\\
-0.787632306776851	0.120830486676531\\
-0.782524209028014	0.0402768288921767\\
-0.782524209028014	-0.0402768288921767\\
-0.787632306776851	-0.120830486676531\\
-0.798016983356534	-0.201384144460884\\
-0.814028981854092	-0.281937802245237\\
-0.836231013718087	-0.362491460029592\\
-0.865448231037594	-0.443045117813945\\
-0.902848319514563	-0.523598775598299\\
-0.950066718033005	-0.604152433382652\\
-1.00940430154083	-0.684706091167007\\
-1.08414715360908	-0.76525974895136\\
-1.17910249445854	-0.845813406735713\\
-1.20752081094933	-0.865966176441962\\
-1.30153915748795	-0.926367064520067\\
-1.46293652884878	-1.00692072230442\\
-1.47585876893808	-1.01232577263487\\
-1.68248460050979	-1.08747438008877\\
-1.74419672692682	-1.10567903569609\\
-2.01253468491556	-1.17172602580788\\
-2.2808726429043	-1.22062293382873\\
-2.46911464299701	-1.24858169565748\\
-2.54921060089304	-1.25894315489654\\
-2.81754855888178	-1.28936336989865\\
-3.08588651687052	-1.31449311272648\\
-3.35422447485926	-1.33547489547724\\
-3.622562432848	-1.35310292092583\\
-3.89090039083675	-1.3682994945884\\
-4.15923834882549	-1.38153522003645\\
-4.42757630681423	-1.39316661512716\\
-4.87428051370662	-1.40968901122619\\
-5.23259018078045	-1.42075708977806\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.4242445343333\\
-4.7613806014345	1.40968901122619\\
-4.42757630681423	1.39734248148643\\
-4.15923834882549	1.38598049712858\\
-3.89090039083675	1.37305134251447\\
-3.622562432848	1.35820675758716\\
-3.35422447485926	1.34098703907148\\
-3.08588651687052	1.32060479021476\\
-2.81754855888178	1.29605711190962\\
-2.54921060089304	1.26634150132972\\
-2.41192408414421	1.24858169565748\\
-2.2808726429043	1.2291171976648\\
-2.01253468491556	1.18135285815543\\
-1.9485822049997	1.16802803787313\\
-1.74419672692682	1.11717501940019\\
-1.64351426155154	1.08747438008877\\
-1.47585876893808	1.02649905717748\\
-1.42905144461896	1.00692072230442\\
-1.27139241966974	0.926367064520067\\
-1.20752081094933	0.885333563807466\\
-1.15179168052203	0.845813406735713\\
-1.05903573086919	0.76525974895136\\
-0.986024100756199	0.684706091167007\\
-0.928060916598936	0.604152433382652\\
-0.881936208325724	0.523598775598299\\
-0.845402394716636	0.443045117813945\\
-0.816861917536094	0.362491460029592\\
-0.795174137456063	0.281937802245237\\
-0.77953301486944	0.201384144460884\\
-0.769388872061157	0.120830486676531\\
-0.764399089987033	0.0402768288921767\\
-0.764399089987033	-0.0402768288921767\\
-0.769388872061157	-0.120830486676531\\
-0.77953301486944	-0.201384144460884\\
-0.795174137456063	-0.281937802245237\\
-0.816861917536094	-0.362491460029592\\
-0.845402394716636	-0.443045117813945\\
-0.881936208325724	-0.523598775598299\\
-0.928060916598936	-0.604152433382652\\
-0.939182852960594	-0.620379903264623\\
-0.986024100756199	-0.684706091167007\\
-1.05903573086919	-0.76525974895136\\
-1.15179168052203	-0.845813406735713\\
-1.20752081094933	-0.885333563807466\\
-1.27139241966974	-0.926367064520067\\
-1.42905144461896	-1.00692072230442\\
-1.47585876893808	-1.02649905717748\\
-1.64351426155154	-1.08747438008877\\
-1.74419672692682	-1.11717501940019\\
-1.9485822049997	-1.16802803787313\\
-2.01253468491556	-1.18135285815543\\
-2.2808726429043	-1.2291171976648\\
-2.41192408414421	-1.24858169565748\\
-2.54921060089304	-1.26634150132972\\
-2.81754855888178	-1.29605711190962\\
-3.08588651687052	-1.32060479021476\\
-3.19151344815297	-1.32913535344184\\
-3.35422447485926	-1.34098703907148\\
-3.622562432848	-1.35820675758716\\
-3.89090039083675	-1.37305134251447\\
-4.15923834882549	-1.38598049712858\\
-4.42757630681423	-1.39734248148643\\
-4.7613806014345	-1.40968901122619\\
-5.23259018078045	-1.4242445343333\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.42773197888854\\
-4.96425222279171	1.4199703475638\\
-4.64848068916239	1.40968901122619\\
-4.42757630681423	1.4015183478457\\
-4.15923834882549	1.3904257742207\\
-3.89090039083675	1.37780319044053\\
-3.622562432848	1.36331059424848\\
-3.35422447485926	1.34649918266571\\
-3.08588651687052	1.32671646770303\\
-2.81754855888178	1.30275085392059\\
-2.54921060089304	1.27373984776289\\
-2.35473352529142	1.24858169565748\\
-2.2808726429043	1.23761146150088\\
-2.01253468491556	1.19097969050299\\
-1.90237821955624	1.16802803787313\\
-1.74419672692682	1.12867100310429\\
-1.60454392259329	1.08747438008877\\
-1.47585876893808	1.04067234172009\\
-1.39516636038915	1.00692072230442\\
-1.24124568185153	0.926367064520067\\
-1.20752081094933	0.904700951172971\\
-1.12448086658552	0.845813406735713\\
-1.03392430812929	0.76525974895136\\
-0.962643899971572	0.684706091167007\\
-0.939182852960594	0.652487484929186\\
-0.906055115164866	0.604152433382652\\
-0.861024097136887	0.523598775598299\\
-0.825356558395677	0.443045117813945\\
-0.797492821354103	0.362491460029592\\
-0.776319293058033	0.281937802245237\\
-0.761049046382345	0.201384144460884\\
-0.751145437345462	0.120830486676531\\
-0.746273970946051	0.0402768288921767\\
-0.746273970946051	-0.0402768288921767\\
-0.751145437345462	-0.120830486676531\\
-0.761049046382345	-0.201384144460884\\
-0.776319293058033	-0.281937802245237\\
-0.797492821354103	-0.362491460029592\\
-0.825356558395677	-0.443045117813945\\
-0.861024097136887	-0.523598775598299\\
-0.906055115164866	-0.604152433382652\\
-0.939182852960594	-0.652487484929186\\
-0.962643899971572	-0.684706091167007\\
-1.03392430812929	-0.76525974895136\\
-1.12448086658552	-0.845813406735713\\
-1.20752081094933	-0.904700951172971\\
-1.24124568185153	-0.926367064520067\\
-1.39516636038915	-1.00692072230442\\
-1.47585876893808	-1.04067234172009\\
-1.60454392259329	-1.08747438008877\\
-1.74419672692682	-1.12867100310429\\
-1.90237821955624	-1.16802803787313\\
-2.01253468491556	-1.19097969050299\\
-2.2808726429043	-1.23761146150088\\
-2.35473352529142	-1.24858169565748\\
-2.54921060089304	-1.27373984776289\\
-2.81754855888178	-1.30275085392059\\
-3.11583758468531	-1.32913535344184\\
-3.35422447485926	-1.34649918266571\\
-3.622562432848	-1.36331059424848\\
-3.89090039083675	-1.37780319044053\\
-4.15923834882549	-1.3904257742207\\
-4.42757630681423	-1.4015183478457\\
-4.69591426480297	-1.41132167265908\\
-4.96425222279171	-1.4199703475638\\
-5.23259018078045	-1.42773197888854\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.43121942344379\\
-4.96425222279171	1.42364630263554\\
-4.53558077689027	1.40968901122619\\
-4.42757630681423	1.40569421420497\\
-4.15923834882549	1.39487105131282\\
-3.89090039083675	1.38255503836659\\
-3.622562432848	1.36841443090981\\
-3.35422447485926	1.35201132625994\\
-3.04016172121764	1.32913535344184\\
-2.81754855888178	1.30944459593156\\
-2.54921060089304	1.28113819419607\\
-2.2808726429043	1.24610572533696\\
-2.01253468491556	1.20060652285055\\
-1.85617423411277	1.16802803787313\\
-1.74419672692682	1.14016698680838\\
-1.56557358363504	1.08747438008877\\
-1.47585876893808	1.0548456262627\\
-1.36128127615933	1.00692072230442\\
-1.20752081094933	0.924068338538476\\
-1.09717005264901	0.845813406735713\\
-1.00881288538939	0.76525974895136\\
-0.939182852960594	0.684595066593747\\
-0.884049313730797	0.604152433382652\\
-0.840111985948048	0.523598775598299\\
-0.805310722074719	0.443045117813945\\
-0.778123725172111	0.362491460029592\\
-0.757464448660003	0.281937802245237\\
-0.742565077895251	0.201384144460884\\
-0.732902002629767	0.120830486676531\\
-0.72814885190507	0.0402768288921767\\
-0.72814885190507	-0.0402768288921767\\
-0.732902002629767	-0.120830486676531\\
-0.742565077895251	-0.201384144460884\\
-0.757464448660003	-0.281937802245237\\
-0.778123725172111	-0.362491460029592\\
-0.805310722074719	-0.443045117813945\\
-0.840111985948048	-0.523598775598299\\
-0.884049313730797	-0.604152433382652\\
-0.939263699186945	-0.684706091167007\\
-1.00881288538939	-0.76525974895136\\
-1.09717005264901	-0.845813406735713\\
-1.21109894403333	-0.926367064520067\\
-1.36128127615933	-1.00692072230442\\
-1.47585876893808	-1.0548456262627\\
-1.56557358363504	-1.08747438008877\\
-1.74419672692682	-1.14016698680838\\
-1.85617423411277	-1.16802803787313\\
-2.01253468491556	-1.20060652285055\\
-2.29754296643863	-1.24858169565748\\
-2.54921060089304	-1.28113819419607\\
-2.81754855888178	-1.30944459593156\\
-3.08588651687052	-1.33275550775792\\
-3.35422447485926	-1.35201132625994\\
-3.622562432848	-1.36841443090981\\
-3.89090039083675	-1.38255503836659\\
-4.15923834882549	-1.39487105131282\\
-4.53558077689027	-1.40968901122619\\
-4.96425222279171	-1.42364630263554\\
-5.23259018078045	-1.43121942344379\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.43470686799903\\
-4.69591426480297	1.41909369195362\\
-4.42268086461816	1.40968901122619\\
-4.15923834882549	1.39931632840495\\
-3.89090039083675	1.38730688629266\\
-3.622562432848	1.37351826757114\\
-3.35422447485926	1.35752346985418\\
-3.08588651687052	1.33874696818644\\
-2.96448585774998	1.32913535344184\\
-2.81754855888178	1.31613833794253\\
-2.54921060089304	1.28853654062925\\
-2.24035240758584	1.24858169565748\\
-2.01253468491556	1.2102333551981\\
-1.80997024866931	1.16802803787313\\
-1.74419672692682	1.15166297051248\\
-1.52660324467679	1.08747438008877\\
-1.47585876893808	1.06901891080531\\
-1.32739619192952	1.00692072230442\\
-1.20752081094933	0.942432348844175\\
-1.18095220621512	0.926367064520067\\
-1.0698592387125	0.845813406735713\\
-0.983701462649496	0.76525974895136\\
-0.939182852960594	0.713692710634726\\
-0.915883498402318	0.684706091167007\\
-0.862043512296728	0.604152433382652\\
-0.81919987475921	0.523598775598299\\
-0.78526488575376	0.443045117813945\\
-0.758754628990118	0.362491460029592\\
-0.738609604261974	0.281937802245237\\
-0.724081109408156	0.201384144460884\\
-0.714658567914072	0.120830486676531\\
-0.710023732864088	0.0402768288921767\\
-0.710023732864088	-0.0402768288921767\\
-0.714658567914072	-0.120830486676531\\
-0.724081109408156	-0.201384144460884\\
-0.738609604261974	-0.281937802245237\\
-0.758754628990118	-0.362491460029592\\
-0.78526488575376	-0.443045117813945\\
-0.81919987475921	-0.523598775598299\\
-0.862043512296728	-0.604152433382652\\
-0.915883498402318	-0.684706091167007\\
-0.939182852960594	-0.713692710634726\\
-0.983701462649496	-0.76525974895136\\
-1.0698592387125	-0.845813406735713\\
-1.18095220621512	-0.926367064520067\\
-1.20752081094933	-0.942432348844175\\
-1.32739619192952	-1.00692072230442\\
-1.47585876893808	-1.06901891080531\\
-1.52660324467679	-1.08747438008877\\
-1.74419672692682	-1.15166297051248\\
-1.80997024866931	-1.16802803787313\\
-2.01253468491556	-1.2102333551981\\
-2.24035240758584	-1.24858169565748\\
-2.2808726429043	-1.25444020277167\\
-2.54921060089304	-1.28853654062925\\
-2.81754855888178	-1.31613833794253\\
-2.96448585774998	-1.32913535344184\\
-3.08588651687052	-1.33874696818644\\
-3.35422447485926	-1.35752346985418\\
-3.622562432848	-1.37351826757114\\
-3.89090039083675	-1.38730688629266\\
-4.15923834882549	-1.39931632840495\\
-4.42757630681423	-1.40986772429043\\
-4.69591426480297	-1.41909369195362\\
-5.23259018078045	-1.43470686799903\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.43819431255427\\
-4.69591426480297	1.42297970160089\\
-4.30978095234604	1.40968901122619\\
-4.15923834882549	1.40376160549707\\
-3.89090039083675	1.39205873421872\\
-3.622562432848	1.37862210423247\\
-3.35422447485926	1.36303561344841\\
-3.08588651687052	1.34473842861495\\
-2.81754855888178	1.3228320799535\\
-2.54921060089304	1.29593488706243\\
-2.2808726429043	1.26270894290287\\
-2.18316184873305	1.24858169565748\\
-2.01253468491556	1.21986018754566\\
-1.74419672692682	1.16315895421658\\
-1.47585876893808	1.08319219534792\\
-1.2935111076997	1.00692072230442\\
-1.20752081094933	0.960661229108635\\
-1.15080546839691	0.926367064520067\\
-1.04254842477599	0.845813406735713\\
-0.958590039909599	0.76525974895136\\
-0.939182852960594	0.742779910519503\\
-0.892503297617691	0.684706091167007\\
-0.840037710862657	0.604152433382652\\
-0.798287763570372	0.523598775598299\\
-0.765219049432801	0.443045117813945\\
-0.739385532808126	0.362491460029592\\
-0.719754759863944	0.281937802245237\\
-0.705597140921062	0.201384144460884\\
-0.696415133198378	0.120830486676531\\
-0.691898613823106	0.0402768288921767\\
-0.691898613823106	-0.0402768288921767\\
-0.696415133198378	-0.120830486676531\\
-0.705597140921062	-0.201384144460884\\
-0.719754759863944	-0.281937802245237\\
-0.739385532808126	-0.362491460029592\\
-0.765219049432801	-0.443045117813945\\
-0.798287763570372	-0.523598775598299\\
-0.840037710862657	-0.604152433382652\\
-0.892503297617691	-0.684706091167007\\
-0.939182852960594	-0.742779910519503\\
-0.958590039909599	-0.76525974895136\\
-1.04254842477599	-0.845813406735713\\
-1.15080546839691	-0.926367064520067\\
-1.20752081094933	-0.960661229108635\\
-1.2935111076997	-1.00692072230442\\
-1.48763290571854	-1.08747438008877\\
-1.74419672692682	-1.16315895421658\\
-1.76376626322585	-1.16802803787313\\
-2.01253468491556	-1.21986018754566\\
-2.18316184873305	-1.24858169565748\\
-2.2808726429043	-1.26270894290287\\
-2.54921060089304	-1.29593488706243\\
-2.88880999428231	-1.32913535344184\\
-3.08588651687052	-1.34473842861495\\
-3.35422447485926	-1.36303561344841\\
-3.622562432848	-1.37862210423247\\
-3.89090039083675	-1.39205873421872\\
-4.30978095234604	-1.40968901122619\\
-4.69591426480297	-1.42297970160089\\
-5.23259018078045	-1.43819431255427\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.44168175710951\\
-4.69591426480297	1.42686571124816\\
-4.42757630681423	1.41811077505736\\
-4.15923834882549	1.4082068825892\\
-3.89090039083675	1.39681058214478\\
-3.622562432848	1.38372594089379\\
-3.35422447485926	1.36854775704264\\
-3.08588651687052	1.35072988904347\\
-2.81313413081465	1.32913535344184\\
-2.54921060089304	1.30333323349561\\
-2.2808726429043	1.27097768303407\\
-2.12597128988025	1.24858169565748\\
-2.01253468491556	1.22948701989322\\
-1.74419672692682	1.17443121618678\\
-1.71756227778238	1.16802803787313\\
-1.47585876893808	1.09695574549802\\
-1.44866256676029	1.08747438008877\\
-1.25962602346988	1.00692072230442\\
-1.20752081094933	0.978890109373095\\
-1.1206587305787	0.926367064520067\\
-1.01523761083948	0.845813406735713\\
-0.933478617169702	0.76525974895136\\
-0.869123096833064	0.684706091167007\\
-0.818031909428588	0.604152433382652\\
-0.777375652381533	0.523598775598299\\
-0.745173213111842	0.443045117813945\\
-0.720016436626134	0.362491460029592\\
-0.700899915465914	0.281937802245237\\
-0.687113172433969	0.201384144460884\\
-0.678171698482682	0.120830486676531\\
-0.673773494782125	0.0402768288921767\\
-0.673773494782125	-0.0402768288921767\\
-0.678171698482682	-0.120830486676531\\
-0.687113172433969	-0.201384144460884\\
-0.700899915465914	-0.281937802245237\\
-0.720016436626134	-0.362491460029592\\
-0.745173213111842	-0.443045117813945\\
-0.777375652381533	-0.523598775598299\\
-0.818031909428588	-0.604152433382652\\
-0.869123096833064	-0.684706091167007\\
-0.939182852960594	-0.771335007163191\\
-1.01523761083948	-0.845813406735713\\
-1.1206587305787	-0.926367064520067\\
-1.20752081094933	-0.978890109373095\\
-1.25962602346988	-1.00692072230442\\
-1.44866256676029	-1.08747438008877\\
-1.47585876893808	-1.09695574549802\\
-1.71756227778238	-1.16802803787313\\
-1.74419672692682	-1.17443121618678\\
-2.01253468491556	-1.22948701989322\\
-2.12597128988025	-1.24858169565748\\
-2.2808726429043	-1.27097768303407\\
-2.54921060089304	-1.30333323349561\\
-2.81754855888178	-1.3295181414254\\
-3.08588651687052	-1.35072988904347\\
-3.35422447485926	-1.36854775704264\\
-3.622562432848	-1.38372594089379\\
-3.89090039083675	-1.39681058214478\\
-4.19688104007393	-1.40968901122619\\
-4.42757630681423	-1.41811077505736\\
-4.69591426480297	-1.42686571124816\\
-5.23259018078045	-1.44168175710951\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.44516920166475\\
-4.69591426480297	1.43075172089543\\
-4.42757630681423	1.42223230044083\\
-4.08398112780181	1.40968901122619\\
-3.89090039083675	1.40156243007085\\
-3.622562432848	1.38882977755512\\
-3.35422447485926	1.37405990063688\\
-3.08588651687052	1.35672134947198\\
-2.73745826734698	1.32913535344184\\
-2.54921060089304	1.31073157992878\\
-2.2808726429043	1.27924642316526\\
-2.06878073102746	1.24858169565748\\
-2.01253468491556	1.23911385224077\\
-1.74419672692682	1.18553909966473\\
-1.67135829233892	1.16802803787313\\
-1.47585876893808	1.11054190805741\\
-1.40969222780204	1.08747438008877\\
-1.22574093924007	1.00692072230442\\
-1.20752081094933	0.997118989637555\\
-1.09051199276049	0.926367064520067\\
-0.987926796902967	0.845813406735713\\
-0.939182852960594	0.798079760150946\\
-0.908367194429805	0.76525974895136\\
-0.845742896048438	0.684706091167007\\
-0.796026107994519	0.604152433382652\\
-0.756463541192695	0.523598775598299\\
-0.725127376790883	0.443045117813945\\
-0.700647340444141	0.362491460029592\\
-0.682045071067885	0.281937802245237\\
-0.668629203946874	0.201384144460884\\
-0.659928263766988	0.120830486676531\\
-0.655648375741143	0.0402768288921767\\
-0.655648375741143	-0.0402768288921767\\
-0.659928263766988	-0.120830486676531\\
-0.670844894971853	-0.214910060013583\\
-0.682045071067885	-0.281937802245237\\
-0.700647340444141	-0.362491460029592\\
-0.725127376790883	-0.443045117813945\\
-0.756463541192695	-0.523598775598299\\
-0.796026107994519	-0.604152433382652\\
-0.845742896048438	-0.684706091167007\\
-0.908367194429805	-0.76525974895136\\
-0.939182852960594	-0.798079760150946\\
-0.987926796902967	-0.845813406735713\\
-1.09051199276049	-0.926367064520067\\
-1.20752081094933	-0.997118989637555\\
-1.22574093924007	-1.00692072230442\\
-1.40969222780204	-1.08747438008877\\
-1.47585876893808	-1.11054190805741\\
-1.67135829233892	-1.16802803787313\\
-1.74419672692682	-1.18553909966473\\
-2.01253468491556	-1.23911385224077\\
-2.06878073102746	-1.24858169565748\\
-2.2808726429043	-1.27924642316526\\
-2.54921060089304	-1.31073157992878\\
-2.73745826734698	-1.32913535344184\\
-2.81754855888178	-1.33608021713282\\
-3.08588651687052	-1.35672134947198\\
-3.35422447485926	-1.37405990063688\\
-3.622562432848	-1.38882977755512\\
-3.89090039083675	-1.40156243007085\\
-4.15923834882549	-1.41261359992757\\
-4.42757630681423	-1.42223230044083\\
-4.69591426480297	-1.43075172089543\\
-5.23259018078045	-1.44516920166475\\
};
\addplot [color=mycolor10, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.44865664621999\\
-4.69591426480297	1.4346377305427\\
-4.42757630681423	1.4263538258243\\
-3.9710812155297	1.40968901122619\\
-3.89090039083675	1.40631427799691\\
-3.622562432848	1.39393361421645\\
-3.35422447485926	1.37957204423111\\
-3.08588651687052	1.3627128099005\\
-2.81754855888178	1.34264229284025\\
-2.66178240387932	1.32913535344184\\
-2.54921060089304	1.31812992636196\\
-2.2808726429043	1.28751516329646\\
-2.01159017217467	1.24858169565748\\
-1.74419672692682	1.19664698314268\\
-1.62515430689545	1.16802803787313\\
-1.47585876893808	1.1241280706168\\
-1.37072188884379	1.08747438008877\\
-1.20752081094933	1.01492903993346\\
-1.19185585501025	1.00692072230442\\
-1.06036525494229	0.926367064520067\\
-0.960615982966456	0.845813406735713\\
-0.939182852960594	0.824824513138701\\
-0.883255771689908	0.76525974895136\\
-0.822362695263811	0.684706091167007\\
-0.774020306560449	0.604152433382652\\
-0.735551430003857	0.523598775598299\\
-0.705081540469925	0.443045117813945\\
-0.68127824426215	0.362491460029592\\
-0.663190226669855	0.281937802245237\\
-0.65014523545978	0.201384144460884\\
-0.641684829051293	0.120830486676531\\
-0.637523256700162	0.0402768288921767\\
-0.637523256700162	-0.0402768288921767\\
-0.641684829051293	-0.120830486676531\\
-0.65014523545978	-0.201384144460884\\
-0.663190226669855	-0.281937802245237\\
-0.68127824426215	-0.362491460029592\\
-0.705081540469925	-0.443045117813945\\
-0.735551430003857	-0.523598775598299\\
-0.774020306560449	-0.604152433382652\\
-0.822362695263811	-0.684706091167007\\
-0.883255771689908	-0.76525974895136\\
-0.939182852960594	-0.824824513138701\\
-0.960615982966456	-0.845813406735713\\
-1.06036525494229	-0.926367064520067\\
-1.19185585501025	-1.00692072230442\\
-1.20752081094933	-1.01492903993346\\
-1.37072188884379	-1.08747438008877\\
-1.47585876893808	-1.1241280706168\\
-1.62515430689545	-1.16802803787313\\
-1.74419672692682	-1.19664698314268\\
-2.01253468491556	-1.2487364634135\\
-2.2808726429043	-1.28751516329646\\
-2.54921060089304	-1.31812992636196\\
-2.66178240387932	-1.32913535344184\\
-2.81754855888178	-1.34264229284025\\
-3.08588651687052	-1.3627128099005\\
-3.35422447485926	-1.37957204423111\\
-3.622562432848	-1.39393361421645\\
-3.9710812155297	-1.40968901122619\\
-4.15923834882549	-1.41700103017449\\
-4.42757630681423	-1.4263538258243\\
-4.69591426480297	-1.4346377305427\\
-5.23259018078045	-1.44865664621999\\
};
\addplot[scatter, only marks, mark=*, mark size=0.0791pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
-5.23259018078045	1.41726964522282	0\\
-4.98718042597873	1.40968901122619	0\\
-4.96425222279171	1.40893263960738	0\\
-4.69591426480297	1.39953146249734	0\\
-4.42757630681423	1.38899074876789	0\\
-4.15923834882549	1.37708994294433	0\\
-3.89090039083675	1.36354764666234	0\\
-3.622562432848	1.3479990842645	0\\
-3.35422447485926	1.32996275188301	0\\
-3.3428651750883	1.32913535344184	0\\
-3.08588651687052	1.3083814352382	0\\
-2.81754855888178	1.28266962788768	0\\
-2.54921060089304	1.25154480846336	0\\
-2.5263052018498	1.24858169565748	0\\
-2.2808726429043	1.21212866999265	0\\
-2.04099017588663	1.16802803787313	0\\
-2.01253468491556	1.1618920445591	0\\
-1.74419672692682	1.09418305199199	0\\
-1.72145493946804	1.08747438008877	0\\
-1.4968216130786	1.00692072230442	0\\
-1.47585876893808	0.997693914964982	0\\
-1.33168589530616	0.926367064520067	0\\
-1.20752081094933	0.846598789076457	0\\
-1.20641330839505	0.845813406735713	0\\
-1.10925857634898	0.76525974895136	0\\
-1.03278450232545	0.684706091167006	0\\
-0.972072519467075	0.604152433382652	0\\
-0.939182852960594	0.550214025709592	0\\
-0.923760430703401	0.523598775598299	0\\
-0.885494067358553	0.443045117813945	0\\
-0.855600109900079	0.362491460029591	0\\
-0.832883826252122	0.281937802245238	0\\
-0.816500951843628	0.201384144460884	0\\
-0.805875741492546	0.12083048667653	0\\
-0.800649328068996	0.0402768288921768	0\\
-0.800649328068996	-0.0402768288921768	0\\
-0.805875741492546	-0.12083048667653	0\\
-0.816500951843628	-0.201384144460884	0\\
-0.832883826252122	-0.281937802245238	0\\
-0.855600109900079	-0.362491460029591	0\\
-0.885494067358553	-0.443045117813945	0\\
-0.923760430703401	-0.523598775598299	0\\
-0.939182852960594	-0.550214025709592	0\\
-0.972072519467075	-0.604152433382652	0\\
-1.03278450232545	-0.684706091167006	0\\
-1.10925857634898	-0.76525974895136	0\\
-1.20641330839505	-0.845813406735713	0\\
-1.20752081094933	-0.846598789076457	0\\
-1.33168589530616	-0.926367064520067	0\\
-1.47585876893808	-0.997693914964982	0\\
-1.4968216130786	-1.00692072230442	0\\
-1.72145493946804	-1.08747438008877	0\\
-1.74419672692682	-1.09418305199199	0\\
-2.01253468491556	-1.1618920445591	0\\
-2.04099017588663	-1.16802803787313	0\\
-2.2808726429043	-1.21212866999265	0\\
-2.5263052018498	-1.24858169565748	0\\
-2.54921060089304	-1.25154480846336	0\\
-2.81754855888178	-1.28266962788768	0\\
-3.08588651687052	-1.3083814352382	0\\
-3.3428651750883	-1.32913535344184	0\\
-3.35422447485926	-1.32996275188301	0\\
-3.622562432848	-1.3479990842645	0\\
-3.89090039083675	-1.36354764666234	0\\
-4.15923834882549	-1.37708994294433	0\\
-4.42757630681423	-1.38899074876789	0\\
-4.69591426480297	-1.39953146249734	0\\
-4.96425222279171	-1.40893263960738	0\\
-4.98718042597873	-1.40968901122619	0\\
-5.23259018078045	-1.41726964522282	0\\
-5.23259018078045	1.42075708977806	0.111111111111111\\
-4.96425222279171	1.41261843742032	0.111111111111111\\
-4.87428051370662	1.40968901122619	0.111111111111111\\
-4.69591426480297	1.40346870792179	0.111111111111111\\
-4.42757630681423	1.39316661512716	0.111111111111111\\
-4.15923834882549	1.38153522003645	0.111111111111111\\
-3.89090039083675	1.3682994945884	0.111111111111111\\
-3.622562432848	1.35310292092583	0.111111111111111\\
-3.35422447485926	1.33547489547724	0.111111111111111\\
-3.26718931162064	1.32913535344184	0.111111111111111\\
-3.08588651687052	1.31449311272648	0.111111111111111\\
-2.81754855888178	1.28936336989865	0.111111111111111\\
-2.54921060089304	1.25894315489654	0.111111111111111\\
-2.46911464299701	1.24858169565748	0.111111111111111\\
-2.2808726429043	1.22062293382872	0.111111111111111\\
-2.01253468491556	1.17172602580788	0.111111111111111\\
-1.99478619044316	1.16802803787313	0.111111111111111\\
-1.74419672692682	1.10567903569609	0.111111111111111\\
-1.68248460050979	1.08747438008877	0.111111111111111\\
-1.47585876893808	1.01232577263487	0.111111111111111\\
-1.46293652884878	1.00692072230442	0.111111111111111\\
-1.30153915748795	0.926367064520067	0.111111111111111\\
-1.20752081094933	0.865966176441961	0.111111111111111\\
-1.17910249445854	0.845813406735713	0.111111111111111\\
-1.08414715360908	0.76525974895136	0.111111111111111\\
-1.00940430154083	0.684706091167006	0.111111111111111\\
-0.950066718033005	0.604152433382652	0.111111111111111\\
-0.939182852960594	0.586303108239187	0.111111111111111\\
-0.902848319514563	0.523598775598299	0.111111111111111\\
-0.865448231037594	0.443045117813945	0.111111111111111\\
-0.836231013718087	0.362491460029591	0.111111111111111\\
-0.814028981854092	0.281937802245238	0.111111111111111\\
-0.798016983356533	0.201384144460884	0.111111111111111\\
-0.787632306776851	0.12083048667653	0.111111111111111\\
-0.782524209028014	0.0402768288921768	0.111111111111111\\
-0.782524209028014	-0.0402768288921768	0.111111111111111\\
-0.787632306776851	-0.12083048667653	0.111111111111111\\
-0.798016983356533	-0.201384144460884	0.111111111111111\\
-0.814028981854092	-0.281937802245238	0.111111111111111\\
-0.836231013718087	-0.362491460029591	0.111111111111111\\
-0.865448231037594	-0.443045117813945	0.111111111111111\\
-0.902848319514563	-0.523598775598299	0.111111111111111\\
-0.939182852960594	-0.586303108239187	0.111111111111111\\
-0.950066718033005	-0.604152433382652	0.111111111111111\\
-1.00940430154083	-0.684706091167006	0.111111111111111\\
-1.08414715360908	-0.76525974895136	0.111111111111111\\
-1.17910249445854	-0.845813406735713	0.111111111111111\\
-1.20752081094933	-0.865966176441961	0.111111111111111\\
-1.30153915748795	-0.926367064520067	0.111111111111111\\
-1.46293652884878	-1.00692072230442	0.111111111111111\\
-1.47585876893808	-1.01232577263487	0.111111111111111\\
-1.68248460050979	-1.08747438008877	0.111111111111111\\
-1.74419672692682	-1.10567903569609	0.111111111111111\\
-1.99478619044316	-1.16802803787313	0.111111111111111\\
-2.01253468491556	-1.17172602580788	0.111111111111111\\
-2.2808726429043	-1.22062293382872	0.111111111111111\\
-2.46911464299701	-1.24858169565748	0.111111111111111\\
-2.54921060089304	-1.25894315489654	0.111111111111111\\
-2.81754855888178	-1.28936336989865	0.111111111111111\\
-3.08588651687052	-1.31449311272648	0.111111111111111\\
-3.26718931162064	-1.32913535344184	0.111111111111111\\
-3.35422447485926	-1.33547489547724	0.111111111111111\\
-3.622562432848	-1.35310292092583	0.111111111111111\\
-3.89090039083675	-1.3682994945884	0.111111111111111\\
-4.15923834882549	-1.38153522003645	0.111111111111111\\
-4.42757630681423	-1.39316661512716	0.111111111111111\\
-4.69591426480297	-1.40346870792179	0.111111111111111\\
-4.87428051370662	-1.40968901122619	0.111111111111111\\
-4.96425222279171	-1.41261843742032	0.111111111111111\\
-5.23259018078045	-1.42075708977806	0.111111111111111\\
-5.23259018078045	1.4242445343333	0.222222222222222\\
-4.96425222279171	1.41629439249206	0.222222222222222\\
-4.7613806014345	1.40968901122619	0.222222222222222\\
-4.69591426480297	1.40740595334624	0.222222222222222\\
-4.42757630681423	1.39734248148643	0.222222222222222\\
-4.15923834882549	1.38598049712858	0.222222222222222\\
-3.89090039083675	1.37305134251447	0.222222222222222\\
-3.622562432848	1.35820675758716	0.222222222222222\\
-3.35422447485926	1.34098703907148	0.222222222222222\\
-3.19151344815297	1.32913535344184	0.222222222222222\\
-3.08588651687052	1.32060479021476	0.222222222222222\\
-2.81754855888178	1.29605711190962	0.222222222222222\\
-2.54921060089304	1.26634150132972	0.222222222222222\\
-2.41192408414421	1.24858169565748	0.222222222222222\\
-2.2808726429043	1.2291171976648	0.222222222222222\\
-2.01253468491556	1.18135285815543	0.222222222222222\\
-1.9485822049997	1.16802803787313	0.222222222222222\\
-1.74419672692682	1.11717501940019	0.222222222222222\\
-1.64351426155154	1.08747438008877	0.222222222222222\\
-1.47585876893808	1.02649905717748	0.222222222222222\\
-1.42905144461896	1.00692072230442	0.222222222222222\\
-1.27139241966974	0.926367064520067	0.222222222222222\\
-1.20752081094933	0.885333563807466	0.222222222222222\\
-1.15179168052203	0.845813406735713	0.222222222222222\\
-1.05903573086919	0.76525974895136	0.222222222222222\\
-0.986024100756198	0.684706091167006	0.222222222222222\\
-0.939182852960594	0.620379903264623	0.222222222222222\\
-0.928060916598936	0.604152433382652	0.222222222222222\\
-0.881936208325725	0.523598775598299	0.222222222222222\\
-0.845402394716636	0.443045117813945	0.222222222222222\\
-0.816861917536095	0.362491460029591	0.222222222222222\\
-0.795174137456062	0.281937802245238	0.222222222222222\\
-0.779533014869439	0.201384144460884	0.222222222222222\\
-0.769388872061157	0.12083048667653	0.222222222222222\\
-0.764399089987033	0.0402768288921768	0.222222222222222\\
-0.764399089987033	-0.0402768288921768	0.222222222222222\\
-0.769388872061157	-0.12083048667653	0.222222222222222\\
-0.779533014869439	-0.201384144460884	0.222222222222222\\
-0.795174137456062	-0.281937802245238	0.222222222222222\\
-0.816861917536095	-0.362491460029591	0.222222222222222\\
-0.845402394716636	-0.443045117813945	0.222222222222222\\
-0.881936208325725	-0.523598775598299	0.222222222222222\\
-0.928060916598936	-0.604152433382652	0.222222222222222\\
-0.939182852960594	-0.620379903264623	0.222222222222222\\
-0.986024100756198	-0.684706091167006	0.222222222222222\\
-1.05903573086919	-0.76525974895136	0.222222222222222\\
-1.15179168052203	-0.845813406735713	0.222222222222222\\
-1.20752081094933	-0.885333563807466	0.222222222222222\\
-1.27139241966974	-0.926367064520067	0.222222222222222\\
-1.42905144461896	-1.00692072230442	0.222222222222222\\
-1.47585876893808	-1.02649905717748	0.222222222222222\\
-1.64351426155154	-1.08747438008877	0.222222222222222\\
-1.74419672692682	-1.11717501940019	0.222222222222222\\
-1.9485822049997	-1.16802803787313	0.222222222222222\\
-2.01253468491556	-1.18135285815543	0.222222222222222\\
-2.2808726429043	-1.2291171976648	0.222222222222222\\
-2.41192408414421	-1.24858169565748	0.222222222222222\\
-2.54921060089304	-1.26634150132972	0.222222222222222\\
-2.81754855888178	-1.29605711190962	0.222222222222222\\
-3.08588651687052	-1.32060479021476	0.222222222222222\\
-3.19151344815297	-1.32913535344184	0.222222222222222\\
-3.35422447485926	-1.34098703907148	0.222222222222222\\
-3.622562432848	-1.35820675758716	0.222222222222222\\
-3.89090039083675	-1.37305134251447	0.222222222222222\\
-4.15923834882549	-1.38598049712858	0.222222222222222\\
-4.42757630681423	-1.39734248148643	0.222222222222222\\
-4.69591426480297	-1.40740595334624	0.222222222222222\\
-4.7613806014345	-1.40968901122619	0.222222222222222\\
-4.96425222279171	-1.41629439249206	0.222222222222222\\
-5.23259018078045	-1.4242445343333	0.222222222222222\\
-5.23259018078045	1.42773197888854	0.333333333333333\\
-4.96425222279171	1.4199703475638	0.333333333333333\\
-4.69591426480297	1.41132167265908	0.333333333333333\\
-4.64848068916239	1.40968901122619	0.333333333333333\\
-4.42757630681423	1.4015183478457	0.333333333333333\\
-4.15923834882549	1.3904257742207	0.333333333333333\\
-3.89090039083675	1.37780319044053	0.333333333333333\\
-3.622562432848	1.36331059424848	0.333333333333333\\
-3.35422447485926	1.34649918266571	0.333333333333333\\
-3.11583758468531	1.32913535344184	0.333333333333333\\
-3.08588651687052	1.32671646770303	0.333333333333333\\
-2.81754855888178	1.30275085392059	0.333333333333333\\
-2.54921060089304	1.27373984776289	0.333333333333333\\
-2.35473352529142	1.24858169565748	0.333333333333333\\
-2.2808726429043	1.23761146150088	0.333333333333333\\
-2.01253468491556	1.19097969050299	0.333333333333333\\
-1.90237821955624	1.16802803787313	0.333333333333333\\
-1.74419672692682	1.12867100310429	0.333333333333333\\
-1.60454392259329	1.08747438008877	0.333333333333333\\
-1.47585876893808	1.04067234172009	0.333333333333333\\
-1.39516636038915	1.00692072230442	0.333333333333333\\
-1.24124568185153	0.926367064520067	0.333333333333333\\
-1.20752081094933	0.904700951172971	0.333333333333333\\
-1.12448086658552	0.845813406735713	0.333333333333333\\
-1.03392430812929	0.76525974895136	0.333333333333333\\
-0.962643899971572	0.684706091167006	0.333333333333333\\
-0.939182852960594	0.652487484929185	0.333333333333333\\
-0.906055115164866	0.604152433382652	0.333333333333333\\
-0.861024097136886	0.523598775598299	0.333333333333333\\
-0.825356558395677	0.443045117813945	0.333333333333333\\
-0.797492821354103	0.362491460029591	0.333333333333333\\
-0.776319293058033	0.281937802245238	0.333333333333333\\
-0.761049046382345	0.201384144460884	0.333333333333333\\
-0.751145437345462	0.12083048667653	0.333333333333333\\
-0.746273970946051	0.0402768288921768	0.333333333333333\\
-0.746273970946051	-0.0402768288921768	0.333333333333333\\
-0.751145437345462	-0.12083048667653	0.333333333333333\\
-0.761049046382345	-0.201384144460884	0.333333333333333\\
-0.776319293058033	-0.281937802245238	0.333333333333333\\
-0.797492821354103	-0.362491460029591	0.333333333333333\\
-0.825356558395677	-0.443045117813945	0.333333333333333\\
-0.861024097136886	-0.523598775598299	0.333333333333333\\
-0.906055115164866	-0.604152433382652	0.333333333333333\\
-0.939182852960594	-0.652487484929185	0.333333333333333\\
-0.962643899971572	-0.684706091167006	0.333333333333333\\
-1.03392430812929	-0.76525974895136	0.333333333333333\\
-1.12448086658552	-0.845813406735713	0.333333333333333\\
-1.20752081094933	-0.904700951172971	0.333333333333333\\
-1.24124568185153	-0.926367064520067	0.333333333333333\\
-1.39516636038915	-1.00692072230442	0.333333333333333\\
-1.47585876893808	-1.04067234172009	0.333333333333333\\
-1.60454392259329	-1.08747438008877	0.333333333333333\\
-1.74419672692682	-1.12867100310429	0.333333333333333\\
-1.90237821955624	-1.16802803787313	0.333333333333333\\
-2.01253468491556	-1.19097969050299	0.333333333333333\\
-2.2808726429043	-1.23761146150088	0.333333333333333\\
-2.35473352529142	-1.24858169565748	0.333333333333333\\
-2.54921060089304	-1.27373984776289	0.333333333333333\\
-2.81754855888178	-1.30275085392059	0.333333333333333\\
-3.08588651687052	-1.32671646770303	0.333333333333333\\
-3.11583758468531	-1.32913535344184	0.333333333333333\\
-3.35422447485926	-1.34649918266571	0.333333333333333\\
-3.622562432848	-1.36331059424848	0.333333333333333\\
-3.89090039083675	-1.37780319044053	0.333333333333333\\
-4.15923834882549	-1.3904257742207	0.333333333333333\\
-4.42757630681423	-1.4015183478457	0.333333333333333\\
-4.64848068916239	-1.40968901122619	0.333333333333333\\
-4.69591426480297	-1.41132167265908	0.333333333333333\\
-4.96425222279171	-1.4199703475638	0.333333333333333\\
-5.23259018078045	-1.42773197888854	0.333333333333333\\
-5.23259018078045	1.43121942344379	0.444444444444444\\
-4.96425222279171	1.42364630263554	0.444444444444444\\
-4.69591426480297	1.41520768230635	0.444444444444444\\
-4.53558077689027	1.40968901122619	0.444444444444444\\
-4.42757630681423	1.40569421420496	0.444444444444444\\
-4.15923834882549	1.39487105131282	0.444444444444444\\
-3.89090039083675	1.38255503836659	0.444444444444444\\
-3.622562432848	1.36841443090981	0.444444444444444\\
-3.35422447485926	1.35201132625994	0.444444444444444\\
-3.08588651687052	1.33275550775792	0.444444444444444\\
-3.04016172121764	1.32913535344184	0.444444444444444\\
-2.81754855888178	1.30944459593156	0.444444444444444\\
-2.54921060089304	1.28113819419607	0.444444444444444\\
-2.29754296643863	1.24858169565748	0.444444444444444\\
-2.2808726429043	1.24610572533696	0.444444444444444\\
-2.01253468491556	1.20060652285055	0.444444444444444\\
-1.85617423411277	1.16802803787313	0.444444444444444\\
-1.74419672692682	1.14016698680838	0.444444444444444\\
-1.56557358363504	1.08747438008877	0.444444444444444\\
-1.47585876893808	1.0548456262627	0.444444444444444\\
-1.36128127615933	1.00692072230442	0.444444444444444\\
-1.21109894403332	0.926367064520067	0.444444444444444\\
-1.20752081094933	0.924068338538475	0.444444444444444\\
-1.09717005264901	0.845813406735713	0.444444444444444\\
-1.00881288538939	0.76525974895136	0.444444444444444\\
-0.939263699186945	0.684706091167006	0.444444444444444\\
-0.939182852960594	0.684595066593747	0.444444444444444\\
-0.884049313730797	0.604152433382652	0.444444444444444\\
-0.840111985948048	0.523598775598299	0.444444444444444\\
-0.805310722074718	0.443045117813945	0.444444444444444\\
-0.77812372517211	0.362491460029591	0.444444444444444\\
-0.757464448660003	0.281937802245238	0.444444444444444\\
-0.742565077895251	0.201384144460884	0.444444444444444\\
-0.732902002629767	0.12083048667653	0.444444444444444\\
-0.72814885190507	0.0402768288921768	0.444444444444444\\
-0.72814885190507	-0.0402768288921768	0.444444444444444\\
-0.732902002629767	-0.12083048667653	0.444444444444444\\
-0.742565077895251	-0.201384144460884	0.444444444444444\\
-0.757464448660003	-0.281937802245238	0.444444444444444\\
-0.77812372517211	-0.362491460029591	0.444444444444444\\
-0.805310722074718	-0.443045117813945	0.444444444444444\\
-0.840111985948048	-0.523598775598299	0.444444444444444\\
-0.884049313730797	-0.604152433382652	0.444444444444444\\
-0.939182852960594	-0.684595066593747	0.444444444444444\\
-0.939263699186945	-0.684706091167006	0.444444444444444\\
-1.00881288538939	-0.76525974895136	0.444444444444444\\
-1.09717005264901	-0.845813406735713	0.444444444444444\\
-1.20752081094933	-0.924068338538475	0.444444444444444\\
-1.21109894403332	-0.926367064520067	0.444444444444444\\
-1.36128127615933	-1.00692072230442	0.444444444444444\\
-1.47585876893808	-1.0548456262627	0.444444444444444\\
-1.56557358363504	-1.08747438008877	0.444444444444444\\
-1.74419672692682	-1.14016698680838	0.444444444444444\\
-1.85617423411277	-1.16802803787313	0.444444444444444\\
-2.01253468491556	-1.20060652285055	0.444444444444444\\
-2.2808726429043	-1.24610572533696	0.444444444444444\\
-2.29754296643863	-1.24858169565748	0.444444444444444\\
-2.54921060089304	-1.28113819419607	0.444444444444444\\
-2.81754855888178	-1.30944459593156	0.444444444444444\\
-3.04016172121764	-1.32913535344184	0.444444444444444\\
-3.08588651687052	-1.33275550775792	0.444444444444444\\
-3.35422447485926	-1.35201132625994	0.444444444444444\\
-3.622562432848	-1.36841443090981	0.444444444444444\\
-3.89090039083675	-1.38255503836659	0.444444444444444\\
-4.15923834882549	-1.39487105131282	0.444444444444444\\
-4.42757630681423	-1.40569421420496	0.444444444444444\\
-4.53558077689027	-1.40968901122619	0.444444444444444\\
-4.69591426480297	-1.41520768230635	0.444444444444444\\
-4.96425222279171	-1.42364630263554	0.444444444444444\\
-5.23259018078045	-1.43121942344379	0.444444444444444\\
-5.23259018078045	1.43470686799903	0.555555555555556\\
-4.96425222279171	1.42732225770728	0.555555555555556\\
-4.69591426480297	1.41909369195362	0.555555555555556\\
-4.42757630681423	1.40986772429043	0.555555555555556\\
-4.42268086461816	1.40968901122619	0.555555555555556\\
-4.15923834882549	1.39931632840495	0.555555555555556\\
-3.89090039083675	1.38730688629266	0.555555555555556\\
-3.622562432848	1.37351826757114	0.555555555555556\\
-3.35422447485926	1.35752346985418	0.555555555555556\\
-3.08588651687052	1.33874696818644	0.555555555555556\\
-2.96448585774998	1.32913535344184	0.555555555555556\\
-2.81754855888178	1.31613833794253	0.555555555555556\\
-2.54921060089304	1.28853654062925	0.555555555555556\\
-2.2808726429043	1.25444020277167	0.555555555555556\\
-2.24035240758584	1.24858169565748	0.555555555555556\\
-2.01253468491556	1.2102333551981	0.555555555555556\\
-1.80997024866931	1.16802803787313	0.555555555555556\\
-1.74419672692682	1.15166297051248	0.555555555555556\\
-1.52660324467679	1.08747438008877	0.555555555555556\\
-1.47585876893808	1.06901891080531	0.555555555555556\\
-1.32739619192952	1.00692072230442	0.555555555555556\\
-1.20752081094933	0.942432348844175	0.555555555555556\\
-1.18095220621512	0.926367064520067	0.555555555555556\\
-1.0698592387125	0.845813406735713	0.555555555555556\\
-0.983701462649496	0.76525974895136	0.555555555555556\\
-0.939182852960594	0.713692710634726	0.555555555555556\\
-0.915883498402318	0.684706091167006	0.555555555555556\\
-0.862043512296727	0.604152433382652	0.555555555555556\\
-0.81919987475921	0.523598775598299	0.555555555555556\\
-0.78526488575376	0.443045117813945	0.555555555555556\\
-0.758754628990118	0.362491460029591	0.555555555555556\\
-0.738609604261974	0.281937802245238	0.555555555555556\\
-0.724081109408157	0.201384144460884	0.555555555555556\\
-0.714658567914072	0.12083048667653	0.555555555555556\\
-0.710023732864088	0.0402768288921768	0.555555555555556\\
-0.710023732864088	-0.0402768288921768	0.555555555555556\\
-0.714658567914072	-0.12083048667653	0.555555555555556\\
-0.724081109408157	-0.201384144460884	0.555555555555556\\
-0.738609604261974	-0.281937802245238	0.555555555555556\\
-0.758754628990118	-0.362491460029591	0.555555555555556\\
-0.78526488575376	-0.443045117813945	0.555555555555556\\
-0.81919987475921	-0.523598775598299	0.555555555555556\\
-0.862043512296727	-0.604152433382652	0.555555555555556\\
-0.915883498402318	-0.684706091167006	0.555555555555556\\
-0.939182852960594	-0.713692710634726	0.555555555555556\\
-0.983701462649496	-0.76525974895136	0.555555555555556\\
-1.0698592387125	-0.845813406735713	0.555555555555556\\
-1.18095220621512	-0.926367064520067	0.555555555555556\\
-1.20752081094933	-0.942432348844175	0.555555555555556\\
-1.32739619192952	-1.00692072230442	0.555555555555556\\
-1.47585876893808	-1.06901891080531	0.555555555555556\\
-1.52660324467679	-1.08747438008877	0.555555555555556\\
-1.74419672692682	-1.15166297051248	0.555555555555556\\
-1.80997024866931	-1.16802803787313	0.555555555555556\\
-2.01253468491556	-1.2102333551981	0.555555555555556\\
-2.24035240758584	-1.24858169565748	0.555555555555556\\
-2.2808726429043	-1.25444020277167	0.555555555555556\\
-2.54921060089304	-1.28853654062925	0.555555555555556\\
-2.81754855888178	-1.31613833794253	0.555555555555556\\
-2.96448585774998	-1.32913535344184	0.555555555555556\\
-3.08588651687052	-1.33874696818644	0.555555555555556\\
-3.35422447485926	-1.35752346985418	0.555555555555556\\
-3.622562432848	-1.37351826757114	0.555555555555556\\
-3.89090039083675	-1.38730688629266	0.555555555555556\\
-4.15923834882549	-1.39931632840495	0.555555555555556\\
-4.42268086461816	-1.40968901122619	0.555555555555556\\
-4.42757630681423	-1.40986772429043	0.555555555555556\\
-4.69591426480297	-1.41909369195362	0.555555555555556\\
-4.96425222279171	-1.42732225770728	0.555555555555556\\
-5.23259018078045	-1.43470686799903	0.555555555555556\\
-5.23259018078045	1.43819431255427	0.666666666666667\\
-4.96425222279171	1.43099821277902	0.666666666666667\\
-4.69591426480297	1.42297970160089	0.666666666666667\\
-4.42757630681423	1.4139892496739	0.666666666666667\\
-4.30978095234604	1.40968901122619	0.666666666666667\\
-4.15923834882549	1.40376160549707	0.666666666666667\\
-3.89090039083675	1.39205873421872	0.666666666666667\\
-3.622562432848	1.37862210423247	0.666666666666667\\
-3.35422447485926	1.36303561344841	0.666666666666667\\
-3.08588651687052	1.34473842861495	0.666666666666667\\
-2.88880999428231	1.32913535344184	0.666666666666667\\
-2.81754855888178	1.3228320799535	0.666666666666667\\
-2.54921060089304	1.29593488706243	0.666666666666667\\
-2.2808726429043	1.26270894290287	0.666666666666667\\
-2.18316184873305	1.24858169565748	0.666666666666667\\
-2.01253468491556	1.21986018754566	0.666666666666667\\
-1.76376626322585	1.16802803787313	0.666666666666667\\
-1.74419672692682	1.16315895421658	0.666666666666667\\
-1.48763290571854	1.08747438008877	0.666666666666667\\
-1.47585876893808	1.08319219534792	0.666666666666667\\
-1.2935111076997	1.00692072230442	0.666666666666667\\
-1.20752081094933	0.960661229108635	0.666666666666667\\
-1.15080546839691	0.926367064520067	0.666666666666667\\
-1.04254842477599	0.845813406735713	0.666666666666667\\
-0.958590039909599	0.76525974895136	0.666666666666667\\
-0.939182852960594	0.742779910519503	0.666666666666667\\
-0.892503297617691	0.684706091167006	0.666666666666667\\
-0.840037710862658	0.604152433382652	0.666666666666667\\
-0.798287763570371	0.523598775598299	0.666666666666667\\
-0.765219049432801	0.443045117813945	0.666666666666667\\
-0.739385532808126	0.362491460029591	0.666666666666667\\
-0.719754759863944	0.281937802245238	0.666666666666667\\
-0.705597140921062	0.201384144460884	0.666666666666667\\
-0.696415133198377	0.12083048667653	0.666666666666667\\
-0.691898613823107	0.0402768288921768	0.666666666666667\\
-0.691898613823107	-0.0402768288921768	0.666666666666667\\
-0.696415133198377	-0.12083048667653	0.666666666666667\\
-0.705597140921062	-0.201384144460884	0.666666666666667\\
-0.719754759863944	-0.281937802245238	0.666666666666667\\
-0.739385532808126	-0.362491460029591	0.666666666666667\\
-0.765219049432801	-0.443045117813945	0.666666666666667\\
-0.798287763570371	-0.523598775598299	0.666666666666667\\
-0.840037710862658	-0.604152433382652	0.666666666666667\\
-0.892503297617691	-0.684706091167006	0.666666666666667\\
-0.939182852960594	-0.742779910519503	0.666666666666667\\
-0.958590039909599	-0.76525974895136	0.666666666666667\\
-1.04254842477599	-0.845813406735713	0.666666666666667\\
-1.15080546839691	-0.926367064520067	0.666666666666667\\
-1.20752081094933	-0.960661229108635	0.666666666666667\\
-1.2935111076997	-1.00692072230442	0.666666666666667\\
-1.47585876893808	-1.08319219534792	0.666666666666667\\
-1.48763290571854	-1.08747438008877	0.666666666666667\\
-1.74419672692682	-1.16315895421658	0.666666666666667\\
-1.76376626322585	-1.16802803787313	0.666666666666667\\
-2.01253468491556	-1.21986018754566	0.666666666666667\\
-2.18316184873305	-1.24858169565748	0.666666666666667\\
-2.2808726429043	-1.26270894290287	0.666666666666667\\
-2.54921060089304	-1.29593488706243	0.666666666666667\\
-2.81754855888178	-1.3228320799535	0.666666666666667\\
-2.88880999428231	-1.32913535344184	0.666666666666667\\
-3.08588651687052	-1.34473842861495	0.666666666666667\\
-3.35422447485926	-1.36303561344841	0.666666666666667\\
-3.622562432848	-1.37862210423247	0.666666666666667\\
-3.89090039083675	-1.39205873421872	0.666666666666667\\
-4.15923834882549	-1.40376160549707	0.666666666666667\\
-4.30978095234604	-1.40968901122619	0.666666666666667\\
-4.42757630681423	-1.4139892496739	0.666666666666667\\
-4.69591426480297	-1.42297970160089	0.666666666666667\\
-4.96425222279171	-1.43099821277902	0.666666666666667\\
-5.23259018078045	-1.43819431255427	0.666666666666667\\
-5.23259018078045	1.44168175710951	0.777777777777778\\
-4.96425222279171	1.43467416785076	0.777777777777778\\
-4.69591426480297	1.42686571124816	0.777777777777778\\
-4.42757630681423	1.41811077505736	0.777777777777778\\
-4.19688104007393	1.40968901122619	0.777777777777778\\
-4.15923834882549	1.4082068825892	0.777777777777778\\
-3.89090039083675	1.39681058214478	0.777777777777778\\
-3.622562432848	1.38372594089379	0.777777777777778\\
-3.35422447485926	1.36854775704264	0.777777777777778\\
-3.08588651687052	1.35072988904347	0.777777777777778\\
-2.81754855888178	1.3295181414254	0.777777777777778\\
-2.81313413081465	1.32913535344184	0.777777777777778\\
-2.54921060089304	1.30333323349561	0.777777777777778\\
-2.2808726429043	1.27097768303407	0.777777777777778\\
-2.12597128988025	1.24858169565748	0.777777777777778\\
-2.01253468491556	1.22948701989322	0.777777777777778\\
-1.74419672692682	1.17443121618678	0.777777777777778\\
-1.71756227778238	1.16802803787313	0.777777777777778\\
-1.47585876893808	1.09695574549802	0.777777777777778\\
-1.44866256676029	1.08747438008877	0.777777777777778\\
-1.25962602346988	1.00692072230442	0.777777777777778\\
-1.20752081094933	0.978890109373095	0.777777777777778\\
-1.1206587305787	0.926367064520067	0.777777777777778\\
-1.01523761083948	0.845813406735713	0.777777777777778\\
-0.939182852960594	0.771335007163191	0.777777777777778\\
-0.933478617169702	0.76525974895136	0.777777777777778\\
-0.869123096833064	0.684706091167006	0.777777777777778\\
-0.818031909428588	0.604152433382652	0.777777777777778\\
-0.777375652381533	0.523598775598299	0.777777777777778\\
-0.745173213111842	0.443045117813945	0.777777777777778\\
-0.720016436626134	0.362491460029591	0.777777777777778\\
-0.700899915465914	0.281937802245238	0.777777777777778\\
-0.687113172433968	0.201384144460884	0.777777777777778\\
-0.678171698482683	0.12083048667653	0.777777777777778\\
-0.673773494782125	0.0402768288921768	0.777777777777778\\
-0.673773494782125	-0.0402768288921768	0.777777777777778\\
-0.678171698482683	-0.12083048667653	0.777777777777778\\
-0.687113172433968	-0.201384144460884	0.777777777777778\\
-0.700899915465914	-0.281937802245238	0.777777777777778\\
-0.720016436626134	-0.362491460029591	0.777777777777778\\
-0.745173213111842	-0.443045117813945	0.777777777777778\\
-0.777375652381533	-0.523598775598299	0.777777777777778\\
-0.818031909428588	-0.604152433382652	0.777777777777778\\
-0.869123096833064	-0.684706091167006	0.777777777777778\\
-0.933478617169702	-0.76525974895136	0.777777777777778\\
-0.939182852960594	-0.771335007163191	0.777777777777778\\
-1.01523761083948	-0.845813406735713	0.777777777777778\\
-1.1206587305787	-0.926367064520067	0.777777777777778\\
-1.20752081094933	-0.978890109373095	0.777777777777778\\
-1.25962602346988	-1.00692072230442	0.777777777777778\\
-1.44866256676029	-1.08747438008877	0.777777777777778\\
-1.47585876893808	-1.09695574549802	0.777777777777778\\
-1.71756227778238	-1.16802803787313	0.777777777777778\\
-1.74419672692682	-1.17443121618678	0.777777777777778\\
-2.01253468491556	-1.22948701989322	0.777777777777778\\
-2.12597128988025	-1.24858169565748	0.777777777777778\\
-2.2808726429043	-1.27097768303407	0.777777777777778\\
-2.54921060089304	-1.30333323349561	0.777777777777778\\
-2.81313413081465	-1.32913535344184	0.777777777777778\\
-2.81754855888178	-1.3295181414254	0.777777777777778\\
-3.08588651687052	-1.35072988904347	0.777777777777778\\
-3.35422447485926	-1.36854775704264	0.777777777777778\\
-3.622562432848	-1.38372594089379	0.777777777777778\\
-3.89090039083675	-1.39681058214478	0.777777777777778\\
-4.15923834882549	-1.4082068825892	0.777777777777778\\
-4.19688104007393	-1.40968901122619	0.777777777777778\\
-4.42757630681423	-1.41811077505736	0.777777777777778\\
-4.69591426480297	-1.42686571124816	0.777777777777778\\
-4.96425222279171	-1.43467416785076	0.777777777777778\\
-5.23259018078045	-1.44168175710951	0.777777777777778\\
-5.23259018078045	1.44516920166475	0.888888888888889\\
-4.96425222279171	1.43835012292251	0.888888888888889\\
-4.69591426480297	1.43075172089543	0.888888888888889\\
-4.42757630681423	1.42223230044083	0.888888888888889\\
-4.15923834882549	1.41261359992757	0.888888888888889\\
-4.08398112780181	1.40968901122619	0.888888888888889\\
-3.89090039083675	1.40156243007085	0.888888888888889\\
-3.622562432848	1.38882977755512	0.888888888888889\\
-3.35422447485926	1.37405990063688	0.888888888888889\\
-3.08588651687052	1.35672134947198	0.888888888888889\\
-2.81754855888178	1.33608021713282	0.888888888888889\\
-2.73745826734698	1.32913535344184	0.888888888888889\\
-2.54921060089304	1.31073157992878	0.888888888888889\\
-2.2808726429043	1.27924642316526	0.888888888888889\\
-2.06878073102746	1.24858169565748	0.888888888888889\\
-2.01253468491556	1.23911385224077	0.888888888888889\\
-1.74419672692682	1.18553909966473	0.888888888888889\\
-1.67135829233892	1.16802803787313	0.888888888888889\\
-1.47585876893808	1.11054190805741	0.888888888888889\\
-1.40969222780204	1.08747438008877	0.888888888888889\\
-1.22574093924007	1.00692072230442	0.888888888888889\\
-1.20752081094933	0.997118989637555	0.888888888888889\\
-1.09051199276049	0.926367064520067	0.888888888888889\\
-0.987926796902967	0.845813406735713	0.888888888888889\\
-0.939182852960594	0.798079760150946	0.888888888888889\\
-0.908367194429805	0.76525974895136	0.888888888888889\\
-0.845742896048438	0.684706091167006	0.888888888888889\\
-0.796026107994518	0.604152433382652	0.888888888888889\\
-0.756463541192695	0.523598775598299	0.888888888888889\\
-0.725127376790883	0.443045117813945	0.888888888888889\\
-0.700647340444142	0.362491460029591	0.888888888888889\\
-0.682045071067885	0.281937802245238	0.888888888888889\\
-0.670844894971853	0.214910060013583	0.888888888888889\\
-0.668629203946874	0.201384144460884	0.888888888888889\\
-0.659928263766988	0.12083048667653	0.888888888888889\\
-0.655648375741144	0.0402768288921768	0.888888888888889\\
-0.655648375741144	-0.0402768288921768	0.888888888888889\\
-0.659928263766988	-0.12083048667653	0.888888888888889\\
-0.668629203946874	-0.201384144460884	0.888888888888889\\
-0.670844894971853	-0.214910060013583	0.888888888888889\\
-0.682045071067885	-0.281937802245238	0.888888888888889\\
-0.700647340444142	-0.362491460029591	0.888888888888889\\
-0.725127376790883	-0.443045117813945	0.888888888888889\\
-0.756463541192695	-0.523598775598299	0.888888888888889\\
-0.796026107994518	-0.604152433382652	0.888888888888889\\
-0.845742896048438	-0.684706091167006	0.888888888888889\\
-0.908367194429805	-0.76525974895136	0.888888888888889\\
-0.939182852960594	-0.798079760150946	0.888888888888889\\
-0.987926796902967	-0.845813406735713	0.888888888888889\\
-1.09051199276049	-0.926367064520067	0.888888888888889\\
-1.20752081094933	-0.997118989637555	0.888888888888889\\
-1.22574093924007	-1.00692072230442	0.888888888888889\\
-1.40969222780204	-1.08747438008877	0.888888888888889\\
-1.47585876893808	-1.11054190805741	0.888888888888889\\
-1.67135829233892	-1.16802803787313	0.888888888888889\\
-1.74419672692682	-1.18553909966473	0.888888888888889\\
-2.01253468491556	-1.23911385224077	0.888888888888889\\
-2.06878073102746	-1.24858169565748	0.888888888888889\\
-2.2808726429043	-1.27924642316526	0.888888888888889\\
-2.54921060089304	-1.31073157992878	0.888888888888889\\
-2.73745826734698	-1.32913535344184	0.888888888888889\\
-2.81754855888178	-1.33608021713282	0.888888888888889\\
-3.08588651687052	-1.35672134947198	0.888888888888889\\
-3.35422447485926	-1.37405990063688	0.888888888888889\\
-3.622562432848	-1.38882977755512	0.888888888888889\\
-3.89090039083675	-1.40156243007085	0.888888888888889\\
-4.08398112780181	-1.40968901122619	0.888888888888889\\
-4.15923834882549	-1.41261359992757	0.888888888888889\\
-4.42757630681423	-1.42223230044083	0.888888888888889\\
-4.69591426480297	-1.43075172089543	0.888888888888889\\
-4.96425222279171	-1.43835012292251	0.888888888888889\\
-5.23259018078045	-1.44516920166475	0.888888888888889\\
-5.23259018078045	1.44865664621999	1\\
-4.96425222279171	1.44202607799425	1\\
-4.69591426480297	1.4346377305427	1\\
-4.42757630681423	1.4263538258243	1\\
-4.15923834882549	1.41700103017449	1\\
-3.9710812155297	1.40968901122619	1\\
-3.89090039083675	1.40631427799691	1\\
-3.622562432848	1.39393361421645	1\\
-3.35422447485926	1.37957204423111	1\\
-3.08588651687052	1.3627128099005	1\\
-2.81754855888178	1.34264229284025	1\\
-2.66178240387932	1.32913535344184	1\\
-2.54921060089304	1.31812992636196	1\\
-2.2808726429043	1.28751516329646	1\\
-2.01253468491556	1.2487364634135	1\\
-2.01159017217467	1.24858169565748	1\\
-1.74419672692682	1.19664698314268	1\\
-1.62515430689545	1.16802803787313	1\\
-1.47585876893808	1.1241280706168	1\\
-1.37072188884379	1.08747438008877	1\\
-1.20752081094933	1.01492903993346	1\\
-1.19185585501025	1.00692072230442	1\\
-1.06036525494229	0.926367064520067	1\\
-0.960615982966457	0.845813406735713	1\\
-0.939182852960594	0.824824513138701	1\\
-0.883255771689908	0.76525974895136	1\\
-0.822362695263811	0.684706091167006	1\\
-0.774020306560449	0.604152433382652	1\\
-0.735551430003857	0.523598775598299	1\\
-0.705081540469925	0.443045117813945	1\\
-0.681278244262149	0.362491460029591	1\\
-0.670844894971853	0.316557484020637	1\\
-0.663190226669855	0.281937802245238	1\\
-0.65014523545978	0.201384144460884	1\\
-0.641684829051293	0.12083048667653	1\\
-0.637523256700162	0.0402768288921768	1\\
-0.637523256700162	-0.0402768288921768	1\\
-0.641684829051293	-0.12083048667653	1\\
-0.65014523545978	-0.201384144460884	1\\
-0.663190226669855	-0.281937802245238	1\\
-0.670844894971853	-0.316557484020637	1\\
-0.681278244262149	-0.362491460029591	1\\
-0.705081540469925	-0.443045117813945	1\\
-0.735551430003857	-0.523598775598299	1\\
-0.774020306560449	-0.604152433382652	1\\
-0.822362695263811	-0.684706091167006	1\\
-0.883255771689908	-0.76525974895136	1\\
-0.939182852960594	-0.824824513138701	1\\
-0.960615982966457	-0.845813406735713	1\\
-1.06036525494229	-0.926367064520067	1\\
-1.19185585501025	-1.00692072230442	1\\
-1.20752081094933	-1.01492903993346	1\\
-1.37072188884379	-1.08747438008877	1\\
-1.47585876893808	-1.1241280706168	1\\
-1.62515430689545	-1.16802803787313	1\\
-1.74419672692682	-1.19664698314268	1\\
-2.01159017217467	-1.24858169565748	1\\
-2.01253468491556	-1.2487364634135	1\\
-2.2808726429043	-1.28751516329646	1\\
-2.54921060089304	-1.31812992636196	1\\
-2.66178240387932	-1.32913535344184	1\\
-2.81754855888178	-1.34264229284025	1\\
-3.08588651687052	-1.3627128099005	1\\
-3.35422447485926	-1.37957204423111	1\\
-3.622562432848	-1.39393361421645	1\\
-3.89090039083675	-1.40631427799691	1\\
-3.9710812155297	-1.40968901122619	1\\
-4.15923834882549	-1.41700103017449	1\\
-4.42757630681423	-1.4263538258243	1\\
-4.69591426480297	-1.4346377305427	1\\
-4.96425222279171	-1.44202607799425	1\\
-5.23259018078045	-1.44865664621999	1\\
};

\node at (axis cs:-1,0) [align=center] {{\small Unsafe}\\{\tiny ($h_{\rm r}<0$)}};
\node at (axis cs:-.56,-0) [align=center] {{\small Safe}\\{\tiny ($h_{\rm r}\geq0$)}};
% \node at (axis cs:-.57,0.785398163397448) {\small Unsafe};
% \draw[line width=1pt] (axis cs: -.8,-2) -- (axis cs: -.8,2);
% \draw[line width=1pt, dashed] (axis cs: -0.637,-2) -- (axis cs: -0.637,2);
% \draw[->] (axis cs: -0.637,1.4) -- (axis cs: -1.55,1.4) node[midway,above,yshift=-2pt] {{\tiny unsafe}};
% \draw[->] (axis cs: -0.637,1.4) -- (axis cs: 0,1.4) node[midway,above,yshift=-2pt] {{\tiny safe}};
% \addplot [color=black,line width=1pt]
%   table[row sep=crcr]{%
% -.8	-.8\\
% -.8	-.81\\
% };
% \addlegendentry{$\delta_1-w_{\rm l}/2$}
% \addplot [color=black, dashed,line width=1pt]
%   table[row sep=crcr]{%
% -.8	-.8\\
% -.8	-.81\\
% };
% \addlegendentry{$e_{\rm obs}^\ell$}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.145\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/barrier_obst_offroad.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.11111,0.88889,1.00000}%
\definecolor{mycolor3}{rgb}{0.22222,0.77778,1.00000}%
\definecolor{mycolor4}{rgb}{0.33333,0.66667,1.00000}%
\definecolor{mycolor5}{rgb}{0.44444,0.55556,1.00000}%
\definecolor{mycolor6}{rgb}{0.55556,0.44444,1.00000}%
\definecolor{mycolor7}{rgb}{0.66667,0.33333,1.00000}%
\definecolor{mycolor8}{rgb}{0.77778,0.22222,1.00000}%
\definecolor{mycolor9}{rgb}{0.88889,0.11111,1.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.863\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(9pt)=(1,0,1)},
xmin=-5.5,
xmax=-0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$e_1$},
ymin=-1.5,
ymax=1.5,
ytick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
yticklabels={{-$\pi/2$},{-$\pi/4$},{0},{$\pi/4$},{$\pi/2$}},
ylabel style={font=\color{white!15!black}},
ylabel={$e_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$\Phi$}},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(axis cs:-5.1,-0.5)},anchor=south west,nodes={scale=0.7, transform shape}},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.41726964522282\\
-4.96425222279171	1.40893263960738\\
-4.69591426480297	1.39953146249734\\
-4.42757630681423	1.38899074876789\\
-4.15923834882549	1.37708994294433\\
-3.89090039083675	1.36354764666234\\
-3.622562432848	1.3479990842645\\
-3.3428651750883	1.32913535344184\\
-3.08588651687052	1.3083814352382\\
-2.81754855888178	1.28266962788768\\
-2.5263052018498	1.24858169565748\\
-2.2808726429043	1.21212866999265\\
-2.04099017588663	1.16802803787313\\
-2.01253468491556	1.1618920445591\\
-1.74419672692682	1.09418305199199\\
-1.72145493946804	1.08747438008877\\
-1.4968216130786	1.00692072230442\\
-1.47585876893808	0.997693914964982\\
-1.33168589530616	0.926367064520067\\
-1.20641330839505	0.845813406735713\\
-1.10925857634898	0.76525974895136\\
-1.03278450232545	0.684706091167007\\
-0.972072519467075	0.604152433382652\\
-0.923760430703402	0.523598775598299\\
-0.885494067358553	0.443045117813945\\
-0.855600109900079	0.362491460029592\\
-0.832883826252122	0.281937802245237\\
-0.816500951843627	0.201384144460884\\
-0.805875741492546	0.120830486676531\\
-0.800649328068996	0.0402768288921767\\
-0.800649328068996	-0.0402768288921767\\
-0.805875741492546	-0.120830486676531\\
-0.816500951843627	-0.201384144460884\\
-0.832883826252122	-0.281937802245237\\
-0.855600109900079	-0.362491460029592\\
-0.885494067358553	-0.443045117813945\\
-0.923760430703402	-0.523598775598299\\
-0.939182852960594	-0.550214025709591\\
-0.972072519467075	-0.604152433382652\\
-1.03278450232545	-0.684706091167007\\
-1.10925857634898	-0.76525974895136\\
-1.20752081094933	-0.846598789076457\\
-1.33168589530616	-0.926367064520067\\
-1.47585876893808	-0.997693914964982\\
-1.4968216130786	-1.00692072230442\\
-1.72145493946804	-1.08747438008877\\
-1.74419672692682	-1.09418305199199\\
-2.01253468491556	-1.1618920445591\\
-2.04099017588663	-1.16802803787313\\
-2.2808726429043	-1.21212866999265\\
-2.54921060089304	-1.25154480846336\\
-2.81754855888178	-1.28266962788768\\
-3.08588651687052	-1.3083814352382\\
-3.35422447485926	-1.32996275188301\\
-3.622562432848	-1.3479990842645\\
-3.89090039083675	-1.36354764666234\\
-4.15923834882549	-1.37708994294433\\
-4.42757630681423	-1.38899074876789\\
-4.69591426480297	-1.39953146249734\\
-4.98718042597873	-1.40968901122619\\
-5.23259018078045	-1.41726964522282\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.41005899858546\\
-4.96425222279171	1.40123201932805\\
-4.69591426480297	1.39139080677347\\
-4.42757630681423	1.38035671996985\\
-4.15923834882549	1.36789888003028\\
-3.89090039083675	1.35372271734043\\
-3.49933272655732	1.32913535344184\\
-3.35422447485926	1.31835375927088\\
-3.08588651687052	1.29574491986672\\
-2.81754855888178	1.26882963486177\\
-2.64455250423658	1.24858169565748\\
-2.54921060089304	1.23591158103133\\
-2.2808726429043	1.19456591480147\\
-2.13652161932418	1.16802803787313\\
-2.01253468491556	1.14129214351333\\
-1.80203008241729	1.08747438008877\\
-1.74419672692682	1.06967667334633\\
-1.56688247420146	1.00692072230442\\
-1.47585876893808	0.966856588537206\\
-1.39401734466199	0.926367064520067\\
-1.26288119643042	0.845813406735713\\
-1.20752081094933	0.803647777687807\\
-1.16117899918887	0.76525974895136\\
-1.08112544753565	0.684706091167007\\
-1.01757175410711	0.604152433382652\\
-0.966998349424522	0.523598775598299\\
-0.926940874604161	0.443045117813945\\
-0.895647688016703	0.362491460029592\\
-0.871868136454934	0.281937802245237\\
-0.854718438345675	0.201384144460884\\
-0.843595899936056	0.120830486676531\\
-0.838124856810583	0.0402768288921767\\
-0.838124856810583	-0.0402768288921767\\
-0.843595899936056	-0.120830486676531\\
-0.854718438345675	-0.201384144460884\\
-0.871868136454934	-0.281937802245237\\
-0.895647688016703	-0.362491460029592\\
-0.926940874604161	-0.443045117813945\\
-0.939182852960594	-0.468392253083953\\
-0.966998349424522	-0.523598775598299\\
-1.01757175410711	-0.604152433382652\\
-1.08112544753565	-0.684706091167007\\
-1.16117899918887	-0.76525974895136\\
-1.20752081094933	-0.803647777687807\\
-1.26288119643042	-0.845813406735713\\
-1.39401734466199	-0.926367064520067\\
-1.47585876893808	-0.966856588537206\\
-1.56688247420146	-1.00692072230442\\
-1.74419672692682	-1.06967667334633\\
-1.80203008241729	-1.08747438008877\\
-2.01253468491556	-1.14129214351333\\
-2.13652161932418	-1.16802803787313\\
-2.2808726429043	-1.19456591480147\\
-2.54921060089304	-1.23591158103133\\
-2.64455250423658	-1.24858169565748\\
-2.81754855888178	-1.26882963486177\\
-3.08588651687052	-1.29574491986672\\
-3.35422447485926	-1.31835375927088\\
-3.622562432848	-1.33744638240023\\
-3.89090039083675	-1.35372271734043\\
-4.15923834882549	-1.36789888003028\\
-4.42757630681423	-1.38035671996985\\
-4.69591426480297	-1.39139080677347\\
-4.96425222279171	-1.40123201932805\\
-5.23259018078045	-1.41005899858546\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.40275816007355\\
-4.96425222279171	1.39353139904871\\
-4.69591426480297	1.3832501510496\\
-4.42757630681423	1.37172269117181\\
-4.15923834882549	1.35870781711624\\
-3.89090039083675	1.34389778801852\\
-3.622562432848	1.32684870196538\\
-3.35422447485926	1.30672816512912\\
-3.08588651687052	1.28310840449524\\
-2.76279980662335	1.24858169565748\\
-2.54921060089304	1.22019753691291\\
-2.2808726429043	1.1770031596103\\
-2.23205306276173	1.16802803787313\\
-2.01253468491556	1.12069224246756\\
-1.88260522536654	1.08747438008877\\
-1.74419672692682	1.04488038143521\\
-1.63694333532433	1.00692072230442\\
-1.47585876893808	0.936019262109428\\
-1.45634879401782	0.926367064520067\\
-1.31934908446579	0.845813406735713\\
-1.20752081094933	0.760233867832135\\
-1.12946639274584	0.684706091167007\\
-1.06307098874714	0.604152433382652\\
-1.01023626814564	0.523598775598299\\
-0.968387681849769	0.443045117813945\\
-0.935695266133328	0.362491460029592\\
-0.910852446657747	0.281937802245237\\
-0.892935924847721	0.201384144460884\\
-0.881316058379566	0.120830486676531\\
-0.875600385552171	0.0402768288921767\\
-0.875600385552171	-0.0402768288921767\\
-0.881316058379566	-0.120830486676531\\
-0.892935924847721	-0.201384144460884\\
-0.910852446657747	-0.281937802245237\\
-0.939182852960594	-0.37135204476409\\
-0.968387681849769	-0.443045117813945\\
-1.01023626814564	-0.523598775598299\\
-1.06307098874714	-0.604152433382652\\
-1.12946639274584	-0.684706091167007\\
-1.21309942202877	-0.76525974895136\\
-1.31934908446579	-0.845813406735713\\
-1.45634879401782	-0.926367064520067\\
-1.47585876893808	-0.936019262109428\\
-1.63694333532433	-1.00692072230442\\
-1.74419672692682	-1.04488038143521\\
-1.88260522536654	-1.08747438008877\\
-2.01253468491556	-1.12069224246756\\
-2.23205306276173	-1.16802803787313\\
-2.2808726429043	-1.1770031596103\\
-2.54921060089304	-1.22019753691291\\
-2.76279980662335	-1.24858169565748\\
-2.81754855888178	-1.25498964183587\\
-3.08588651687052	-1.28310840449524\\
-3.35422447485926	-1.30672816512912\\
-3.65580027802635	-1.32913535344184\\
-3.89090039083675	-1.34389778801852\\
-4.15923834882549	-1.35870781711624\\
-4.42757630681423	-1.37172269117181\\
-4.69591426480297	-1.3832501510496\\
-4.96425222279171	-1.39353139904871\\
-5.23259018078045	-1.40275816007355\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.39545244339829\\
-4.96425222279171	1.38583077876938\\
-4.69591426480297	1.37510949532573\\
-4.42757630681423	1.36308866237377\\
-4.15923834882549	1.34951675420219\\
-3.81226782949537	1.32913535344184\\
-3.622562432848	1.31608426294524\\
-3.35422447485926	1.29510257098736\\
-3.08588651687052	1.27047188912376\\
-2.81754855888178	1.24094694528883\\
-2.54921060089304	1.20448349279449\\
-2.32758450619929	1.16802803787313\\
-2.2808726429043	1.15914035963632\\
-2.01253468491556	1.1000923414218\\
-1.9631803683158	1.08747438008877\\
-1.74419672692682	1.02008408952408\\
-1.70700419644719	1.00692072230442\\
-1.51868024337365	0.926367064520067\\
-1.47585876893808	0.9038587924458\\
-1.37581697250116	0.845813406735713\\
-1.26501984486866	0.76525974895136\\
-1.20752081094933	0.713457731417942\\
-1.17780733795604	0.684706091167007\\
-1.10857022338717	0.604152433382652\\
-1.05347418686676	0.523598775598299\\
-1.00983448909538	0.443045117813945\\
-0.975742844249952	0.362491460029592\\
-0.949836756860559	0.281937802245237\\
-0.931153411349768	0.201384144460884\\
-0.919036216823076	0.120830486676531\\
-0.913075914293758	0.0402768288921767\\
-0.913075914293758	-0.0402768288921767\\
-0.919036216823076	-0.120830486676531\\
-0.931153411349768	-0.201384144460884\\
-0.949836756860559	-0.281937802245237\\
-0.975742844249952	-0.362491460029592\\
-1.00983448909538	-0.443045117813945\\
-1.05347418686676	-0.523598775598299\\
-1.10857022338717	-0.604152433382652\\
-1.17780733795604	-0.684706091167007\\
-1.20752081094933	-0.713457731417942\\
-1.26501984486866	-0.76525974895136\\
-1.37581697250116	-0.845813406735713\\
-1.47585876893808	-0.9038587924458\\
-1.51868024337365	-0.926367064520067\\
-1.70700419644719	-1.00692072230442\\
-1.74419672692682	-1.02008408952408\\
-1.9631803683158	-1.08747438008877\\
-2.01253468491556	-1.1000923414218\\
-2.2808726429043	-1.15914035963632\\
-2.32758450619929	-1.16802803787313\\
-2.54921060089304	-1.20448349279449\\
-2.81754855888178	-1.24094694528883\\
-2.88104710901013	-1.24858169565748\\
-3.08588651687052	-1.27047188912376\\
-3.35422447485926	-1.29510257098736\\
-3.622562432848	-1.31608426294524\\
-3.89090039083675	-1.33407285869661\\
-4.15923834882549	-1.34951675420219\\
-4.42757630681423	-1.36308866237377\\
-4.69591426480297	-1.37510949532573\\
-4.96425222279171	-1.38583077876938\\
-5.23259018078045	-1.39545244339829\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.38814672672302\\
-4.96425222279171	1.37813015849004\\
-4.69591426480297	1.36696883960186\\
-4.42757630681423	1.35445463357572\\
-4.15923834882549	1.34032569128815\\
-3.89090039083675	1.32414986451085\\
-3.622562432848	1.30531982392509\\
-3.35422447485926	1.2834769768456\\
-3.08588651687052	1.25783537375229\\
-2.99929441139691	1.24858169565748\\
-2.81754855888178	1.22672947680074\\
-2.54921060089304	1.18876944867607\\
-2.42311594963684	1.16802803787313\\
-2.2808726429043	1.14096397636065\\
-2.04375551126505	1.08747438008877\\
-2.01253468491556	1.07914750322004\\
-1.77706505757005	1.00692072230442\\
-1.74419672692682	0.994679402977736\\
-1.58101169272948	0.926367064520067\\
-1.47585876893808	0.871095482929325\\
-1.43228486053652	0.845813406735713\\
-1.31694026770855	0.76525974895136\\
-1.22614828316624	0.684706091167007\\
-1.20752081094933	0.664809951806159\\
-1.15406945802721	0.604152433382652\\
-1.09671210558788	0.523598775598299\\
-1.05128129634098	0.443045117813945\\
-1.01579042236658	0.362491460029592\\
-0.988821067063371	0.281937802245237\\
-0.969370897851814	0.201384144460884\\
-0.956756375266585	0.120830486676531\\
-0.950551443035346	0.0402768288921767\\
-0.950551443035346	-0.0402768288921767\\
-0.956756375266585	-0.120830486676531\\
-0.969370897851814	-0.201384144460884\\
-0.988821067063371	-0.281937802245237\\
-1.01579042236658	-0.362491460029592\\
-1.05128129634098	-0.443045117813945\\
-1.09671210558788	-0.523598775598299\\
-1.15406945802721	-0.604152433382652\\
-1.22614828316624	-0.684706091167007\\
-1.31694026770855	-0.76525974895136\\
-1.43228486053652	-0.845813406735713\\
-1.47585876893808	-0.871095482929325\\
-1.58101169272948	-0.926367064520067\\
-1.74419672692682	-0.994679402977736\\
-1.77706505757005	-1.00692072230442\\
-2.01253468491556	-1.07914750322004\\
-2.04375551126505	-1.08747438008877\\
-2.2808726429043	-1.14096397636065\\
-2.42311594963684	-1.16802803787313\\
-2.54921060089304	-1.18876944867607\\
-2.81754855888178	-1.22672947680074\\
-2.99929441139691	-1.24858169565748\\
-3.08588651687052	-1.25783537375229\\
-3.35422447485926	-1.2834769768456\\
-3.622562432848	-1.30531982392509\\
-3.96873538096439	-1.32913535344184\\
-4.15923834882549	-1.34032569128815\\
-4.42757630681423	-1.35445463357572\\
-4.69591426480297	-1.36696883960186\\
-4.96425222279171	-1.37813015849004\\
-5.23259018078045	-1.38814672672302\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.38084101004776\\
-4.96425222279171	1.37042953821071\\
-4.69591426480297	1.358828183878\\
-4.42757630681423	1.34582060477768\\
-4.12520293243341	1.32913535344184\\
-3.89090039083675	1.31412780059554\\
-3.622562432848	1.29455538490494\\
-3.35422447485926	1.27185138270384\\
-3.08588651687052	1.24510659402329\\
-2.81754855888178	1.21251200831265\\
-2.51864739307439	1.16802803787313\\
-2.2808726429043	1.12278759308497\\
-2.1243306542143	1.08747438008877\\
-2.01253468491556	1.05765738356373\\
-1.84712591869292	1.00692072230442\\
-1.74419672692682	0.968586280615772\\
-1.64334314208531	0.926367064520067\\
-1.48875274857189	0.845813406735713\\
-1.47585876893808	0.83777821429589\\
-1.36886069054845	0.76525974895136\\
-1.27448922837643	0.684706091167007\\
-1.19956869266724	0.604152433382652\\
-1.139950024309	0.523598775598299\\
-1.09272810358659	0.443045117813945\\
-1.0558380004832	0.362491460029592\\
-1.02780537726618	0.281937802245237\\
-1.00758838435386	0.201384144460884\\
-0.994476533710095	0.120830486676531\\
-0.988026971776934	0.0402768288921767\\
-0.988026971776934	-0.0402768288921767\\
-0.994476533710095	-0.120830486676531\\
-1.00758838435386	-0.201384144460884\\
-1.02780537726618	-0.281937802245237\\
-1.0558380004832	-0.362491460029592\\
-1.09272810358659	-0.443045117813945\\
-1.139950024309	-0.523598775598299\\
-1.19956869266724	-0.604152433382652\\
-1.20752081094933	-0.613176634545622\\
-1.27448922837643	-0.684706091167007\\
-1.36886069054845	-0.76525974895136\\
-1.48875274857189	-0.845813406735713\\
-1.64334314208531	-0.926367064520067\\
-1.74419672692682	-0.968586280615772\\
-1.84712591869292	-1.00692072230442\\
-2.01253468491556	-1.05765738356373\\
-2.1243306542143	-1.08747438008877\\
-2.2808726429043	-1.12278759308497\\
-2.54921060089304	-1.17305540455765\\
-2.81754855888178	-1.21251200831265\\
-3.11754171378368	-1.24858169565748\\
-3.35422447485926	-1.27185138270384\\
-3.622562432848	-1.29455538490494\\
-3.89090039083675	-1.31412780059554\\
-4.15923834882549	-1.3311346283741\\
-4.42757630681423	-1.34582060477768\\
-4.69591426480297	-1.358828183878\\
-4.96425222279171	-1.37042953821071\\
-5.23259018078045	-1.38084101004776\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.37353529337249\\
-4.96425222279171	1.36272891793137\\
-4.69591426480297	1.35068752815413\\
-4.28167048390244	1.32913535344184\\
-4.15923834882549	1.32179926414723\\
-3.89090039083675	1.30410573668023\\
-3.622562432848	1.28379094588479\\
-3.35422447485926	1.26022578856208\\
-3.23578901617046	1.24858169565748\\
-3.08588651687052	1.23212542714286\\
-2.81754855888178	1.19829453982456\\
-2.61417883651194	1.16802803787313\\
-2.54921060089304	1.15696797680255\\
-2.2808726429043	1.1046112098093\\
-2.20490579716355	1.08747438008877\\
-2.01253468491556	1.03616726390743\\
-1.91718677981578	1.00692072230442\\
-1.74419672692682	0.942493158253806\\
-1.70567459144114	0.926367064520067\\
-1.54522063660726	0.845813406735713\\
-1.47585876893808	0.802588896496393\\
-1.42078111338834	0.76525974895136\\
-1.32283017358663	0.684706091167007\\
-1.24506792730727	0.604152433382652\\
-1.20752081094933	0.556259573577035\\
-1.18318794303012	0.523598775598299\\
-1.1341749108322	0.443045117813945\\
-1.09588557859983	0.362491460029592\\
-1.06678968746899	0.281937802245237\\
-1.04580587085591	0.201384144460884\\
-1.03219669215361	0.120830486676531\\
-1.02550250051852	0.0402768288921767\\
-1.02550250051852	-0.0402768288921767\\
-1.03219669215361	-0.120830486676531\\
-1.04580587085591	-0.201384144460884\\
-1.06678968746899	-0.281937802245237\\
-1.09588557859983	-0.362491460029592\\
-1.1341749108322	-0.443045117813945\\
-1.18318794303012	-0.523598775598299\\
-1.20752081094933	-0.556259573577035\\
-1.24506792730727	-0.604152433382652\\
-1.32283017358663	-0.684706091167007\\
-1.42078111338834	-0.76525974895136\\
-1.47585876893808	-0.802588896496393\\
-1.54522063660726	-0.845813406735713\\
-1.70567459144114	-0.926367064520067\\
-1.74419672692682	-0.942493158253806\\
-1.91718677981578	-1.00692072230442\\
-2.01253468491556	-1.03616726390743\\
-2.20490579716355	-1.08747438008877\\
-2.2808726429043	-1.1046112098093\\
-2.54921060089304	-1.15696797680255\\
-2.61417883651194	-1.16802803787313\\
-2.81754855888178	-1.19829453982456\\
-3.08588651687052	-1.23212542714286\\
-3.23578901617046	-1.24858169565748\\
-3.35422447485926	-1.26022578856208\\
-3.622562432848	-1.28379094588479\\
-3.89090039083675	-1.30410573668023\\
-4.28167048390244	-1.32913535344184\\
-4.42757630681423	-1.33718657597964\\
-4.69591426480297	-1.35068752815413\\
-4.96425222279171	-1.36272891793137\\
-5.23259018078045	-1.37353529337249\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.36622957669722\\
-4.96425222279171	1.35502829765204\\
-4.69591426480297	1.34254687243026\\
-4.42757630681423	1.32854085332901\\
-4.15923834882549	1.31242378500065\\
-3.89090039083675	1.29408367276492\\
-3.622562432848	1.27302650686464\\
-3.35403631855724	1.24858169565748\\
-3.08588651687052	1.21914426026243\\
-2.81754855888178	1.18407707133646\\
-2.70971027994949	1.16802803787313\\
-2.54921060089304	1.14070489702958\\
-2.2808726429043	1.08638990253523\\
-2.01253468491556	1.01467714425112\\
-1.98724764093865	1.00692072230442\\
-1.76800604079697	0.926367064520067\\
-1.74419672692682	0.915777532879867\\
-1.60168852464263	0.845813406735713\\
-1.47270153622823	0.76525974895136\\
-1.37117111879683	0.684706091167007\\
-1.2905671619473	0.604152433382652\\
-1.22642586175124	0.523598775598299\\
-1.20752081094933	0.494415303881425\\
-1.17562171807781	0.443045117813945\\
-1.13593315671645	0.362491460029592\\
-1.10577399767181	0.281937802245237\\
-1.08402335735795	0.201384144460884\\
-1.06991685059711	0.120830486676531\\
-1.06297802926011	0.0402768288921767\\
-1.06297802926011	-0.0402768288921767\\
-1.06991685059711	-0.120830486676531\\
-1.08402335735795	-0.201384144460884\\
-1.10577399767181	-0.281937802245237\\
-1.13593315671645	-0.362491460029592\\
-1.17562171807781	-0.443045117813945\\
-1.22642586175124	-0.523598775598299\\
-1.2905671619473	-0.604152433382652\\
-1.37117111879683	-0.684706091167007\\
-1.47585876893808	-0.767399578696896\\
-1.60168852464263	-0.845813406735713\\
-1.74419672692682	-0.915777532879867\\
-1.76800604079697	-0.926367064520067\\
-1.98724764093865	-1.00692072230442\\
-2.01253468491556	-1.01467714425112\\
-2.28548094011281	-1.08747438008877\\
-2.54921060089304	-1.14070489702958\\
-2.70971027994949	-1.16802803787313\\
-2.81754855888178	-1.18407707133646\\
-3.08588651687052	-1.21914426026243\\
-3.35422447485926	-1.24860019442032\\
-3.622562432848	-1.27302650686464\\
-3.89090039083675	-1.29408367276492\\
-4.15923834882549	-1.31242378500065\\
-4.43813803537146	-1.32913535344184\\
-4.69591426480297	-1.34254687243026\\
-4.96425222279171	-1.35502829765204\\
-5.23259018078045	-1.36622957669722\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.35892386002196\\
-4.96425222279171	1.3473276773727\\
-4.59460558684048	1.32913535344184\\
-4.42757630681423	1.3197335850398\\
-4.15923834882549	1.30304830585407\\
-3.89090039083675	1.28406160884961\\
-3.622562432848	1.26226206784449\\
-3.47228362094402	1.24858169565748\\
-3.35422447485926	1.23665802543024\\
-3.08588651687052	1.206163093382\\
-2.80524172338705	1.16802803787313\\
-2.54921060089304	1.12444181725661\\
-2.36605608306206	1.08747438008877\\
-2.2808726429043	1.06742803225025\\
-2.05730850206151	1.00692072230442\\
-2.01253468491556	0.992468760853756\\
-1.8303374901528	0.926367064520067\\
-1.74419672692682	0.888054732519773\\
-1.658156412678	0.845813406735713\\
-1.52462195906813	0.76525974895136\\
-1.47585876893808	0.729315611962873\\
-1.41951206400702	0.684706091167007\\
-1.33606639658734	0.604152433382652\\
-1.26966378047236	0.523598775598299\\
-1.21706852532341	0.443045117813945\\
-1.20752081094933	0.42481550354653\\
-1.17598073483307	0.362491460029592\\
-1.14475830787462	0.281937802245237\\
-1.12224084386	0.201384144460884\\
-1.10763700904062	0.120830486676531\\
-1.1004535580017	0.0402768288921767\\
-1.1004535580017	-0.0402768288921767\\
-1.10763700904062	-0.120830486676531\\
-1.12224084386	-0.201384144460884\\
-1.14475830787462	-0.281937802245237\\
-1.17598073483307	-0.362491460029592\\
-1.21706852532341	-0.443045117813945\\
-1.26966378047236	-0.523598775598299\\
-1.33606639658734	-0.604152433382652\\
-1.41951206400702	-0.684706091167007\\
-1.47585876893808	-0.729315611962873\\
-1.52462195906813	-0.76525974895136\\
-1.658156412678	-0.845813406735713\\
-1.74419672692682	-0.888054732519773\\
-1.8303374901528	-0.926367064520067\\
-2.01253468491556	-0.992468760853756\\
-2.05730850206151	-1.00692072230442\\
-2.2808726429043	-1.06742803225025\\
-2.36605608306206	-1.08747438008877\\
-2.54921060089304	-1.12444181725661\\
-2.81754855888178	-1.16985960284837\\
-3.08588651687052	-1.206163093382\\
-3.35422447485926	-1.23665802543024\\
-3.47228362094402	-1.24858169565748\\
-3.622562432848	-1.26226206784449\\
-3.89090039083675	-1.28406160884961\\
-4.15923834882549	-1.30304830585407\\
-4.42757630681423	-1.3197335850398\\
-4.69591426480297	-1.33440621670639\\
-4.96425222279171	-1.3473276773727\\
-5.23259018078045	-1.35892386002196\\
};
\addplot [color=mycolor10, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5.23259018078045	1.35161814334669\\
-4.96425222279171	1.33962705709337\\
-4.69591426480297	1.32620797936019\\
-4.42757630681423	1.31092631675059\\
-4.15923834882549	1.29367282670748\\
-3.89090039083675	1.2740395449343\\
-3.59053092333079	1.24858169565748\\
-3.35422447485926	1.22471535190025\\
-3.08588651687052	1.19318192650157\\
-2.9007731668246	1.16802803787313\\
-2.81754855888178	1.15520938117522\\
-2.54921060089304	1.10817873748363\\
-2.44663122601131	1.08747438008877\\
-2.2808726429043	1.04846616196528\\
-2.12736936318437	1.00692072230442\\
-2.01253468491556	0.969854721473386\\
-1.89266893950863	0.926367064520067\\
-1.74419672692682	0.86033193215968\\
-1.71462430071337	0.845813406735713\\
-1.57654238190802	0.76525974895136\\
-1.46785300921722	0.684706091167007\\
-1.38156563122737	0.604152433382652\\
-1.31290169919348	0.523598775598299\\
-1.25851533256902	0.443045117813945\\
-1.2160283129497	0.362491460029592\\
-1.18374261807743	0.281937802245237\\
-1.16045833036205	0.201384144460884\\
-1.14535716748413	0.120830486676531\\
-1.13792908674328	0.0402768288921767\\
-1.13792908674328	-0.0402768288921767\\
-1.14535716748413	-0.120830486676531\\
-1.16045833036205	-0.201384144460884\\
-1.18374261807743	-0.281937802245237\\
-1.2160283129497	-0.362491460029592\\
-1.25851533256902	-0.443045117813945\\
-1.31290169919348	-0.523598775598299\\
-1.38156563122737	-0.604152433382652\\
-1.47585876893808	-0.691044227623988\\
-1.57654238190802	-0.76525974895136\\
-1.71462430071337	-0.845813406735713\\
-1.74419672692682	-0.86033193215968\\
-1.89266893950863	-0.926367064520067\\
-2.01253468491556	-0.969854721473386\\
-2.12736936318437	-1.00692072230442\\
-2.2808726429043	-1.04846616196528\\
-2.44663122601131	-1.08747438008877\\
-2.54921060089304	-1.10817873748363\\
-2.81754855888178	-1.15520938117522\\
-2.9007731668246	-1.16802803787313\\
-3.08588651687052	-1.19318192650157\\
-3.35422447485926	-1.22471535190025\\
-3.622562432848	-1.25149762882434\\
-3.89090039083675	-1.2740395449343\\
-4.15923834882549	-1.29367282670748\\
-4.42757630681423	-1.31092631675059\\
-4.7510731383095	-1.32913535344184\\
-4.96425222279171	-1.33962705709337\\
-5.23259018078045	-1.35161814334669\\
};
\addplot[scatter, only marks, mark=*, mark size=0.0791pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
-5.23259018078045	1.41726964522282	0\\
-4.98718042597873	1.40968901122619	0\\
-4.96425222279171	1.40893263960738	0\\
-4.69591426480297	1.39953146249734	0\\
-4.42757630681423	1.38899074876789	0\\
-4.15923834882549	1.37708994294433	0\\
-3.89090039083675	1.36354764666234	0\\
-3.622562432848	1.3479990842645	0\\
-3.35422447485926	1.32996275188301	0\\
-3.3428651750883	1.32913535344184	0\\
-3.08588651687052	1.3083814352382	0\\
-2.81754855888178	1.28266962788768	0\\
-2.54921060089304	1.25154480846336	0\\
-2.5263052018498	1.24858169565748	0\\
-2.2808726429043	1.21212866999265	0\\
-2.04099017588663	1.16802803787313	0\\
-2.01253468491556	1.1618920445591	0\\
-1.74419672692682	1.09418305199199	0\\
-1.72145493946804	1.08747438008877	0\\
-1.4968216130786	1.00692072230442	0\\
-1.47585876893808	0.997693914964982	0\\
-1.33168589530616	0.926367064520067	0\\
-1.20752081094933	0.846598789076457	0\\
-1.20641330839505	0.845813406735713	0\\
-1.10925857634898	0.76525974895136	0\\
-1.03278450232545	0.684706091167006	0\\
-0.972072519467075	0.604152433382652	0\\
-0.939182852960594	0.550214025709592	0\\
-0.923760430703401	0.523598775598299	0\\
-0.885494067358553	0.443045117813945	0\\
-0.855600109900079	0.362491460029591	0\\
-0.832883826252122	0.281937802245238	0\\
-0.816500951843628	0.201384144460884	0\\
-0.805875741492546	0.12083048667653	0\\
-0.800649328068996	0.0402768288921768	0\\
-0.800649328068996	-0.0402768288921768	0\\
-0.805875741492546	-0.12083048667653	0\\
-0.816500951843628	-0.201384144460884	0\\
-0.832883826252122	-0.281937802245238	0\\
-0.855600109900079	-0.362491460029591	0\\
-0.885494067358553	-0.443045117813945	0\\
-0.923760430703401	-0.523598775598299	0\\
-0.939182852960594	-0.550214025709592	0\\
-0.972072519467075	-0.604152433382652	0\\
-1.03278450232545	-0.684706091167006	0\\
-1.10925857634898	-0.76525974895136	0\\
-1.20641330839505	-0.845813406735713	0\\
-1.20752081094933	-0.846598789076457	0\\
-1.33168589530616	-0.926367064520067	0\\
-1.47585876893808	-0.997693914964982	0\\
-1.4968216130786	-1.00692072230442	0\\
-1.72145493946804	-1.08747438008877	0\\
-1.74419672692682	-1.09418305199199	0\\
-2.01253468491556	-1.1618920445591	0\\
-2.04099017588663	-1.16802803787313	0\\
-2.2808726429043	-1.21212866999265	0\\
-2.5263052018498	-1.24858169565748	0\\
-2.54921060089304	-1.25154480846336	0\\
-2.81754855888178	-1.28266962788768	0\\
-3.08588651687052	-1.3083814352382	0\\
-3.3428651750883	-1.32913535344184	0\\
-3.35422447485926	-1.32996275188301	0\\
-3.622562432848	-1.3479990842645	0\\
-3.89090039083675	-1.36354764666234	0\\
-4.15923834882549	-1.37708994294433	0\\
-4.42757630681423	-1.38899074876789	0\\
-4.69591426480297	-1.39953146249734	0\\
-4.96425222279171	-1.40893263960738	0\\
-4.98718042597873	-1.40968901122619	0\\
-5.23259018078045	-1.41726964522282	0\\
-5.23259018078045	1.41005899858546	0.111111111111111\\
-5.22061248773292	1.40968901122619	0.111111111111111\\
-4.96425222279171	1.40123201932805	0.111111111111111\\
-4.69591426480297	1.39139080677347	0.111111111111111\\
-4.42757630681423	1.38035671996985	0.111111111111111\\
-4.15923834882549	1.36789888003028	0.111111111111111\\
-3.89090039083675	1.35372271734043	0.111111111111111\\
-3.622562432848	1.33744638240023	0.111111111111111\\
-3.49933272655732	1.32913535344184	0.111111111111111\\
-3.35422447485926	1.31835375927088	0.111111111111111\\
-3.08588651687052	1.29574491986672	0.111111111111111\\
-2.81754855888178	1.26882963486177	0.111111111111111\\
-2.64455250423658	1.24858169565748	0.111111111111111\\
-2.54921060089304	1.23591158103133	0.111111111111111\\
-2.2808726429043	1.19456591480147	0.111111111111111\\
-2.13652161932418	1.16802803787313	0.111111111111111\\
-2.01253468491556	1.14129214351333	0.111111111111111\\
-1.80203008241729	1.08747438008877	0.111111111111111\\
-1.74419672692682	1.06967667334633	0.111111111111111\\
-1.56688247420146	1.00692072230442	0.111111111111111\\
-1.47585876893808	0.966856588537205	0.111111111111111\\
-1.39401734466199	0.926367064520067	0.111111111111111\\
-1.26288119643042	0.845813406735713	0.111111111111111\\
-1.20752081094933	0.803647777687807	0.111111111111111\\
-1.16117899918887	0.76525974895136	0.111111111111111\\
-1.08112544753565	0.684706091167006	0.111111111111111\\
-1.01757175410711	0.604152433382652	0.111111111111111\\
-0.966998349424521	0.523598775598299	0.111111111111111\\
-0.939182852960594	0.468392253083953	0.111111111111111\\
-0.926940874604161	0.443045117813945	0.111111111111111\\
-0.895647688016704	0.362491460029591	0.111111111111111\\
-0.871868136454934	0.281937802245238	0.111111111111111\\
-0.854718438345674	0.201384144460884	0.111111111111111\\
-0.843595899936056	0.12083048667653	0.111111111111111\\
-0.838124856810583	0.0402768288921768	0.111111111111111\\
-0.838124856810583	-0.0402768288921768	0.111111111111111\\
-0.843595899936056	-0.12083048667653	0.111111111111111\\
-0.854718438345674	-0.201384144460884	0.111111111111111\\
-0.871868136454934	-0.281937802245238	0.111111111111111\\
-0.895647688016704	-0.362491460029591	0.111111111111111\\
-0.926940874604161	-0.443045117813945	0.111111111111111\\
-0.939182852960594	-0.468392253083953	0.111111111111111\\
-0.966998349424521	-0.523598775598299	0.111111111111111\\
-1.01757175410711	-0.604152433382652	0.111111111111111\\
-1.08112544753565	-0.684706091167006	0.111111111111111\\
-1.16117899918887	-0.76525974895136	0.111111111111111\\
-1.20752081094933	-0.803647777687807	0.111111111111111\\
-1.26288119643042	-0.845813406735713	0.111111111111111\\
-1.39401734466199	-0.926367064520067	0.111111111111111\\
-1.47585876893808	-0.966856588537205	0.111111111111111\\
-1.56688247420146	-1.00692072230442	0.111111111111111\\
-1.74419672692682	-1.06967667334633	0.111111111111111\\
-1.80203008241729	-1.08747438008877	0.111111111111111\\
-2.01253468491556	-1.14129214351333	0.111111111111111\\
-2.13652161932418	-1.16802803787313	0.111111111111111\\
-2.2808726429043	-1.19456591480147	0.111111111111111\\
-2.54921060089304	-1.23591158103133	0.111111111111111\\
-2.64455250423658	-1.24858169565748	0.111111111111111\\
-2.81754855888178	-1.26882963486177	0.111111111111111\\
-3.08588651687052	-1.29574491986672	0.111111111111111\\
-3.35422447485926	-1.31835375927088	0.111111111111111\\
-3.49933272655732	-1.32913535344184	0.111111111111111\\
-3.622562432848	-1.33744638240023	0.111111111111111\\
-3.89090039083675	-1.35372271734043	0.111111111111111\\
-4.15923834882549	-1.36789888003028	0.111111111111111\\
-4.42757630681423	-1.38035671996985	0.111111111111111\\
-4.69591426480297	-1.39139080677347	0.111111111111111\\
-4.96425222279171	-1.40123201932805	0.111111111111111\\
-5.22061248773292	-1.40968901122619	0.111111111111111\\
-5.23259018078045	-1.41005899858546	0.111111111111111\\
-5.23259018078045	1.40275816007355	0.222222222222222\\
-4.96425222279171	1.39353139904871	0.222222222222222\\
-4.69591426480297	1.3832501510496	0.222222222222222\\
-4.42757630681423	1.37172269117181	0.222222222222222\\
-4.15923834882549	1.35870781711624	0.222222222222222\\
-3.89090039083675	1.34389778801852	0.222222222222222\\
-3.65580027802635	1.32913535344184	0.222222222222222\\
-3.622562432848	1.32684870196538	0.222222222222222\\
-3.35422447485926	1.30672816512912	0.222222222222222\\
-3.08588651687052	1.28310840449524	0.222222222222222\\
-2.81754855888178	1.25498964183587	0.222222222222222\\
-2.76279980662335	1.24858169565748	0.222222222222222\\
-2.54921060089304	1.22019753691291	0.222222222222222\\
-2.2808726429043	1.1770031596103	0.222222222222222\\
-2.23205306276173	1.16802803787313	0.222222222222222\\
-2.01253468491556	1.12069224246756	0.222222222222222\\
-1.88260522536654	1.08747438008877	0.222222222222222\\
-1.74419672692682	1.04488038143521	0.222222222222222\\
-1.63694333532432	1.00692072230442	0.222222222222222\\
-1.47585876893808	0.936019262109429	0.222222222222222\\
-1.45634879401782	0.926367064520067	0.222222222222222\\
-1.31934908446579	0.845813406735713	0.222222222222222\\
-1.21309942202877	0.76525974895136	0.222222222222222\\
-1.20752081094933	0.760233867832134	0.222222222222222\\
-1.12946639274584	0.684706091167006	0.222222222222222\\
-1.06307098874714	0.604152433382652	0.222222222222222\\
-1.01023626814564	0.523598775598299	0.222222222222222\\
-0.968387681849768	0.443045117813945	0.222222222222222\\
-0.939182852960594	0.37135204476409	0.222222222222222\\
-0.935695266133328	0.362491460029591	0.222222222222222\\
-0.910852446657746	0.281937802245238	0.222222222222222\\
-0.892935924847721	0.201384144460884	0.222222222222222\\
-0.881316058379566	0.12083048667653	0.222222222222222\\
-0.875600385552171	0.0402768288921768	0.222222222222222\\
-0.875600385552171	-0.0402768288921768	0.222222222222222\\
-0.881316058379566	-0.12083048667653	0.222222222222222\\
-0.892935924847721	-0.201384144460884	0.222222222222222\\
-0.910852446657746	-0.281937802245238	0.222222222222222\\
-0.935695266133328	-0.362491460029591	0.222222222222222\\
-0.939182852960594	-0.37135204476409	0.222222222222222\\
-0.968387681849768	-0.443045117813945	0.222222222222222\\
-1.01023626814564	-0.523598775598299	0.222222222222222\\
-1.06307098874714	-0.604152433382652	0.222222222222222\\
-1.12946639274584	-0.684706091167006	0.222222222222222\\
-1.20752081094933	-0.760233867832134	0.222222222222222\\
-1.21309942202877	-0.76525974895136	0.222222222222222\\
-1.31934908446579	-0.845813406735713	0.222222222222222\\
-1.45634879401782	-0.926367064520067	0.222222222222222\\
-1.47585876893808	-0.936019262109429	0.222222222222222\\
-1.63694333532432	-1.00692072230442	0.222222222222222\\
-1.74419672692682	-1.04488038143521	0.222222222222222\\
-1.88260522536654	-1.08747438008877	0.222222222222222\\
-2.01253468491556	-1.12069224246756	0.222222222222222\\
-2.23205306276173	-1.16802803787313	0.222222222222222\\
-2.2808726429043	-1.1770031596103	0.222222222222222\\
-2.54921060089304	-1.22019753691291	0.222222222222222\\
-2.76279980662335	-1.24858169565748	0.222222222222222\\
-2.81754855888178	-1.25498964183587	0.222222222222222\\
-3.08588651687052	-1.28310840449524	0.222222222222222\\
-3.35422447485926	-1.30672816512912	0.222222222222222\\
-3.622562432848	-1.32684870196538	0.222222222222222\\
-3.65580027802635	-1.32913535344184	0.222222222222222\\
-3.89090039083675	-1.34389778801852	0.222222222222222\\
-4.15923834882549	-1.35870781711624	0.222222222222222\\
-4.42757630681423	-1.37172269117181	0.222222222222222\\
-4.69591426480297	-1.3832501510496	0.222222222222222\\
-4.96425222279171	-1.39353139904871	0.222222222222222\\
-5.23259018078045	-1.40275816007355	0.222222222222222\\
-5.23259018078045	1.39545244339829	0.333333333333333\\
-4.96425222279171	1.38583077876938	0.333333333333333\\
-4.69591426480297	1.37510949532573	0.333333333333333\\
-4.42757630681423	1.36308866237377	0.333333333333333\\
-4.15923834882549	1.34951675420219	0.333333333333333\\
-3.89090039083675	1.33407285869661	0.333333333333333\\
-3.81226782949537	1.32913535344184	0.333333333333333\\
-3.622562432848	1.31608426294524	0.333333333333333\\
-3.35422447485926	1.29510257098736	0.333333333333333\\
-3.08588651687052	1.27047188912376	0.333333333333333\\
-2.88104710901013	1.24858169565748	0.333333333333333\\
-2.81754855888178	1.24094694528883	0.333333333333333\\
-2.54921060089304	1.20448349279449	0.333333333333333\\
-2.32758450619928	1.16802803787313	0.333333333333333\\
-2.2808726429043	1.15914035963632	0.333333333333333\\
-2.01253468491556	1.1000923414218	0.333333333333333\\
-1.9631803683158	1.08747438008877	0.333333333333333\\
-1.74419672692682	1.02008408952409	0.333333333333333\\
-1.70700419644719	1.00692072230442	0.333333333333333\\
-1.51868024337365	0.926367064520067	0.333333333333333\\
-1.47585876893808	0.9038587924458	0.333333333333333\\
-1.37581697250116	0.845813406735713	0.333333333333333\\
-1.26501984486866	0.76525974895136	0.333333333333333\\
-1.20752081094933	0.713457731417942	0.333333333333333\\
-1.17780733795604	0.684706091167006	0.333333333333333\\
-1.10857022338717	0.604152433382652	0.333333333333333\\
-1.05347418686676	0.523598775598299	0.333333333333333\\
-1.00983448909538	0.443045117813945	0.333333333333333\\
-0.975742844249952	0.362491460029591	0.333333333333333\\
-0.949836756860558	0.281937802245238	0.333333333333333\\
-0.939182852960594	0.236395972096143	0.333333333333333\\
-0.931153411349767	0.201384144460884	0.333333333333333\\
-0.919036216823076	0.12083048667653	0.333333333333333\\
-0.913075914293758	0.0402768288921768	0.333333333333333\\
-0.913075914293758	-0.0402768288921768	0.333333333333333\\
-0.919036216823076	-0.12083048667653	0.333333333333333\\
-0.931153411349767	-0.201384144460884	0.333333333333333\\
-0.939182852960594	-0.236395972096143	0.333333333333333\\
-0.949836756860558	-0.281937802245238	0.333333333333333\\
-0.975742844249952	-0.362491460029591	0.333333333333333\\
-1.00983448909538	-0.443045117813945	0.333333333333333\\
-1.05347418686676	-0.523598775598299	0.333333333333333\\
-1.10857022338717	-0.604152433382652	0.333333333333333\\
-1.17780733795604	-0.684706091167006	0.333333333333333\\
-1.20752081094933	-0.713457731417942	0.333333333333333\\
-1.26501984486866	-0.76525974895136	0.333333333333333\\
-1.37581697250116	-0.845813406735713	0.333333333333333\\
-1.47585876893808	-0.9038587924458	0.333333333333333\\
-1.51868024337365	-0.926367064520067	0.333333333333333\\
-1.70700419644719	-1.00692072230442	0.333333333333333\\
-1.74419672692682	-1.02008408952409	0.333333333333333\\
-1.9631803683158	-1.08747438008877	0.333333333333333\\
-2.01253468491556	-1.1000923414218	0.333333333333333\\
-2.2808726429043	-1.15914035963632	0.333333333333333\\
-2.32758450619928	-1.16802803787313	0.333333333333333\\
-2.54921060089304	-1.20448349279449	0.333333333333333\\
-2.81754855888178	-1.24094694528883	0.333333333333333\\
-2.88104710901013	-1.24858169565748	0.333333333333333\\
-3.08588651687052	-1.27047188912376	0.333333333333333\\
-3.35422447485926	-1.29510257098736	0.333333333333333\\
-3.622562432848	-1.31608426294524	0.333333333333333\\
-3.81226782949537	-1.32913535344184	0.333333333333333\\
-3.89090039083675	-1.33407285869661	0.333333333333333\\
-4.15923834882549	-1.34951675420219	0.333333333333333\\
-4.42757630681423	-1.36308866237377	0.333333333333333\\
-4.69591426480297	-1.37510949532573	0.333333333333333\\
-4.96425222279171	-1.38583077876938	0.333333333333333\\
-5.23259018078045	-1.39545244339829	0.333333333333333\\
-5.23259018078045	1.38814672672302	0.444444444444444\\
-4.96425222279171	1.37813015849004	0.444444444444444\\
-4.69591426480297	1.36696883960186	0.444444444444444\\
-4.42757630681423	1.35445463357572	0.444444444444444\\
-4.15923834882549	1.34032569128815	0.444444444444444\\
-3.96873538096439	1.32913535344184	0.444444444444444\\
-3.89090039083675	1.32414986451085	0.444444444444444\\
-3.622562432848	1.30531982392509	0.444444444444444\\
-3.35422447485926	1.2834769768456	0.444444444444444\\
-3.08588651687052	1.25783537375228	0.444444444444444\\
-2.99929441139691	1.24858169565748	0.444444444444444\\
-2.81754855888178	1.22672947680074	0.444444444444444\\
-2.54921060089304	1.18876944867607	0.444444444444444\\
-2.42311594963684	1.16802803787313	0.444444444444444\\
-2.2808726429043	1.14096397636065	0.444444444444444\\
-2.04375551126505	1.08747438008877	0.444444444444444\\
-2.01253468491556	1.07914750322004	0.444444444444444\\
-1.77706505757005	1.00692072230442	0.444444444444444\\
-1.74419672692682	0.994679402977736	0.444444444444444\\
-1.58101169272948	0.926367064520067	0.444444444444444\\
-1.47585876893808	0.871095482929325	0.444444444444444\\
-1.43228486053653	0.845813406735713	0.444444444444444\\
-1.31694026770855	0.76525974895136	0.444444444444444\\
-1.22614828316624	0.684706091167006	0.444444444444444\\
-1.20752081094933	0.664809951806159	0.444444444444444\\
-1.15406945802721	0.604152433382652	0.444444444444444\\
-1.09671210558788	0.523598775598299	0.444444444444444\\
-1.05128129634098	0.443045117813945	0.444444444444444\\
-1.01579042236658	0.362491460029591	0.444444444444444\\
-0.98882106706337	0.281937802245238	0.444444444444444\\
-0.969370897851814	0.201384144460884	0.444444444444444\\
-0.956756375266585	0.12083048667653	0.444444444444444\\
-0.950551443035346	0.0402768288921768	0.444444444444444\\
-0.950551443035346	-0.0402768288921768	0.444444444444444\\
-0.956756375266585	-0.12083048667653	0.444444444444444\\
-0.969370897851814	-0.201384144460884	0.444444444444444\\
-0.98882106706337	-0.281937802245238	0.444444444444444\\
-1.01579042236658	-0.362491460029591	0.444444444444444\\
-1.05128129634098	-0.443045117813945	0.444444444444444\\
-1.09671210558788	-0.523598775598299	0.444444444444444\\
-1.15406945802721	-0.604152433382652	0.444444444444444\\
-1.20752081094933	-0.664809951806159	0.444444444444444\\
-1.22614828316624	-0.684706091167006	0.444444444444444\\
-1.31694026770855	-0.76525974895136	0.444444444444444\\
-1.43228486053653	-0.845813406735713	0.444444444444444\\
-1.47585876893808	-0.871095482929325	0.444444444444444\\
-1.58101169272948	-0.926367064520067	0.444444444444444\\
-1.74419672692682	-0.994679402977736	0.444444444444444\\
-1.77706505757005	-1.00692072230442	0.444444444444444\\
-2.01253468491556	-1.07914750322004	0.444444444444444\\
-2.04375551126505	-1.08747438008877	0.444444444444444\\
-2.2808726429043	-1.14096397636065	0.444444444444444\\
-2.42311594963684	-1.16802803787313	0.444444444444444\\
-2.54921060089304	-1.18876944867607	0.444444444444444\\
-2.81754855888178	-1.22672947680074	0.444444444444444\\
-2.99929441139691	-1.24858169565748	0.444444444444444\\
-3.08588651687052	-1.25783537375228	0.444444444444444\\
-3.35422447485926	-1.2834769768456	0.444444444444444\\
-3.622562432848	-1.30531982392509	0.444444444444444\\
-3.89090039083675	-1.32414986451085	0.444444444444444\\
-3.96873538096439	-1.32913535344184	0.444444444444444\\
-4.15923834882549	-1.34032569128815	0.444444444444444\\
-4.42757630681423	-1.35445463357572	0.444444444444444\\
-4.69591426480297	-1.36696883960186	0.444444444444444\\
-4.96425222279171	-1.37813015849004	0.444444444444444\\
-5.23259018078045	-1.38814672672302	0.444444444444444\\
-5.23259018078045	1.38084101004776	0.555555555555556\\
-4.96425222279171	1.37042953821071	0.555555555555556\\
-4.69591426480297	1.35882818387799	0.555555555555556\\
-4.42757630681423	1.34582060477768	0.555555555555556\\
-4.15923834882549	1.3311346283741	0.555555555555556\\
-4.12520293243341	1.32913535344184	0.555555555555556\\
-3.89090039083675	1.31412780059554	0.555555555555556\\
-3.622562432848	1.29455538490494	0.555555555555556\\
-3.35422447485926	1.27185138270384	0.555555555555556\\
-3.11754171378368	1.24858169565748	0.555555555555556\\
-3.08588651687052	1.24510659402329	0.555555555555556\\
-2.81754855888178	1.21251200831265	0.555555555555556\\
-2.54921060089304	1.17305540455765	0.555555555555556\\
-2.51864739307439	1.16802803787313	0.555555555555556\\
-2.2808726429043	1.12278759308497	0.555555555555556\\
-2.1243306542143	1.08747438008877	0.555555555555556\\
-2.01253468491556	1.05765738356373	0.555555555555556\\
-1.84712591869292	1.00692072230442	0.555555555555556\\
-1.74419672692682	0.968586280615771	0.555555555555556\\
-1.64334314208531	0.926367064520067	0.555555555555556\\
-1.48875274857189	0.845813406735713	0.555555555555556\\
-1.47585876893808	0.837778214295889	0.555555555555556\\
-1.36886069054845	0.76525974895136	0.555555555555556\\
-1.27448922837643	0.684706091167006	0.555555555555556\\
-1.20752081094933	0.613176634545621	0.555555555555556\\
-1.19956869266724	0.604152433382652	0.555555555555556\\
-1.139950024309	0.523598775598299	0.555555555555556\\
-1.09272810358659	0.443045117813945	0.555555555555556\\
-1.0558380004832	0.362491460029591	0.555555555555556\\
-1.02780537726618	0.281937802245238	0.555555555555556\\
-1.00758838435386	0.201384144460884	0.555555555555556\\
-0.994476533710095	0.12083048667653	0.555555555555556\\
-0.988026971776934	0.0402768288921768	0.555555555555556\\
-0.988026971776934	-0.0402768288921768	0.555555555555556\\
-0.994476533710095	-0.12083048667653	0.555555555555556\\
-1.00758838435386	-0.201384144460884	0.555555555555556\\
-1.02780537726618	-0.281937802245238	0.555555555555556\\
-1.0558380004832	-0.362491460029591	0.555555555555556\\
-1.09272810358659	-0.443045117813945	0.555555555555556\\
-1.139950024309	-0.523598775598299	0.555555555555556\\
-1.19956869266724	-0.604152433382652	0.555555555555556\\
-1.20752081094933	-0.613176634545621	0.555555555555556\\
-1.27448922837643	-0.684706091167006	0.555555555555556\\
-1.36886069054845	-0.76525974895136	0.555555555555556\\
-1.47585876893808	-0.837778214295889	0.555555555555556\\
-1.48875274857189	-0.845813406735713	0.555555555555556\\
-1.64334314208531	-0.926367064520067	0.555555555555556\\
-1.74419672692682	-0.968586280615771	0.555555555555556\\
-1.84712591869292	-1.00692072230442	0.555555555555556\\
-2.01253468491556	-1.05765738356373	0.555555555555556\\
-2.1243306542143	-1.08747438008877	0.555555555555556\\
-2.2808726429043	-1.12278759308497	0.555555555555556\\
-2.51864739307439	-1.16802803787313	0.555555555555556\\
-2.54921060089304	-1.17305540455765	0.555555555555556\\
-2.81754855888178	-1.21251200831265	0.555555555555556\\
-3.08588651687052	-1.24510659402329	0.555555555555556\\
-3.11754171378368	-1.24858169565748	0.555555555555556\\
-3.35422447485926	-1.27185138270384	0.555555555555556\\
-3.622562432848	-1.29455538490494	0.555555555555556\\
-3.89090039083675	-1.31412780059554	0.555555555555556\\
-4.12520293243341	-1.32913535344184	0.555555555555556\\
-4.15923834882549	-1.3311346283741	0.555555555555556\\
-4.42757630681423	-1.34582060477768	0.555555555555556\\
-4.69591426480297	-1.35882818387799	0.555555555555556\\
-4.96425222279171	-1.37042953821071	0.555555555555556\\
-5.23259018078045	-1.38084101004776	0.555555555555556\\
-5.23259018078045	1.37353529337249	0.666666666666667\\
-4.96425222279171	1.36272891793137	0.666666666666667\\
-4.69591426480297	1.35068752815413	0.666666666666667\\
-4.42757630681423	1.33718657597964	0.666666666666667\\
-4.28167048390244	1.32913535344184	0.666666666666667\\
-4.15923834882549	1.32179926414723	0.666666666666667\\
-3.89090039083675	1.30410573668023	0.666666666666667\\
-3.622562432848	1.28379094588479	0.666666666666667\\
-3.35422447485926	1.26022578856208	0.666666666666667\\
-3.23578901617046	1.24858169565748	0.666666666666667\\
-3.08588651687052	1.23212542714286	0.666666666666667\\
-2.81754855888178	1.19829453982456	0.666666666666667\\
-2.61417883651194	1.16802803787313	0.666666666666667\\
-2.54921060089304	1.15696797680255	0.666666666666667\\
-2.2808726429043	1.1046112098093	0.666666666666667\\
-2.20490579716355	1.08747438008877	0.666666666666667\\
-2.01253468491556	1.03616726390743	0.666666666666667\\
-1.91718677981578	1.00692072230442	0.666666666666667\\
-1.74419672692682	0.942493158253806	0.666666666666667\\
-1.70567459144114	0.926367064520067	0.666666666666667\\
-1.54522063660726	0.845813406735713	0.666666666666667\\
-1.47585876893808	0.802588896496393	0.666666666666667\\
-1.42078111338834	0.76525974895136	0.666666666666667\\
-1.32283017358663	0.684706091167006	0.666666666666667\\
-1.24506792730727	0.604152433382652	0.666666666666667\\
-1.20752081094933	0.556259573577035	0.666666666666667\\
-1.18318794303012	0.523598775598299	0.666666666666667\\
-1.1341749108322	0.443045117813945	0.666666666666667\\
-1.09588557859983	0.362491460029591	0.666666666666667\\
-1.06678968746899	0.281937802245238	0.666666666666667\\
-1.04580587085591	0.201384144460884	0.666666666666667\\
-1.0321966921536	0.12083048667653	0.666666666666667\\
-1.02550250051852	0.0402768288921768	0.666666666666667\\
-1.02550250051852	-0.0402768288921768	0.666666666666667\\
-1.0321966921536	-0.12083048667653	0.666666666666667\\
-1.04580587085591	-0.201384144460884	0.666666666666667\\
-1.06678968746899	-0.281937802245238	0.666666666666667\\
-1.09588557859983	-0.362491460029591	0.666666666666667\\
-1.1341749108322	-0.443045117813945	0.666666666666667\\
-1.18318794303012	-0.523598775598299	0.666666666666667\\
-1.20752081094933	-0.556259573577035	0.666666666666667\\
-1.24506792730727	-0.604152433382652	0.666666666666667\\
-1.32283017358663	-0.684706091167006	0.666666666666667\\
-1.42078111338834	-0.76525974895136	0.666666666666667\\
-1.47585876893808	-0.802588896496393	0.666666666666667\\
-1.54522063660726	-0.845813406735713	0.666666666666667\\
-1.70567459144114	-0.926367064520067	0.666666666666667\\
-1.74419672692682	-0.942493158253806	0.666666666666667\\
-1.91718677981578	-1.00692072230442	0.666666666666667\\
-2.01253468491556	-1.03616726390743	0.666666666666667\\
-2.20490579716355	-1.08747438008877	0.666666666666667\\
-2.2808726429043	-1.1046112098093	0.666666666666667\\
-2.54921060089304	-1.15696797680255	0.666666666666667\\
-2.61417883651194	-1.16802803787313	0.666666666666667\\
-2.81754855888178	-1.19829453982456	0.666666666666667\\
-3.08588651687052	-1.23212542714286	0.666666666666667\\
-3.23578901617046	-1.24858169565748	0.666666666666667\\
-3.35422447485926	-1.26022578856208	0.666666666666667\\
-3.622562432848	-1.28379094588479	0.666666666666667\\
-3.89090039083675	-1.30410573668023	0.666666666666667\\
-4.15923834882549	-1.32179926414723	0.666666666666667\\
-4.28167048390244	-1.32913535344184	0.666666666666667\\
-4.42757630681423	-1.33718657597964	0.666666666666667\\
-4.69591426480297	-1.35068752815413	0.666666666666667\\
-4.96425222279171	-1.36272891793137	0.666666666666667\\
-5.23259018078045	-1.37353529337249	0.666666666666667\\
-5.23259018078045	1.36622957669722	0.777777777777778\\
-4.96425222279171	1.35502829765204	0.777777777777778\\
-4.69591426480297	1.34254687243026	0.777777777777778\\
-4.43813803537146	1.32913535344184	0.777777777777778\\
-4.42757630681423	1.32854085332901	0.777777777777778\\
-4.15923834882549	1.31242378500065	0.777777777777778\\
-3.89090039083675	1.29408367276492	0.777777777777778\\
-3.622562432848	1.27302650686464	0.777777777777778\\
-3.35422447485926	1.24860019442032	0.777777777777778\\
-3.35403631855724	1.24858169565748	0.777777777777778\\
-3.08588651687052	1.21914426026243	0.777777777777778\\
-2.81754855888178	1.18407707133646	0.777777777777778\\
-2.70971027994949	1.16802803787313	0.777777777777778\\
-2.54921060089304	1.14070489702958	0.777777777777778\\
-2.28548094011281	1.08747438008877	0.777777777777778\\
-2.2808726429043	1.08638990253523	0.777777777777778\\
-2.01253468491556	1.01467714425112	0.777777777777778\\
-1.98724764093865	1.00692072230442	0.777777777777778\\
-1.76800604079697	0.926367064520067	0.777777777777778\\
-1.74419672692682	0.915777532879867	0.777777777777778\\
-1.60168852464263	0.845813406735713	0.777777777777778\\
-1.47585876893808	0.767399578696896	0.777777777777778\\
-1.47270153622823	0.76525974895136	0.777777777777778\\
-1.37117111879683	0.684706091167006	0.777777777777778\\
-1.2905671619473	0.604152433382652	0.777777777777778\\
-1.22642586175124	0.523598775598299	0.777777777777778\\
-1.20752081094933	0.494415303881425	0.777777777777778\\
-1.17562171807781	0.443045117813945	0.777777777777778\\
-1.13593315671645	0.362491460029591	0.777777777777778\\
-1.10577399767181	0.281937802245238	0.777777777777778\\
-1.08402335735795	0.201384144460884	0.777777777777778\\
-1.06991685059711	0.12083048667653	0.777777777777778\\
-1.06297802926011	0.0402768288921768	0.777777777777778\\
-1.06297802926011	-0.0402768288921768	0.777777777777778\\
-1.06991685059711	-0.12083048667653	0.777777777777778\\
-1.08402335735795	-0.201384144460884	0.777777777777778\\
-1.10577399767181	-0.281937802245238	0.777777777777778\\
-1.13593315671645	-0.362491460029591	0.777777777777778\\
-1.17562171807781	-0.443045117813945	0.777777777777778\\
-1.20752081094933	-0.494415303881425	0.777777777777778\\
-1.22642586175124	-0.523598775598299	0.777777777777778\\
-1.2905671619473	-0.604152433382652	0.777777777777778\\
-1.37117111879683	-0.684706091167006	0.777777777777778\\
-1.47270153622823	-0.76525974895136	0.777777777777778\\
-1.47585876893808	-0.767399578696896	0.777777777777778\\
-1.60168852464263	-0.845813406735713	0.777777777777778\\
-1.74419672692682	-0.915777532879867	0.777777777777778\\
-1.76800604079697	-0.926367064520067	0.777777777777778\\
-1.98724764093865	-1.00692072230442	0.777777777777778\\
-2.01253468491556	-1.01467714425112	0.777777777777778\\
-2.2808726429043	-1.08638990253523	0.777777777777778\\
-2.28548094011281	-1.08747438008877	0.777777777777778\\
-2.54921060089304	-1.14070489702958	0.777777777777778\\
-2.70971027994949	-1.16802803787313	0.777777777777778\\
-2.81754855888178	-1.18407707133646	0.777777777777778\\
-3.08588651687052	-1.21914426026243	0.777777777777778\\
-3.35403631855724	-1.24858169565748	0.777777777777778\\
-3.35422447485926	-1.24860019442032	0.777777777777778\\
-3.622562432848	-1.27302650686464	0.777777777777778\\
-3.89090039083675	-1.29408367276492	0.777777777777778\\
-4.15923834882549	-1.31242378500065	0.777777777777778\\
-4.42757630681423	-1.32854085332901	0.777777777777778\\
-4.43813803537146	-1.32913535344184	0.777777777777778\\
-4.69591426480297	-1.34254687243026	0.777777777777778\\
-4.96425222279171	-1.35502829765204	0.777777777777778\\
-5.23259018078045	-1.36622957669722	0.777777777777778\\
-5.23259018078045	1.35892386002196	0.888888888888889\\
-4.96425222279171	1.3473276773727	0.888888888888889\\
-4.69591426480297	1.33440621670639	0.888888888888889\\
-4.59460558684048	1.32913535344184	0.888888888888889\\
-4.42757630681423	1.3197335850398	0.888888888888889\\
-4.15923834882549	1.30304830585407	0.888888888888889\\
-3.89090039083675	1.28406160884961	0.888888888888889\\
-3.622562432848	1.26226206784449	0.888888888888889\\
-3.47228362094402	1.24858169565748	0.888888888888889\\
-3.35422447485926	1.23665802543024	0.888888888888889\\
-3.08588651687052	1.206163093382	0.888888888888889\\
-2.81754855888178	1.16985960284837	0.888888888888889\\
-2.80524172338704	1.16802803787313	0.888888888888889\\
-2.54921060089304	1.12444181725661	0.888888888888889\\
-2.36605608306206	1.08747438008877	0.888888888888889\\
-2.2808726429043	1.06742803225025	0.888888888888889\\
-2.05730850206151	1.00692072230442	0.888888888888889\\
-2.01253468491556	0.992468760853756	0.888888888888889\\
-1.8303374901528	0.926367064520067	0.888888888888889\\
-1.74419672692682	0.888054732519773	0.888888888888889\\
-1.658156412678	0.845813406735713	0.888888888888889\\
-1.52462195906813	0.76525974895136	0.888888888888889\\
-1.47585876893808	0.729315611962873	0.888888888888889\\
-1.41951206400702	0.684706091167006	0.888888888888889\\
-1.33606639658734	0.604152433382652	0.888888888888889\\
-1.26966378047236	0.523598775598299	0.888888888888889\\
-1.21706852532341	0.443045117813945	0.888888888888889\\
-1.20752081094933	0.424815503546531	0.888888888888889\\
-1.17598073483307	0.362491460029591	0.888888888888889\\
-1.14475830787462	0.281937802245238	0.888888888888889\\
-1.12224084386	0.201384144460884	0.888888888888889\\
-1.10763700904062	0.12083048667653	0.888888888888889\\
-1.1004535580017	0.0402768288921768	0.888888888888889\\
-1.1004535580017	-0.0402768288921768	0.888888888888889\\
-1.10763700904062	-0.12083048667653	0.888888888888889\\
-1.12224084386	-0.201384144460884	0.888888888888889\\
-1.14475830787462	-0.281937802245238	0.888888888888889\\
-1.17598073483307	-0.362491460029591	0.888888888888889\\
-1.20752081094933	-0.424815503546531	0.888888888888889\\
-1.21706852532341	-0.443045117813945	0.888888888888889\\
-1.26966378047236	-0.523598775598299	0.888888888888889\\
-1.33606639658734	-0.604152433382652	0.888888888888889\\
-1.41951206400702	-0.684706091167006	0.888888888888889\\
-1.47585876893808	-0.729315611962873	0.888888888888889\\
-1.52462195906813	-0.76525974895136	0.888888888888889\\
-1.658156412678	-0.845813406735713	0.888888888888889\\
-1.74419672692682	-0.888054732519773	0.888888888888889\\
-1.8303374901528	-0.926367064520067	0.888888888888889\\
-2.01253468491556	-0.992468760853756	0.888888888888889\\
-2.05730850206151	-1.00692072230442	0.888888888888889\\
-2.2808726429043	-1.06742803225025	0.888888888888889\\
-2.36605608306206	-1.08747438008877	0.888888888888889\\
-2.54921060089304	-1.12444181725661	0.888888888888889\\
-2.80524172338704	-1.16802803787313	0.888888888888889\\
-2.81754855888178	-1.16985960284837	0.888888888888889\\
-3.08588651687052	-1.206163093382	0.888888888888889\\
-3.35422447485926	-1.23665802543024	0.888888888888889\\
-3.47228362094402	-1.24858169565748	0.888888888888889\\
-3.622562432848	-1.26226206784449	0.888888888888889\\
-3.89090039083675	-1.28406160884961	0.888888888888889\\
-4.15923834882549	-1.30304830585407	0.888888888888889\\
-4.42757630681423	-1.3197335850398	0.888888888888889\\
-4.59460558684048	-1.32913535344184	0.888888888888889\\
-4.69591426480297	-1.33440621670639	0.888888888888889\\
-4.96425222279171	-1.3473276773727	0.888888888888889\\
-5.23259018078045	-1.35892386002196	0.888888888888889\\
-5.23259018078045	1.35161814334669	1\\
-4.96425222279171	1.33962705709337	1\\
-4.7510731383095	1.32913535344184	1\\
-4.69591426480297	1.32620797936019	1\\
-4.42757630681423	1.31092631675059	1\\
-4.15923834882549	1.29367282670748	1\\
-3.89090039083675	1.2740395449343	1\\
-3.622562432848	1.25149762882434	1\\
-3.59053092333079	1.24858169565748	1\\
-3.35422447485926	1.22471535190025	1\\
-3.08588651687052	1.19318192650157	1\\
-2.9007731668246	1.16802803787313	1\\
-2.81754855888178	1.15520938117522	1\\
-2.54921060089304	1.10817873748363	1\\
-2.44663122601131	1.08747438008877	1\\
-2.2808726429043	1.04846616196528	1\\
-2.12736936318437	1.00692072230442	1\\
-2.01253468491556	0.969854721473386	1\\
-1.89266893950863	0.926367064520067	1\\
-1.74419672692682	0.860331932159679	1\\
-1.71462430071336	0.845813406735713	1\\
-1.57654238190802	0.76525974895136	1\\
-1.47585876893808	0.691044227623988	1\\
-1.46785300921722	0.684706091167006	1\\
-1.38156563122737	0.604152433382652	1\\
-1.31290169919348	0.523598775598299	1\\
-1.25851533256902	0.443045117813945	1\\
-1.2160283129497	0.362491460029591	1\\
-1.20752081094933	0.341683004485966	1\\
-1.18374261807743	0.281937802245238	1\\
-1.16045833036205	0.201384144460884	1\\
-1.14535716748413	0.12083048667653	1\\
-1.13792908674328	0.0402768288921768	1\\
-1.13792908674328	-0.0402768288921768	1\\
-1.14535716748413	-0.12083048667653	1\\
-1.16045833036205	-0.201384144460884	1\\
-1.18374261807743	-0.281937802245238	1\\
-1.20752081094933	-0.341683004485966	1\\
-1.2160283129497	-0.362491460029591	1\\
-1.25851533256902	-0.443045117813945	1\\
-1.31290169919348	-0.523598775598299	1\\
-1.38156563122737	-0.604152433382652	1\\
-1.46785300921722	-0.684706091167006	1\\
-1.47585876893808	-0.691044227623988	1\\
-1.57654238190802	-0.76525974895136	1\\
-1.71462430071336	-0.845813406735713	1\\
-1.74419672692682	-0.860331932159679	1\\
-1.89266893950863	-0.926367064520067	1\\
-2.01253468491556	-0.969854721473386	1\\
-2.12736936318437	-1.00692072230442	1\\
-2.2808726429043	-1.04846616196528	1\\
-2.44663122601131	-1.08747438008877	1\\
-2.54921060089304	-1.10817873748363	1\\
-2.81754855888178	-1.15520938117522	1\\
-2.9007731668246	-1.16802803787313	1\\
-3.08588651687052	-1.19318192650157	1\\
-3.35422447485926	-1.22471535190025	1\\
-3.59053092333079	-1.24858169565748	1\\
-3.622562432848	-1.25149762882434	1\\
-3.89090039083675	-1.2740395449343	1\\
-4.15923834882549	-1.29367282670748	1\\
-4.42757630681423	-1.31092631675059	1\\
-4.69591426480297	-1.32620797936019	1\\
-4.7510731383095	-1.32913535344184	1\\
-4.96425222279171	-1.33962705709337	1\\
-5.23259018078045	-1.35161814334669	1\\
};

\draw (axis cs: -.8,-2) -- (axis cs: -.8,2);
\draw[dashed] (axis cs: -1.137,-2) -- (axis cs: -1.137,2);
\draw[->] (axis cs: -1.137,-1.3) -- (axis cs: -.5,-1.3);
\addplot [color=black,]
  table[row sep=crcr]{%
-.8	-.8\\
-.8	-.81\\
};
\addlegendentry{$\delta_1-w_{\rm l}/2$}
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-.8	-.8\\
-.8	-.81\\
};
\addlegendentry{$e_{\rm obs}^\ell$}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.145\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/birds_eye.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={$X$ in m},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={$Y$ in m},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(axis cs:130,2600)},anchor=south west,nodes={scale=0.7, transform shape}},
legend columns=2
transpose legend
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
390.759132254583	188.698105542257\\
395.151355485607	190.813288770455\\
399.543578716631	192.928471998653\\
403.935801947656	195.043655226851\\
408.32802517868	197.158838455049\\
412.742772631402	199.284868776725\\
417.134995862426	201.400052004923\\
421.52721909345	203.515235233122\\
425.919442324474	205.63041846132\\
430.311665555499	207.745601689518\\
434.703888786523	209.860784917716\\
439.096112017547	211.975968145914\\
443.488335248571	214.091151374112\\
447.880558479596	216.20633460231\\
452.295305932317	218.332364923986\\
456.687529163342	220.447548152184\\
461.079752394366	222.562731380383\\
465.47197562539	224.677914608581\\
469.864198856414	226.793097836779\\
474.256422087439	228.908281064977\\
478.648645318463	231.023464293175\\
483.040868549487	233.138647521373\\
487.455616002209	235.264677843049\\
491.847839233233	237.379861071247\\
496.240062464257	239.495044299445\\
500.632285695282	241.610227527644\\
505.024508926306	243.725410755842\\
509.41673215733	245.84059398404\\
513.808955388354	247.955777212238\\
518.201178619379	250.070960440436\\
522.6159260721	252.196990762112\\
527.008149303125	254.31217399031\\
531.400372534149	256.427357218508\\
535.792595765173	258.542540446706\\
540.184818996197	260.657723674904\\
544.577042227221	262.772906903103\\
548.969265458246	264.888090131301\\
553.36148868927	267.003273359499\\
557.776236141992	269.129303681175\\
562.168459373016	271.244486909373\\
566.56068260404	273.359670137571\\
570.952905835064	275.474853365769\\
575.345129066089	277.590036593967\\
579.737352297113	279.705219822165\\
584.129575528137	281.820403050364\\
588.521798759161	283.935586278562\\
592.936546211883	286.061616600238\\
597.328769442908	288.176799828436\\
601.720992673932	290.291983056634\\
606.113215904956	292.407166284832\\
610.50543913598	294.52234951303\\
614.897662367005	296.637532741228\\
619.289885598029	298.752715969426\\
623.682108829053	300.867899197624\\
628.074332060077	302.983082425823\\
632.489079512799	305.109112747499\\
636.881302743823	307.224295975697\\
641.273525974847	309.339479203895\\
645.665749205872	311.454662432093\\
650.057972436896	313.569845660291\\
654.45019566792	315.685028888489\\
658.842418898944	317.800212116687\\
663.234642129969	319.915395344885\\
667.64938958269	322.041425666562\\
672.041612813715	324.15660889476\\
676.433836044739	326.271792122958\\
680.826059275763	328.386975351156\\
685.218282506787	330.502158579354\\
689.610505737812	332.617341807552\\
694.002728968836	334.73252503575\\
698.39495219986	336.847708263948\\
702.809699652582	338.973738585625\\
707.201922883606	341.088921813823\\
711.59414611463	343.204105042021\\
715.986369345655	345.319288270219\\
720.378592576679	347.434471498417\\
724.770815807703	349.549654726615\\
729.163039038727	351.664837954813\\
733.555262269751	353.780021183011\\
737.970009722473	355.906051504687\\
742.362232953498	358.021234732885\\
746.754456184522	360.136417961084\\
751.146679415546	362.251601189282\\
755.53890264657	364.36678441748\\
759.931125877594	366.481967645678\\
764.323349108618	368.597150873876\\
768.715572339643	370.712334102074\\
773.130319792365	372.83836442375\\
777.522543023389	374.953547651948\\
781.914766254413	377.068730880146\\
786.306989485438	379.183914108345\\
790.699212716462	381.299097336543\\
795.091435947486	383.414280564741\\
799.48365917851	385.529463792939\\
803.875882409534	387.644647021137\\
808.268105640558	389.759830249335\\
812.68285309328	391.885860571011\\
817.075076324305	394.001043799209\\
821.467299555329	396.116227027407\\
825.859522786353	398.231410255606\\
830.251746017377	400.346593483804\\
834.643969248402	402.461776712002\\
839.036192479426	404.5769599402\\
843.42841571045	406.692143168398\\
847.843163163172	408.818173490074\\
852.235386394196	410.933356718272\\
856.62760962522	413.04853994647\\
861.019832856245	415.163723174668\\
865.412056087269	417.278906402866\\
869.804279318293	419.394089631064\\
874.196502549317	421.509272859263\\
878.588725780341	423.624456087461\\
883.003473233063	425.750486409137\\
887.395696464088	427.865669637335\\
891.787919695112	429.980852865533\\
896.180142926136	432.096036093731\\
900.57236615716	434.211219321929\\
904.964589388184	436.326402550127\\
909.356812619209	438.441585778325\\
913.749035850233	440.556769006523\\
918.163783302954	442.6827993282\\
922.556006533979	444.797982556398\\
926.948229765003	446.913165784596\\
931.340452996027	449.028349012794\\
935.732676227052	451.143532240992\\
940.124899458076	453.25871546919\\
944.5171226891	455.373898697388\\
948.909345920124	457.489081925586\\
953.324093372846	459.615112247262\\
957.71631660387	461.730295475461\\
962.108539834895	463.845478703659\\
966.500763065919	465.960661931857\\
970.892986296943	468.075845160055\\
975.285209527967	470.191028388253\\
979.677432758991	472.306211616451\\
984.069655990015	474.421394844649\\
988.46187922104	476.536578072847\\
992.876626673762	478.662608394523\\
997.268849904786	480.777791622722\\
1001.66107313581	482.89297485092\\
1006.05329636683	485.008158079118\\
1010.44551959786	487.123341307316\\
1014.83774282888	489.238524535514\\
1019.22996605991	491.353707763712\\
1023.62218929093	493.46889099191\\
1028.03693674365	495.594921313586\\
1032.42915997468	497.710104541784\\
1036.8213832057	499.825287769982\\
1041.21360643673	501.940470998181\\
1045.60582966775	504.055654226379\\
1049.99805289878	506.170837454577\\
1054.3902761298	508.286020682775\\
1058.78249936083	510.401203910973\\
1063.19724681355	512.527234232649\\
1067.58947004457	514.642417460847\\
1071.9816932756	516.757600689045\\
1076.37391650662	518.872783917243\\
1080.76613973765	520.98796714544\\
1085.15836296867	523.103150373638\\
1089.5505861997	525.218333601836\\
1093.94280943072	527.333516830034\\
1098.35755688345	529.45954715171\\
1102.74978011447	531.574730379908\\
1107.14200334549	533.689913608106\\
1111.53422657652	535.805096836306\\
1115.92644980745	537.9202800647\\
1120.31867303084	540.035463308756\\
1124.71089564227	542.150647823546\\
1129.10307065301	544.265931176045\\
1133.51632969539	546.395048196512\\
1137.90212369659	548.523527090023\\
1142.28215515782	550.663839098275\\
1146.65637411361	552.816005354322\\
1151.02474825212	554.980010539376\\
1155.38724552931	557.155838786619\\
1159.74383394702	559.343474136824\\
1164.09448155045	561.542900544098\\
1168.43915642839	563.754101876072\\
1172.80006076964	565.988491983713\\
1177.13266358816	568.223254591545\\
1181.45919803969	570.469743120379\\
1185.77963238992	572.727941092616\\
1190.09393494923	574.997831944778\\
1194.40207407302	577.279399027633\\
1198.70401816185	579.572625606314\\
1202.99973566175	581.877494860443\\
1207.31117610583	584.205899277402\\
1211.59431360319	586.534062562418\\
1215.87112995493	588.873817457307\\
1220.14159379142	591.225146800375\\
1224.40567378957	593.588033345043\\
1228.66333867313	595.96245975997\\
1232.91455721291	598.34840862918\\
1237.15929822698	600.745862452192\\
1241.41924827552	603.167186762865\\
1245.65090725686	605.587656423002\\
1249.87599528509	608.019577933491\\
1254.09448136996	610.462933456612\\
1258.30633456966	612.917705070788\\
1262.51152399101	615.383874770716\\
1266.71001878971	617.861424467499\\
1270.90178817056	620.350335988779\\
1275.10824552711	622.863442102585\\
1279.28643699393	625.375080449193\\
1283.45781078866	627.898025503932\\
1287.62233631506	630.43225876144\\
1291.77998302709	632.977761633567\\
1295.93072042917	635.534515449511\\
1300.07451807641	638.102501455954\\
1304.21134557478	640.681700817203\\
1308.36233308601	643.285407503515\\
1312.48509317102	645.887033996105\\
1316.60079206948	648.499816740126\\
1320.70939959351	651.123736571272\\
1324.81088560721	653.758774243556\\
1328.90522002696	656.404910429453\\
1332.99237282153	659.062125720042\\
1337.07231401241	661.730400625145\\
1341.14501367396	664.409715573474\\
1345.23127148758	667.113875869634\\
1349.28936099576	669.815268221734\\
1353.34011935655	672.527641310563\\
1357.38351685839	675.250975241344\\
1361.41952384369	677.985250038912\\
1365.44811070909	680.730445647865\\
1369.46924790562	683.486541932703\\
1373.48290593896	686.253518677982\\
1377.50958032037	689.045628858089\\
1381.50815302228	691.834361088065\\
1385.4991582497	694.633912543109\\
1389.48256672935	697.444262689007\\
1393.45834924366	700.265390912346\\
1397.42647663099	703.097276520663\\
1401.38691978583	705.939898742606\\
1405.33964965906	708.793236728074\\
1409.30484795795	711.671984421764\\
1413.24202441217	714.546745747218\\
1417.17140062174	717.432159700734\\
1421.09294776541	720.328205118309\\
1425.00663707934	723.234860757968\\
1428.91243985736	726.152105299922\\
1432.81032745109	729.07991734672\\
1436.70027127023	732.018275423413\\
1440.60212973179	734.982307538237\\
1444.47605935487	737.941746740686\\
1448.34195962946	740.911666967145\\
1452.19980219991	743.892046433774\\
1456.04955876965	746.882863280021\\
1459.89120110142	749.884095568788\\
1463.72470101748	752.89572128659\\
1467.55003039978	755.917718343713\\
1471.38671504071	758.965641701133\\
1475.19557697696	762.008367761113\\
1478.99618423493	765.061398314671\\
1482.78850893787	768.124710968363\\
1486.57252326977	771.198283253337\\
1490.34819947558	774.282092625499\\
1494.11550986141	777.376116465673\\
1497.87442679471	780.480332079769\\
1501.6249227045	783.594716698952\\
1505.38613824265	786.735296820879\\
1509.11966609189	789.870002691502\\
1512.84469042825	793.014808689343\\
1516.56118392936	796.169691747808\\
1520.26911933544	799.3346287264\\
1523.96846944943	802.509596410886\\
1527.65920713729	805.694571513469\\
1531.3413053281	808.889530672952\\
1535.03355274046	812.11091156904\\
1538.69824631807	815.325819357008\\
1542.35421942185	818.550640551923\\
1546.00144523592	821.785351500296\\
1549.63989700853	825.029928476105\\
1553.26954805232	828.284347680969\\
1556.89037174444	831.548585244326\\
1560.5023415268	834.822617223604\\
1564.12388535314	838.123284754167\\
1567.71802215028	841.416883362607\\
1571.30322561149	844.720203998138\\
1574.87946944	848.033222431489\\
1578.4467274047	851.355914362266\\
1582.00497334041	854.68825541913\\
1585.55418114805	858.030221159972\\
1589.0943247948	861.381787072097\\
1592.6434628076	864.760189830486\\
1596.16535347905	868.130931175632\\
1599.67810215143	871.511198598379\\
1603.1816830594	874.900967305065\\
1606.67607050482	878.300212432344\\
1610.16123885701	881.708909047372\\
1613.63716255289	885.127032147986\\
1617.10381609717	888.554556662887\\
1620.57888010166	892.0091067047\\
1624.02686925994	895.455406443536\\
1627.46551205301	898.911031832951\\
1630.89478325905	902.375957526546\\
1634.31465772501	905.850158109711\\
1637.72511036674	909.333608099815\\
1641.12611616917	912.826281946392\\
1644.51765018655	916.328154031325\\
1647.89968754257	919.83919866904\\
1651.28947379825	923.377465895725\\
1654.65239445335	926.906825010903\\
1658.00574410375	930.445279079089\\
1661.34949815326	933.992802146357\\
1664.68363207606	937.549368192267\\
1668.00812141687	941.114951130056\\
1671.32294179118	944.689524806834\\
1674.62806888535	948.27306300377\\
1677.94035290438	951.883985380261\\
1681.2259707544	955.485419323377\\
1684.50182268069	959.095738593439\\
1687.76788465548	962.714916709402\\
1691.02413272283	966.342927125248\\
1694.27054299874	969.979743230184\\
1697.50709167137	973.625338348832\\
1700.73375500122	977.279685741434\\
1703.96697991686	980.961566032583\\
1707.17375062916	984.633382028618\\
1710.37056508897	988.313869549179\\
1713.55739984825	992.003001598548\\
1716.73423153216	995.700751117605\\
1719.90103683922	999.407090984033\\
1723.05779254148	1003.12199401251\\
1726.20447548471	1006.84543295491\\
1729.35712159024	1010.59654057334\\
1732.48353789256	1014.33701276574\\
1735.59981229335	1018.08593860438\\
1738.70592193532	1021.84329059155\\
1741.80184403574	1025.60904116776\\
1744.88755588657	1029.38316271191\\
1747.9630348547	1033.16562754151\\
1751.02825838201	1036.95640791288\\
1754.09884384503	1040.77497973241\\
1757.14343623394	1044.58234999428\\
1760.17770583925	1048.39795205064\\
1763.20163040519	1052.22175791474\\
1766.21518775183	1056.05373953963\\
1769.21835577527	1059.89386881844\\
1772.21111244783	1063.74211758451\\
1775.19343581817	1067.59845761167\\
1778.16530401146	1071.46286061436\\
1781.14185480868	1075.35517755652\\
1784.09269342663	1079.23566239056\\
1787.0330115871	1083.1241248355\\
1789.96278772342	1087.02053637016\\
1792.88200034621	1090.92486841508\\
1795.79062804358	1094.8370923327\\
1798.68864948127	1098.75717942756\\
1801.5760434028	1102.68510094656\\
1804.46751368626	1106.64103135946\\
1807.33353433984	1110.5845750344\\
1810.18886406277	1114.53586637371\\
1813.03348191175	1118.49487639537\\
1815.86736702202	1122.46157606075\\
1818.69049860756	1126.43593627484\\
1821.5028559612	1130.41792788645\\
1824.3044184548	1134.40752168838\\
1827.10944915207	1138.42520617337\\
1829.88930473111	1142.42995511302\\
1832.65830393137	1146.44221812888\\
1835.41642644276	1150.4619657917\\
1838.16365203498	1154.48916861737\\
1840.89996055761	1158.52379706709\\
1843.62533194033	1162.56582154759\\
1846.33974619302	1166.61521241138\\
1849.05701886071	1170.69276254365\\
1851.74940275504	1174.75683440364\\
1854.43076992527	1178.82818321982\\
1857.10110070408	1182.90677912959\\
1859.7603755051	1186.99259221718\\
1862.40857482303	1191.0855925139\\
1865.0456792338	1195.18574999834\\
1867.67166939472	1199.2930345966\\
1870.2999068382	1203.42853381282\\
1872.90355355179	1207.5500183653\\
1875.49602837414	1211.67853933361\\
1878.07731228994	1215.81406643577\\
1880.64738636596	1219.95656933846\\
1883.20623175118	1224.10601765716\\
1885.75382967693	1228.26238095642\\
1888.29016145703	1232.42562875009\\
1890.81520848793	1236.59573050152\\
1893.34181407653	1240.79409328079\\
1895.84417801505	1244.9778458805\\
1898.33520179193	1249.16836036126\\
1900.814867136	1253.36560598641\\
1903.28315585937	1257.56955196991\\
1905.74004985758	1261.78016747658\\
1908.18553110975	1265.99742162234\\
1910.6195816787	1270.2212834744\\
1913.05457777297	1274.47343350147\\
1915.46565464634	1278.71045125145\\
1917.8652474332	1282.95398345139\\
1920.253338533	1287.20399897576\\
1922.62991042953	1291.46046665145\\
1924.99494569108	1295.72335525805\\
1927.34842697051	1299.99263352806\\
1929.69033700547	1304.26827014712\\
1932.03257908867	1308.57220879179\\
1934.35123562307	1312.86050017479\\
1936.65826954394	1317.15505551469\\
1938.95366392962	1321.45584331169\\
1941.23740194382	1325.76283202029\\
1943.50946683575	1330.07599004953\\
1945.76984194021	1334.39528576317\\
1948.01851067775	1338.72068747998\\
1950.26689783019	1343.07439176995\\
1952.49204419193	1347.41194116867\\
1954.70543487608	1351.75550108698\\
1956.90705364784	1356.10503966564\\
1959.09688435876	1360.46052500159\\
1961.27491094681	1364.82192514812\\
1963.44111743657	1369.18920811516\\
1965.5954879393	1373.5623418695\\
1967.74896335573	1377.9637654412\\
1969.87955366355	1382.34853408569\\
1971.99826075522	1386.73905698735\\
1974.10506909043	1391.13530194247\\
1976.19996321615	1395.53723670539\\
1978.28292776671	1399.94482898873\\
1980.35394746394	1404.35804646359\\
1982.41300711757	1408.77685675971\\
1984.46009164762	1413.20122745536\\
1986.50559335529	1417.6538568589\\
1988.52877027557	1422.08921110936\\
1990.5450454693	1426.52770843867\\
1992.56922424071	1430.96260552186\\
1994.60530425042	1435.39205122733\\
1996.65337191329	1439.81596690372\\
1998.71341347355	1444.23431952146\\
2000.78541383683	1448.64707666548\\
2002.8800754515	1453.0767920685\\
2004.97600886665	1457.47823208539\\
2007.08385514579	1461.87397947784\\
2009.20359882822	1466.26400200387\\
2011.33522436602	1470.64826746347\\
2013.47871612409	1475.02674369884\\
2015.63405838032	1479.39939859466\\
2017.8012353257	1483.76620007829\\
2019.99143583285	1488.14946456631\\
2022.18229486379	1492.50443274261\\
2024.38494054932	1496.85345137484\\
2026.59935673343	1501.19648856374\\
2028.82552717376	1505.53351245394\\
2031.06343554176	1509.86449123416\\
2033.3130654228	1514.18939313745\\
2035.57440031625	1518.50818644145\\
2037.85911026	1522.84293975677\\
2040.14386514151	1527.1493891352\\
2042.44027492816	1531.44963484636\\
2044.74832277619	1535.74364534876\\
2047.06799175647	1540.0313891466\\
2049.39926485465	1544.31283479009\\
2051.74212497128	1548.58795087558\\
2054.09655492192	1552.85670604587\\
2056.47470042426	1557.14091073243\\
2058.85227725745	1561.39681716089\\
2061.24137176819	1565.6462687148\\
2063.64196643288	1569.88923422522\\
2066.05404364359	1574.12568257078\\
2068.47758570815	1578.35558267791\\
2070.91257485035	1582.57890352105\\
2073.35899320999	1586.79561412292\\
2075.81682284305	1591.00568355469\\
2078.29873773263	1595.23061956693\\
2080.77939402601	1599.42727960207\\
2083.2714071605	1603.61720580763\\
2085.77475885764	1607.80036745127\\
2088.2894307558	1611.97673385027\\
2090.8154044103	1616.14627437174\\
2093.35266129362	1620.30895843286\\
2095.90118279545	1624.46475550108\\
2098.4741061846	1628.63489351622\\
2101.04515828255	1632.77678948457\\
2103.62741857074	1636.91170700234\\
2106.22086810877	1641.03961574067\\
2108.82548787413	1645.16048542212\\
2111.44125876243	1649.27428582085\\
2114.06816158746	1653.38098676288\\
2116.70617708139	1657.4805581263\\
2119.3688996237	1661.59393806209\\
2122.02913905959	1665.67912315627\\
2124.7004327667	1669.75708845895\\
2127.38276115154	1673.827804059\\
2130.07610453971	1677.89124009848\\
2132.78044317605	1681.94736677283\\
2135.49575722471	1685.99615433108\\
2138.22202676939	1690.03757307611\\
2140.97329691033	1694.09226152819\\
2143.72147329699	1698.11881559653\\
2146.48054484	1702.13791192596\\
2149.25049130204	1706.14952103714\\
2152.03129236604	1710.15361350566\\
2154.82292763534	1714.15015996224\\
2157.62537663381	1718.13913109293\\
2160.43861880601	1722.12049763935\\
2163.27714337114	1726.11458879002\\
2166.11196498857	1730.08061923907\\
2168.95751752643	1734.03895750715\\
2171.81378011309	1737.98957456057\\
2174.68073179838	1741.93244142229\\
2177.55835155371	1745.86752917211\\
2180.44661827228	1749.79480894685\\
2183.34551076919	1753.71425194065\\
2186.25500778162	1757.62582940508\\
2189.19008997455	1761.54951113878\\
2192.12078601773	1765.44523081541\\
2195.06202220545	1769.33299891016\\
2198.01377696425	1773.21278690698\\
2200.97602864356	1777.08456634834\\
2203.94875551579	1780.94830883543\\
2206.93193577656	1784.8039860284\\
2209.92554754479	1788.65156964655\\
2212.9450008882	1792.51070003288\\
2215.95946292732	1796.34197002045\\
2218.98429025254	1800.1650617964\\
2222.01946067729	1803.97994731907\\
2225.06495193914	1807.78659860696\\
2228.12074169996	1811.58498773898\\
2231.18680754611	1815.37508685464\\
2234.26312698856	1819.15686815424\\
2237.3655322544	1822.94963329329\\
2240.46234340772	1826.71465278736\\
2243.56934011672	1830.47127128405\\
2246.68649959213	1834.21946122928\\
2249.81379897014	1837.95919513076\\
2252.95121531258	1841.69044555822\\
2256.09872560709	1845.41318514362\\
2259.25630676726	1849.12738658133\\
2262.44020573772	1852.85200376672\\
2265.6179104171	1856.54900310243\\
2268.80561613424	1860.23738260372\\
2272.00329950787	1863.91711521703\\
2275.21093708356	1867.5881739522\\
2278.42850533388	1871.25053188267\\
2281.65598065855	1874.90416214573\\
2284.89333938465	1878.54903794265\\
2288.15723553758	1882.20375649947\\
2291.41434013266	1885.83099798333\\
2294.68125654679	1889.44940484732\\
2297.95796081772	1893.05895055109\\
2301.24442891141	1896.6596086193\\
2304.54063672221	1900.25135264178\\
2307.84656007304	1903.83415627374\\
2311.16217471557	1907.40799323596\\
2314.48745633039	1910.97283731497\\
2317.83950750811	1914.54687407032\\
2321.18409907684	1918.0936075442\\
2324.53828410211	1921.63126975063\\
2327.90203798154	1925.15983474153\\
2331.27533604264	1928.67927663551\\
2334.65815354285	1932.18956961811\\
2338.05046566985	1935.69068794196\\
2341.45224754167	1939.18260592698\\
2344.88099197282	1942.68313409536\\
2348.30168664427	1946.15652711482\\
2351.73177586277	1949.62064302338\\
2355.17123446923	1953.07545641237\\
2358.62003723584	1956.52094194138\\
2362.07815886626	1959.9570743384\\
2365.5455739958	1963.38382840002\\
2369.02225719163	1966.80117899161\\
2372.52608326982	1970.22655322624\\
2376.0212732215	1973.62497319906\\
2379.52565439505	1977.01391457801\\
2383.03920108645	1980.39335250583\\
2386.56188752448	1983.76326219497\\
2390.09368787086	1987.12361892775\\
2393.6345762205	1990.47439805657\\
2397.18452660164	1993.81557500405\\
2400.76178742999	1997.16418528262\\
2404.32982982454	2000.48603485601\\
2407.90685579564	2003.79820880777\\
2411.49283910643	2007.10068284373\\
2415.08775345437	2010.39343274085\\
2418.69157247143	2013.67643434742\\
2422.30426972424	2016.94966358321\\
2425.92581871435	2020.21309643967\\
2429.57483287957	2023.4833688211\\
2433.21405063694	2026.72708663249\\
2436.862040103	2029.96093634232\\
2440.51877452038	2033.18489423092\\
2444.1842270676	2036.39893665116\\
2447.85837085923	2039.60304002862\\
2451.54117894609	2042.79718086178\\
2455.23262431548	2045.98133572219\\
2458.93267989132	2049.15548125465\\
2462.6603592639	2052.33579449738\\
2466.3775975675	2055.48979996514\\
2470.10336432367	2058.63372635568\\
2473.83763220459	2061.76755060887\\
2477.58037382009	2064.8912497387\\
2481.33156171783	2068.00480083341\\
2485.09116838354	2071.10818105564\\
};
\addlegendentry{Desired path (center line)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
390.759132254583	188.698105542257\\
395.151355485607	190.813288770455\\
399.543578716631	192.928471998653\\
403.935801947656	195.043655226851\\
408.32802517868	197.158838455049\\
412.742772631402	199.284868776725\\
417.134995862426	201.400052004923\\
421.52721909345	203.515235233122\\
425.919442324474	205.63041846132\\
430.311665555499	207.745601689518\\
434.703888786523	209.860784917716\\
439.096112017547	211.975968145914\\
443.488335248571	214.091151374112\\
447.880558479596	216.20633460231\\
452.295305932317	218.332364923986\\
456.687529163342	220.447548152184\\
461.079752394366	222.562731380383\\
465.47197562539	224.677914608581\\
469.864198856414	226.793097836779\\
474.256422087439	228.908281064977\\
478.648645318463	231.023464293175\\
483.040868549487	233.138647521373\\
487.455616002209	235.264677843049\\
491.847839233233	237.379861071247\\
496.240062464257	239.495044299445\\
500.632285695282	241.610227527644\\
505.024508926306	243.725410755842\\
509.41673215733	245.84059398404\\
513.808955388354	247.955777212238\\
518.201178619379	250.070960440436\\
522.6159260721	252.196990762112\\
527.008149303125	254.31217399031\\
531.400372534149	256.427357218508\\
535.792595765173	258.542540446706\\
540.184818996197	260.657723674904\\
544.577042227221	262.772906903103\\
548.969265458246	264.888090131301\\
553.36148868927	267.003273359499\\
557.776236141992	269.129303681175\\
562.168459373016	271.244486909373\\
566.56068260404	273.359670137571\\
570.952905835064	275.474853365769\\
575.345129066089	277.590036593967\\
579.737352297113	279.705219822165\\
584.129575528137	281.820403050364\\
588.521798759161	283.935586278562\\
592.936546211883	286.061616600238\\
597.328769442908	288.176799828436\\
601.720992673932	290.291983056634\\
606.113215904956	292.407166284832\\
610.50543913598	294.52234951303\\
614.897662367005	296.637532741228\\
619.289885598029	298.752715969426\\
623.682108829053	300.867899197624\\
628.074332060077	302.983082425823\\
632.489079512799	305.109112747499\\
636.881302743823	307.224295975697\\
641.273525974847	309.339479203895\\
645.665749205872	311.454662432093\\
650.057972436896	313.569845660291\\
654.45019566792	315.685028888489\\
658.842418898944	317.800212116687\\
663.234642129969	319.915395344885\\
667.64938958269	322.041425666562\\
672.041612813715	324.15660889476\\
676.433836044739	326.271792122958\\
680.826059275763	328.386975351156\\
685.218282506787	330.502158579354\\
689.610505737812	332.617341807552\\
694.002728968836	334.73252503575\\
698.39495219986	336.847708263948\\
702.809699652582	338.973738585625\\
707.201922883606	341.088921813823\\
711.59414611463	343.204105042021\\
715.986369345655	345.319288270219\\
720.378592576679	347.434471498417\\
724.770815807703	349.549654726615\\
729.163039038727	351.664837954813\\
733.555262269751	353.780021183011\\
737.970009722473	355.906051504687\\
742.362232953498	358.021234732885\\
746.754456184522	360.136417961084\\
751.146679415546	362.251601189282\\
755.53890264657	364.36678441748\\
759.931125877594	366.481967645678\\
764.323349108618	368.597150873876\\
768.715572339643	370.712334102074\\
773.130319792365	372.83836442375\\
777.522543023389	374.953547651948\\
781.914766254413	377.068730880146\\
786.306989485438	379.183914108345\\
790.699212716462	381.299097336543\\
795.091435947486	383.414280564741\\
799.48365917851	385.529463792939\\
803.875882409534	387.644647021137\\
808.268105640558	389.759830249335\\
812.68285309328	391.885860571011\\
817.075076324305	394.001043799209\\
821.467299555329	396.116227027407\\
825.859522786353	398.231410255606\\
830.251746017377	400.346593483804\\
834.643969248402	402.461776712002\\
839.036192479426	404.5769599402\\
843.42841571045	406.692143168398\\
847.843163163172	408.818173490074\\
852.235386394196	410.933356718272\\
856.62760962522	413.04853994647\\
861.019832856245	415.163723174668\\
865.412056087269	417.278906402866\\
869.804279318293	419.394089631064\\
874.196502549317	421.509272859263\\
878.588725780341	423.624456087461\\
883.003473233063	425.750486409137\\
887.395696464088	427.865669637335\\
891.787919695112	429.980852865533\\
896.180142926136	432.096036093731\\
900.57236615716	434.211219321929\\
904.964589388184	436.326402550127\\
909.356812619209	438.441585778325\\
913.749035850233	440.556769006523\\
918.163783302954	442.6827993282\\
922.556006533979	444.797982556398\\
926.948229765003	446.913165784596\\
931.340452996027	449.028349012794\\
935.732676227052	451.143532240992\\
940.124899458076	453.25871546919\\
944.5171226891	455.373898697388\\
948.909345920124	457.489081925586\\
953.324093372846	459.615112247262\\
957.71631660387	461.730295475461\\
962.108539834895	463.845478703659\\
966.500763065919	465.960661931857\\
970.892986296943	468.075845160055\\
975.285209527967	470.191028388253\\
979.677432758991	472.306211616451\\
984.069655990015	474.421394844649\\
988.46187922104	476.536578072847\\
992.876626673762	478.662608394523\\
997.268849904786	480.777791622722\\
1001.66107313581	482.89297485092\\
1006.05329636683	485.008158079118\\
1010.44551959786	487.123341307316\\
1014.83774282888	489.238524535514\\
1019.22996605991	491.353707763712\\
1023.62218929093	493.46889099191\\
1028.03693674365	495.594921313586\\
1032.42915997468	497.710104541784\\
1036.8213832057	499.825287769982\\
1041.21360643673	501.940470998181\\
1045.60582966775	504.055654226379\\
1049.99805289878	506.170837454577\\
1054.3902761298	508.286020682775\\
1058.78249936083	510.401203910973\\
1063.19724681355	512.527234232649\\
1067.58947004457	514.642417460847\\
1071.9816932756	516.757600689045\\
1076.37391650662	518.872783917243\\
1080.76613973765	520.98796714544\\
1085.15836296867	523.103150373638\\
1089.5505861997	525.218333601836\\
1093.94280943072	527.333516830034\\
1098.35755688344	529.459547151717\\
1102.7497801142	531.574730380469\\
1107.14200333523	533.689913629418\\
1111.53422649854	535.805096998233\\
1115.92644971826	537.920280249897\\
1120.31867353826	540.035462255085\\
1124.71089724576	542.150644493875\\
1129.10308819549	544.265894761268\\
1133.51644561449	546.394808675119\\
1137.90220969332	548.523350653164\\
1142.2821687788	550.663811341899\\
1146.65636471838	552.816024370693\\
1151.0247445111	554.980018060062\\
1155.38724629897	557.155837249829\\
1159.74383465951	559.343472723754\\
1164.09448156428	561.542900516847\\
1168.43915632697	563.754102074535\\
1172.80006075486	565.988492012443\\
1177.13266360595	568.22325455719\\
1181.45919805011	570.469743100398\\
1185.77963239408	572.727941084682\\
1190.09393495344	574.997831936817\\
1194.40207407821	577.279399017866\\
1198.70401816724	579.572625596247\\
1202.99973566705	581.877494850609\\
1207.31117611111	584.205899267668\\
1211.5943136085	586.534062552681\\
1215.87112996028	588.873817447568\\
1220.14159379679	591.225146790651\\
1224.40567379497	593.588033335335\\
1228.66333867856	595.962459750277\\
1232.91455721836	598.348408619501\\
1237.15929823246	600.745862442528\\
1241.41924828102	603.167186753217\\
1245.65090726239	605.587656413369\\
1249.87599529064	608.019577923872\\
1254.09448137554	610.462933447008\\
1258.30633457527	612.917705061199\\
1262.51152399665	615.383874761143\\
1266.71001879537	617.861424457942\\
1270.90178817625	620.350335979237\\
1275.10824553283	622.863442093058\\
1279.28643699967	625.375080439682\\
1283.45781079443	627.898025494436\\
1287.62233632085	630.43225875196\\
1291.77998303291	632.977761624103\\
1295.93072043502	635.534515440062\\
1300.07451808228	638.102501446522\\
1304.21134558068	640.681700807787\\
1308.36233309192	643.285407494115\\
1312.48509317696	645.88703398672\\
1316.60079207545	648.499816730757\\
1320.7093995995	651.123736561919\\
1324.81088561323	653.75877423422\\
1328.905220033	656.404910420134\\
1332.9923728276	659.062125710739\\
1337.07231401851	661.730400615858\\
1341.14501368008	664.409715564204\\
1345.23127149373	667.11387586038\\
1349.28936100193	669.815268212498\\
1353.34011936275	672.527641301343\\
1357.38351686461	675.25097523214\\
1361.41952384994	677.985250029726\\
1365.44811071536	680.730445638695\\
1369.46924791192	683.48654192355\\
1373.48290594528	686.253518668846\\
1377.50958032672	689.045628848971\\
1381.50815302865	691.834361078964\\
1385.4991582561	694.633912534026\\
1389.48256673577	697.444262679941\\
1393.4583492501	700.265390903297\\
1397.42647663745	703.097276511632\\
1401.38691979232	705.939898733592\\
1405.33964966558	708.793236719078\\
1409.30484796449	711.671984412785\\
1413.24202441874	714.546745738258\\
1417.17140062833	717.432159691791\\
1421.09294777202	720.328205109384\\
1425.00663708598	723.234860749061\\
1428.91243986402	726.152105291033\\
1432.81032745777	729.079917337849\\
1436.70027127694	732.01827541456\\
1440.60212973853	734.982307529402\\
1444.47605936163	737.941746731869\\
1448.34195963624	740.911666958347\\
1452.19980220671	743.892046424994\\
1456.04955877648	746.88286327126\\
1459.89120110827	749.884095560046\\
1463.72470102435	752.895721277866\\
1467.55003040668	755.917718335008\\
1471.38671504764	758.965641692447\\
1475.19557698391	762.008367752446\\
1478.9961842419	765.061398306022\\
1482.78850894486	768.124710959733\\
1486.57252327678	771.198283244726\\
1490.34819948262	774.282092616908\\
1494.11550986848	777.3761164571\\
1497.8744268018	780.480332071215\\
1501.62492271161	783.594716690417\\
1505.38613824979	786.735296812364\\
1509.11966609905	789.870002683007\\
1512.84469043543	793.014808680866\\
1516.56118393657	796.169691739351\\
1520.26911934266	799.334628717963\\
1523.96846945668	802.509596402469\\
1527.65920714456	805.694571505071\\
1531.34130533539	808.889530664573\\
1535.03355274778	812.110911560681\\
1538.69824632541	815.325819348669\\
1542.35421942922	818.550640543605\\
1546.0014452433	821.785351491998\\
1549.63989701594	825.029928467826\\
1553.26954805975	828.28434767271\\
1556.89037175189	831.548585236087\\
1560.50234153427	834.822617215386\\
1564.12388536064	838.123284745969\\
1567.71802215779	841.416883354429\\
1571.30322561903	844.720203989981\\
1574.87946944756	848.033222423353\\
1578.44672741228	851.35591435415\\
1582.00497334802	854.688255411034\\
1585.55418115568	858.030221151897\\
1589.09432480245	861.381787064043\\
1592.64346281527	864.760189822453\\
1596.16535348674	868.13093116762\\
1599.67810215915	871.511198590388\\
1603.18168306713	874.900967297094\\
1606.67607051258	878.300212424394\\
1610.16123886479	881.708909039444\\
1613.63716256069	885.127032140078\\
1617.103816105	888.554556655\\
1620.57888010951	892.009106696835\\
1624.02686926781	895.455406435692\\
1627.46551206089	898.911031825129\\
1630.89478326696	902.375957518745\\
1634.31465773294	905.850158101931\\
1637.72511037469	909.333608092057\\
1641.12611617714	912.826281938655\\
1644.51765019454	916.32815402361\\
1647.89968755058	919.839198661346\\
1651.28947380629	923.377465888053\\
1654.65239446141	926.906825003253\\
1658.00574411183	930.445279071461\\
1661.34949816136	933.992802138751\\
1664.68363208418	937.549368184683\\
1668.00812142501	941.114951122494\\
1671.32294179934	944.689524799294\\
1674.62806889353	948.273062996253\\
1677.94035291258	951.883985372766\\
1681.22597076262	955.485419315903\\
1684.50182268892	959.095738585988\\
1687.76788466374	962.714916701974\\
1691.02413273111	966.342927117842\\
1694.27054300704	969.9797432228\\
1697.50709167969	973.625338341471\\
1700.73375500956	977.279685734095\\
1703.96697992522	980.961566025267\\
1707.17375063754	984.633382021325\\
1710.37056509737	988.313869541909\\
1713.55739985667	992.0030015913\\
1716.7342315406	995.70075111038\\
1719.90103684768	999.407090976831\\
1723.05779254996	1003.12199400533\\
1726.2044754932	1006.84543294775\\
1729.35712159875	1010.59654056621\\
1732.48353790109	1014.33701275863\\
1735.5998123019	1018.08593859729\\
1738.70592194389	1021.84329058449\\
1741.80184404433	1025.60904116072\\
1744.88755589519	1029.38316270489\\
1747.96303486333	1033.16562753451\\
1751.02825839066	1036.95640790591\\
1754.0988438537	1040.77497972547\\
1757.14343624262	1044.58234998736\\
1760.17770584796	1048.39795204374\\
1763.20163041392	1052.22175790786\\
1766.21518776057	1056.05373953278\\
1769.21835578403	1059.89386881161\\
1772.21111245661	1063.74211757771\\
1775.19343582697	1067.59845760488\\
1778.16530402028	1071.4628606076\\
1781.14185481752	1075.35517754979\\
1784.09269343548	1079.23566238385\\
1787.03301159598	1083.12412482881\\
1789.96278773231	1087.0205363635\\
1792.88200035512	1090.92486840845\\
1795.79062805251	1094.83709232608\\
1798.68864949022	1098.75717942097\\
1801.57604341176	1102.68510094\\
1804.46751369524	1106.64103135292\\
1807.33353434884	1110.58457502789\\
1810.18886407179	1114.53586636722\\
1813.03348192078	1118.4948763889\\
1815.86736703107	1122.46157605431\\
1818.69049861663	1126.43593626843\\
1821.50285597029	1130.41792788005\\
1824.3044184639	1134.40752168202\\
1827.10944916119	1138.42520616702\\
1829.88930474024	1142.42995510671\\
1832.65830394052	1146.44221812259\\
1835.41642645193	1150.46196578543\\
1838.16365204416	1154.48916861113\\
1840.89996056681	1158.52379706087\\
1843.62533194955	1162.5658215414\\
1846.33974620226	1166.61521240521\\
1849.05701886997	1170.69276253751\\
1851.74940276431	1174.75683439752\\
1854.43076993456	1178.82818321372\\
1857.10110071339	1182.90677912352\\
1859.76037551442	1186.99259221114\\
1862.40857483236	1191.08559250788\\
1865.04567924315	1195.18574999234\\
1867.67166940409	1199.29303459063\\
1870.29990684759	1203.42853380687\\
1872.90355356119	1207.55001835938\\
1875.49602838356	1211.67853932771\\
1878.07731229938	1215.81406642991\\
1880.64738637541	1219.95656933262\\
1883.20623176065	1224.10601765134\\
1885.75382968641	1228.26238095063\\
1888.29016146653	1232.42562874433\\
1890.81520849744	1236.59573049579\\
1893.34181408606	1240.79409327508\\
1895.84417802459	1244.97784587481\\
1898.33520180149	1249.1683603556\\
1900.81486714558	1253.36560598078\\
1903.28315586896	1257.5695519643\\
1905.74004986718	1261.780167471\\
1908.18553111937	1265.99742161678\\
1910.61958168834	1270.22128346887\\
1913.05457778262	1274.47343349596\\
1915.465654656	1278.71045124597\\
1917.86524744288	1282.95398344594\\
1920.2533385427	1287.20399897033\\
1922.62991043924	1291.46046664605\\
1924.9949457008	1295.72335525268\\
1927.34842698025	1299.99263352272\\
1929.69033701522	1304.2682701418\\
1932.03257909844	1308.5722087865\\
1934.35123563285	1312.86050016952\\
1936.65826955373	1317.15505550945\\
1938.95366393943	1321.45584330647\\
1941.23740195364	1325.76283201511\\
1943.50946684559	1330.07599004437\\
1945.76984195006	1334.39528575804\\
1948.01851068762	1338.72068747487\\
1950.26689784007	1343.07439176487\\
1952.49204420183	1347.41194116362\\
1954.70543488599	1351.75550108195\\
1956.90705365776	1356.10503966064\\
1959.09688436869	1360.46052499661\\
1961.27491095676	1364.82192514317\\
1963.44111744653	1369.18920811024\\
1965.59548794927	1373.56234186461\\
1967.74896336572	1377.96376543633\\
1969.87955367355	1382.34853408085\\
1971.99826076523	1386.73905698254\\
1974.10506910047	1391.13530193768\\
1976.19996322701	1395.53723670024\\
1978.28292781147	1399.94482896767\\
1980.35394777075	1404.35804632023\\
1982.41300754963	1408.77685655925\\
1984.46008983317	1413.20122829124\\
1986.50558697327	1417.65385977796\\
1988.52871474955	1422.08923633832\\
1990.54457603769	1426.52792205349\\
1992.56884477141	1430.96277951254\\
1994.60523238329	1435.39208441163\\
1996.65340967348	1439.81594934695\\
1998.71343090238	1444.23431136049\\
2000.78541123428	1448.64707789275\\
2002.88007237528	1453.07679352939\\
2004.97600871302	1457.47823215886\\
2007.08385557241	1461.8739792724\\
2009.20359891684	1466.2640019609\\
2011.33522430765	1470.64826749196\\
2013.47871609073	1475.02674371524\\
2015.63405837353	1479.39939859802\\
2017.80123531984	1483.76620008121\\
2019.99143582315	1488.14946457118\\
2022.1822948533	1492.50443274791\\
2024.38494053928	1496.85345137994\\
2026.5993567236	1501.19648856877\\
2028.82552716392	1505.53351245902\\
2031.0634355319	1509.86449123928\\
2033.31306541294	1514.1893931426\\
2035.57440030642	1518.50818644662\\
2037.85911025018	1522.84293976197\\
2040.1438651317	1527.14938914042\\
2042.44027491837	1531.44963485161\\
2044.74832276641	1535.74364535403\\
2047.06799174671	1540.0313891519\\
2049.39926484491	1544.31283479541\\
2051.74212496155	1548.58795088093\\
2054.0965549122	1552.85670605125\\
2056.47470041456	1557.14091073784\\
2058.85227724777	1561.39681716632\\
2061.24137175852	1565.64626872026\\
2063.64196642322	1569.88923423071\\
2066.05404363394	1574.12568257629\\
2068.47758569853	1578.35558268344\\
2070.91257484074	1582.57890352662\\
2073.35899320039	1586.79561412851\\
2075.81682283347	1591.00568356031\\
2078.29873772307	1595.23061957258\\
2080.77939401645	1599.42727960774\\
2083.27140715096	1603.61720581332\\
2085.77475884812	1607.80036745699\\
2088.28943074629	1611.97673385602\\
2090.81540440081	1616.14627437751\\
2093.35266128415	1620.30895843865\\
2095.90118278599	1624.4647555069\\
2098.47410617516	1628.63489352207\\
2101.04515827312	1632.77678949044\\
2103.62741856133	1636.91170700824\\
2106.22086809937	1641.0396157466\\
2108.82548786475	1645.16048542807\\
2111.44125875306	1649.27428582682\\
2114.06816157811	1653.38098676888\\
2116.70617707206	1657.48055813233\\
2119.36889961439	1661.59393806814\\
2122.0291390503	1665.67912316235\\
2124.70043275741	1669.75708846505\\
2127.38276114227	1673.82780406513\\
2130.07610453046	1677.89124010463\\
2132.78044316681	1681.947366779\\
2135.4957572155	1685.99615433728\\
2138.22202676019	1690.03757308234\\
2140.97329690115	1694.09226153444\\
2143.72147328783	1698.11881560281\\
2146.48054483085	1702.13791193226\\
2149.2504912929	1706.14952104346\\
2152.03129235693	1710.15361351201\\
2154.82292762625	1714.15015996862\\
2157.62537662473	1718.13913109933\\
2160.43861879695	1722.12049764578\\
2163.2771433621	1726.11458879647\\
2166.11196497954	1730.08061924555\\
2168.95751751742	1734.03895751365\\
2171.8137801041	1737.9895745671\\
2174.6807317894	1741.93244142884\\
2177.55835154476	1745.86752917868\\
2180.44661826334	1749.79480895345\\
2183.34551076027	1753.71425194727\\
2186.25500777272	1757.62582941172\\
2189.19008996567	1761.54951114545\\
2192.12078600886	1765.4452308221\\
2195.0620221966	1769.33299891688\\
2198.01377695542	1773.21278691372\\
2200.97602863475	1777.0845663551\\
2203.948755507	1780.94830884222\\
2206.93193576779	1784.80398603521\\
2209.92554753604	1788.65156965338\\
2212.94500087946	1792.51070003974\\
2215.9594629186	1796.34197002734\\
2218.98429024384	1800.16506180331\\
2222.01946066861	1803.979947326\\
2225.06495193048	1807.78659861391\\
2228.12074169132	1811.58498774596\\
2231.18680753748	1815.37508686165\\
2234.26312697996	1819.15686816127\\
2237.36553224581	1822.94963330034\\
2240.46234339915	1826.71465279443\\
2243.56934010817	1830.47127129115\\
2246.6864995836	1834.2194612364\\
2249.81379896163	1837.9591951379\\
2252.95121530409	1841.69044556539\\
2256.09872559862	1845.41318515081\\
2259.25630675881	1849.12738658854\\
2262.44020572929	1852.85200377396\\
2265.61791040869	1856.54900310968\\
2268.80561612584	1860.237382611\\
2272.0032994995	1863.91711522433\\
2275.21093707521	1867.58817395952\\
2278.42850532555	1871.25053189002\\
2281.65598065024	1874.9041621531\\
2284.89333937636	1878.54903795004\\
2288.15723552931	1882.20375650689\\
2291.4143401244	1885.83099799077\\
2294.68125653856	1889.44940485478\\
2297.95796080951	1893.05895055857\\
2301.24442890321	1896.6596086268\\
2304.54063671404	1900.25135264931\\
2307.84656006489	1903.83415628129\\
2311.16217470744	1907.40799324353\\
2314.48745632228	1910.97283732256\\
2317.83950750002	1914.54687407794\\
2321.18409906877	1918.09360755183\\
2324.53828409406	1921.63126975829\\
2327.90203797352	1925.1598347492\\
2331.27533603463	1928.67927664321\\
2334.65815353486	1932.18956962583\\
2338.05046566189	1935.6906879497\\
2341.45224753373	1939.18260593474\\
2344.8809919649	1942.68313410315\\
2348.30168663637	1946.15652712263\\
2351.73177585489	1949.6206430312\\
2355.17123446137	1953.07545642022\\
2358.620037228	1956.52094194925\\
2362.07815885844	1959.95707434629\\
2365.54557398801	1963.38382840794\\
2369.02225718386	1966.80117899955\\
2372.52608326207	1970.2265532342\\
2376.02127321377	1973.62497320704\\
2379.52565438734	1977.01391458601\\
2383.03920107876	1980.39335251385\\
2386.56188751681	1983.76326220301\\
2390.09368786322	1987.12361893581\\
2393.63457621288	1990.47439806465\\
2397.18452659404	1993.81557501216\\
2400.76178742242	1997.16418529074\\
2404.32982981699	2000.48603486415\\
2407.90685578811	2003.79820881593\\
2411.49283909892	2007.10068285191\\
2415.08775344688	2010.39343274906\\
2418.69157246396	2013.67643435564\\
2422.30426971679	2016.94966359145\\
2425.92581870692	2020.21309644793\\
2429.57483287217	2023.48336882938\\
2433.21405062956	2026.72708664079\\
2436.86204009564	2029.96093635065\\
2440.51877451305	2033.18489423927\\
2444.18422706029	2036.39893665952\\
2447.85837085194	2039.603040037\\
2451.54117893883	2042.79718087018\\
2455.23262430824	2045.98133573062\\
2458.9326798841	2049.15548126309\\
2462.66035925671	2052.33579450584\\
2466.37759756032	2055.48979997362\\
2470.10336431652	2058.63372636418\\
2473.83763219747	2061.76755061739\\
2477.58037381298	2064.89124974724\\
2481.33156171075	2068.00480084197\\
2485.09116837648	2071.10818106422\\
};
\addlegendentry{Travelled path}

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
391.127933432833	187.93228200454\\
395.520156663857	190.047465232738\\
399.912379894881	192.162648460936\\
404.304603125906	194.277831689134\\
408.69682635693	196.393014917332\\
413.111573809652	198.519045239008\\
417.503797040676	200.634228467206\\
421.8960202717	202.749411695404\\
426.288243502724	204.864594923603\\
430.680466733749	206.979778151801\\
435.072689964773	209.094961379999\\
439.464913195797	211.210144608197\\
443.857136426821	213.325327836395\\
448.249359657846	215.440511064593\\
452.664107110567	217.566541386269\\
457.056330341591	219.681724614467\\
461.448553572616	221.796907842665\\
465.84077680364	223.912091070864\\
470.233000034664	226.027274299062\\
474.625223265688	228.14245752726\\
479.017446496713	230.257640755458\\
483.409669727737	232.372823983656\\
487.824417180459	234.498854305332\\
492.216640411483	236.61403753353\\
496.608863642507	238.729220761728\\
501.001086873532	240.844403989926\\
505.393310104556	242.959587218125\\
509.78553333558	245.074770446323\\
514.177756566604	247.189953674521\\
518.569979797628	249.305136902719\\
522.98472725035	251.431167224395\\
527.376950481374	253.546350452593\\
531.769173712399	255.661533680791\\
536.161396943423	257.776716908989\\
540.553620174447	259.891900137187\\
544.945843405471	262.007083365385\\
549.338066636496	264.122266593584\\
553.73028986752	266.237449821782\\
558.145037320241	268.363480143458\\
562.537260551266	270.478663371656\\
566.92948378229	272.593846599854\\
571.321707013314	274.709029828052\\
575.713930244338	276.82421305625\\
580.106153475363	278.939396284448\\
584.498376706387	281.054579512647\\
588.890599937411	283.169762740845\\
593.305347390133	285.295793062521\\
597.697570621158	287.410976290719\\
602.089793852182	289.526159518917\\
606.482017083206	291.641342747115\\
610.87424031423	293.756525975313\\
615.266463545254	295.871709203511\\
619.658686776279	297.986892431709\\
624.050910007303	300.102075659907\\
628.443133238327	302.217258888106\\
632.857880691049	304.343289209782\\
637.250103922073	306.45847243798\\
641.642327153097	308.573655666178\\
646.034550384122	310.688838894376\\
650.426773615146	312.804022122574\\
654.81899684617	314.919205350772\\
659.211220077194	317.03438857897\\
663.603443308218	319.149571807168\\
668.01819076094	321.275602128845\\
672.410413991965	323.390785357043\\
676.802637222989	325.505968585241\\
681.194860454013	327.621151813439\\
685.587083685037	329.736335041637\\
689.979306916061	331.851518269835\\
694.371530147086	333.966701498033\\
698.76375337811	336.081884726231\\
703.178500830832	338.207915047907\\
707.570724061856	340.323098276106\\
711.96294729288	342.438281504304\\
716.355170523905	344.553464732502\\
720.747393754929	346.6686479607\\
725.139616985953	348.783831188898\\
729.531840216977	350.899014417096\\
733.924063448001	353.014197645294\\
738.338810900723	355.14022796697\\
742.731034131748	357.255411195168\\
747.123257362772	359.370594423367\\
751.515480593796	361.485777651565\\
755.90770382482	363.600960879763\\
760.299927055844	365.716144107961\\
764.692150286868	367.831327336159\\
769.084373517893	369.946510564357\\
773.499120970614	372.072540886033\\
777.891344201639	374.187724114231\\
782.283567432663	376.302907342429\\
786.675790663688	378.418090570627\\
791.068013894712	380.533273798826\\
795.460237125736	382.648457027024\\
799.85246035676	384.763640255222\\
804.244683587784	386.87882348342\\
808.636906818808	388.994006711618\\
813.05165427153	391.120037033294\\
817.443877502555	393.235220261492\\
821.836100733579	395.35040348969\\
826.228323964603	397.465586717888\\
830.620547195627	399.580769946086\\
835.012770426651	401.695953174285\\
839.404993657676	403.811136402483\\
843.7972168887	405.926319630681\\
848.211964341422	408.052349952357\\
852.604187572446	410.167533180555\\
856.99641080347	412.282716408753\\
861.388634034495	414.397899636951\\
865.780857265519	416.513082865149\\
870.173080496543	418.628266093347\\
874.565303727567	420.743449321545\\
878.957526958591	422.858632549744\\
883.372274411313	424.98466287142\\
887.764497642338	427.099846099618\\
892.156720873362	429.215029327816\\
896.548944104386	431.330212556014\\
900.94116733541	433.445395784212\\
905.333390566434	435.56057901241\\
909.725613797458	437.675762240608\\
914.117837028483	439.790945468806\\
918.532584481204	441.916975790482\\
922.924807712229	444.032159018681\\
927.317030943253	446.147342246879\\
931.709254174277	448.262525475077\\
936.101477405301	450.377708703275\\
940.493700636326	452.492891931473\\
944.88592386735	454.608075159671\\
949.278147098374	456.723258387869\\
953.692894551096	458.849288709545\\
958.08511778212	460.964471937744\\
962.477341013144	463.079655165942\\
966.869564244169	465.19483839414\\
971.261787475193	467.310021622338\\
975.654010706217	469.425204850536\\
980.046233937241	471.540388078734\\
984.438457168265	473.655571306932\\
988.83068039929	475.77075453513\\
993.245427852012	477.896784856806\\
997.637651083036	480.011968085005\\
1002.02987431406	482.127151313203\\
1006.42209754508	484.242334541401\\
1010.81432077611	486.357517769599\\
1015.20654400713	488.472700997797\\
1019.59876723816	490.587884225995\\
1023.99099046918	492.703067454193\\
1028.4057379219	494.829097775869\\
1032.79796115293	496.944281004067\\
1037.19018438395	499.059464232265\\
1041.58240761498	501.174647460464\\
1045.974630846	503.289830688662\\
1050.36685407703	505.40501391686\\
1054.75907730805	507.520197145058\\
1059.15130053908	509.635380373256\\
1063.5660479918	511.761410694932\\
1067.95827122282	513.87659392313\\
1072.35049445385	515.991777151328\\
1076.74271768487	518.106960379526\\
1081.1349409159	520.222143607723\\
1085.52716414692	522.337326835921\\
1089.91938737795	524.452510064119\\
1094.31161060897	526.567693292317\\
1098.72635806169	528.693723614001\\
1103.11858129268	530.808906842861\\
1107.51080452118	532.924090095409\\
1111.90302771535	535.039273479085\\
1116.29525086035	537.154456694767\\
1120.68747436269	539.269638546978\\
1125.07969964379	541.384821543573\\
1129.47199265058	543.500120967636\\
1133.88672844769	545.629700432162\\
1138.27462480384	547.759278022156\\
1142.65663279456	549.9007407679\\
1147.03287053596	552.053959170511\\
1151.40331160545	554.21897472682\\
1155.76787651701	556.395823672902\\
1160.12652263253	558.584493201432\\
1164.47922333327	560.784960036866\\
1168.82594925511	562.997206288616\\
1173.18891270918	565.23265197803\\
1177.52356122985	567.468470450554\\
1181.85213844684	569.71602044277\\
1186.174612675	571.975285401328\\
1190.49095222467	574.246248750238\\
1194.80112542915	576.528893841789\\
1199.10510067059	578.823203935557\\
1203.40284638056	581.129162202217\\
1207.71632245621	583.458666747596\\
1212.00148221998	585.787930043117\\
1216.28031785154	588.128790421447\\
1220.5527979664	590.481230712792\\
1224.81889122672	592.845233662411\\
1229.07856634148	595.22078193077\\
1233.33179206673	597.607858093668\\
1237.57853720582	600.006444642354\\
1241.84049855808	602.428912953007\\
1246.0741554836	604.850526205574\\
1250.30123835145	607.283596715391\\
1254.52171615676	609.72810663631\\
1258.7355579431	612.184038038287\\
1262.94273280271	614.651372907512\\
1267.14320987673	617.13009314654\\
1271.3369583554	619.620180574428\\
1275.54540174239	622.134474022122\\
1279.72556589206	624.647299005547\\
1283.8989091486	627.171436035426\\
1288.06540090133	629.706866597656\\
1292.22501058978	632.253572095303\\
1296.37770770398	634.811533848744\\
1300.52346178465	637.380733095802\\
1304.66224242343	639.961150991884\\
1308.81518975829	642.566087787914\\
1312.93989633762	645.168943403954\\
1317.05753839438	647.782960538666\\
1321.16808572645	650.408120018689\\
1325.2715081837	653.044402588945\\
1329.3677756683	655.691788912777\\
1333.45685813485	658.350259572092\\
1337.53872559068	661.019795067506\\
1341.61334809601	663.700375818484\\
1345.7015351524	666.405813651718\\
1349.76154060203	669.108482229862\\
1353.81421144081	671.822136729054\\
1357.85951794313	674.546757245121\\
1361.89743043743	677.282323793461\\
1365.92791930635	680.028816309194\\
1369.95095498697	682.786214647309\\
1373.96650797104	685.554498582811\\
1377.99508344628	688.347927823532\\
1381.99554397225	691.137977515041\\
1385.98843344868	693.938851539637\\
1389.97372258848	696.750529353404\\
1393.95138216028	699.572990333191\\
1397.92138298867	702.40621377676\\
1401.88369595441	705.250178902945\\
1405.83829199464	708.104864851794\\
1409.80536234485	710.984972509641\\
1413.7443976184	713.861091912875\\
1417.67562896236	716.747868973485\\
1421.59902754187	719.645282517471\\
1425.51456457953	722.553311292823\\
1429.42221135558	725.47193396968\\
1433.32193920814	728.401129140482\\
1437.21371953341	731.340875320134\\
1441.11742012386	734.306307663437\\
1444.99317868785	737.267144921576\\
1448.86090411024	740.238468151975\\
1452.72056802201	743.220255560499\\
1456.57214211321	746.212485276272\\
1460.41559813327	749.215135351831\\
1464.25090789112	752.22818376329\\
1468.07804325546	755.251608410503\\
1471.916539237	758.300971602578\\
1475.72719937609	761.345135039034\\
1479.5296009374	764.399607833923\\
1483.32371603104	767.464367583223\\
1487.10951682787	770.539391807467\\
1490.88697555973	773.62465795191\\
1494.65606451964	776.720143386691\\
1498.41675606203	779.825825406999\\
1502.16902260288	782.941681233243\\
1505.93201383046	786.083744933831\\
1509.66730429522	789.219931605285\\
1513.39408723014	792.36622317227\\
1517.11233529995	795.522596557296\\
1520.82202123199	798.689028608935\\
1524.52311781638	801.865496101987\\
1528.21559790625	805.051975737652\\
1531.89943441791	808.248444143699\\
1535.59342494011	811.471346764704\\
1539.25984861693	814.687773216984\\
1542.91754770054	817.914117756321\\
1546.56649536237	821.150356718052\\
1550.20666483808	824.396466364946\\
1553.83802942768	827.652422887381\\
1557.46056249577	830.918202403519\\
1561.0742374717	834.193780959477\\
1564.69749100898	837.496007645959\\
1568.29332457582	840.791162068377\\
1571.88022058686	844.096043107592\\
1575.45815273289	847.410626522889\\
1579.02709477045	850.734888002392\\
1582.58702052198	854.06880316325\\
1586.13790387608	857.41234755181\\
1589.67971878766	860.765496643796\\
1593.23053230885	864.14549525626\\
1596.75408562298	867.517828833774\\
1600.26849261965	870.899692986034\\
1603.77372752134	874.291062907666\\
1607.26976461781	877.691913723581\\
1610.75657826626	881.102220489154\\
1614.23414289155	884.521958190413\\
1617.70243298636	887.951101744217\\
1621.17913750919	891.407283588164\\
1624.62875440162	894.855211229363\\
1628.06902051397	898.312468923614\\
1631.49991061252	901.779031312541\\
1634.92139953235	905.254872969531\\
1638.33346217744	908.739968399915\\
1641.73607352095	912.234292041158\\
1645.12920860532	915.737818263041\\
1648.51284254251	919.250521367858\\
1651.90422903476	922.790459917841\\
1655.26873724114	926.321486145946\\
1658.6236699219	929.861611620558\\
1661.96900246925	933.41081037549\\
1665.30471034578	936.969056378011\\
1668.63076908468	940.536323529037\\
1671.94715428991	944.112585663323\\
1675.25384163636	947.697816549653\\
1678.5676892835	951.310444547958\\
1681.85485817059	954.913579628502\\
1685.13225652103	958.525604230475\\
1688.3998602957	962.146491860322\\
1691.65764552734	965.776215959484\\
1694.90558832069	969.414749904599\\
1698.14366485266	973.06206700769\\
1701.37185137254	976.718140516366\\
1704.60660257288	980.401759926154\\
1707.81488707903	984.075310284538\\
1711.01321062991	987.757536260941\\
1714.20154976641	991.448410846893\\
1717.37988110266	995.147906970492\\
1720.54818132618	998.855997496609\\
1723.70642719806	1002.57265522708\\
1726.85459555312	1006.29785290091\\
1730.00872988255	1010.05073231738\\
1733.13662202396	1013.79297128184\\
1736.25436747342	1017.54366788313\\
1739.36194336287	1021.30279461055\\
1742.4593268988	1025.07032389157\\
1745.54649536247	1028.84622809206\\
1748.62342611006	1032.63047951645\\
1751.69009657283	1036.42305040795\\
1754.76213149944	1040.24342587212\\
1757.80816107899	1044.05259448534\\
1760.84386299916	1047.86999877885\\
1763.86921499364	1051.69561075267\\
1766.88419487204	1055.52940234661\\
1769.88878052004	1059.37134544051\\
1772.88294989955	1063.22141185442\\
1775.86668104886	1067.07957334882\\
1778.83995208284	1070.9458016248\\
1781.81790792805	1074.8399570225\\
1784.77013945379	1078.72227472109\\
1787.71184555295	1082.6125737963\\
1790.64300464866	1086.51082571351\\
1793.56359524141	1090.41700187973\\
1796.47359590919	1094.33107364388\\
1799.37298530768	1098.25301229696\\
1802.26174217036	1102.18278907228\\
1805.15457731599	1106.14058796847\\
1808.02195081561	1110.08599427387\\
1810.87862833499	1114.03915190075\\
1813.72458892095	1118.00003185341\\
1816.5598116989	1121.96860507951\\
1819.38427587298	1125.9448424703\\
1822.19796072627	1129.9287148608\\
1825.00084562087	1133.92019303005\\
1827.80720035297	1137.93977514787\\
1830.58836808041	1141.94641560838\\
1833.35867430139	1145.96057369189\\
1836.11809869624	1149.98221995526\\
1838.8666210251	1154.01132490044\\
1841.60422112806	1158.04785897469\\
1844.33087892531	1162.09179257076\\
1847.04657441729	1166.14309602714\\
1849.76512967013	1170.22257204985\\
1852.45878439847	1174.28856343203\\
1855.14141719935	1178.36183520522\\
1857.81300839617	1182.44235749268\\
1860.47353839331	1186.53010036453\\
1863.12298767625	1190.62503383791\\
1865.76133681178	1194.72712787724\\
1868.38856644807	1198.83635239442\\
1871.01804442418	1202.97380485344\\
1873.62292006006	1207.09723602724\\
1876.21661852811	1211.22770693805\\
1878.79912080404	1215.36518728961\\
1881.37040794567	1219.50964673424\\
1883.93046109309	1223.6610548731\\
1886.47926146877	1227.81938125634\\
1889.01679037772	1231.98459538343\\
1891.54302920759	1236.15666670329\\
1894.07082732719	1240.35701239668\\
1896.5743723513	1244.54274100787\\
1899.06657185777	1248.73523469164\\
1901.54740756677	1252.9344626968\\
1904.01686128183	1257.14039422277\\
1906.47491488996	1261.35299841982\\
1908.92155036177	1265.57224438926\\
1911.35674975162	1269.79810118371\\
1913.79289510931	1274.0522595116\\
1916.20510995304	1278.29127841326\\
1918.60583528631	1282.53681483954\\
1920.99505350026	1286.7888376502\\
1923.37274707041	1291.04731565743\\
1925.73889855681	1295.31221762605\\
1928.09349060417	1299.5835122738\\
1930.43650594196	1303.86116827153\\
1932.77985348083	1308.16713965977\\
1935.09960433546	1312.45745639404\\
1937.40772708723	1316.75404004157\\
1939.7042048065	1321.05685908767\\
1941.98902064902	1325.36588197195\\
1944.2621578561	1329.68107708852\\
1946.52359975467	1334.0024127862\\
1948.77332975746	1338.32985736881\\
1951.0227780382	1342.68561788964\\
1953.2489745557	1347.02521588726\\
1955.46340984348	1351.37082724112\\
1957.66606765907	1355.72242007695\\
1959.85693184639	1360.0799624766\\
1962.03598633586	1364.44342247828\\
1964.20321514449	1368.81276807682\\
1966.35860237606	1373.18796722387\\
1968.51309409469	1377.59146954723\\
1970.64468990018	1381.97830907535\\
1972.7643968772	1386.37090557626\\
1974.87219947811	1390.76922683104\\
1976.96808224322	1395.1732405781\\
1979.05202982636	1399.58291448787\\
1981.12402712007	1403.99821608838\\
1983.18405866831	1408.41911339387\\
1985.23210730003	1412.84557532717\\
1987.27856870965	1417.30030746892\\
1989.30257948972	1421.73762097472\\
1991.31824044841	1426.17586612101\\
1993.34149799215	1430.60850984056\\
1995.37693714574	1435.03575344243\\
1997.4241702361	1439.45758060513\\
1999.48322022167	1443.87386108111\\
2001.5542182292	1448.28453713014\\
2003.64788869059	1452.71215932097\\
2005.74283500296	1457.11152049956\\
2007.84968607244	1461.5051925519\\
2009.96842779527	1465.89314243665\\
2012.09904593774	1470.2753378506\\
2014.24152489959	1474.65174675374\\
2016.39584877373	1479.02233708292\\
2018.56200172043	1483.38707677181\\
2020.75116734784	1487.76827169296\\
2022.94099119525	1492.12118366348\\
2025.14259613371	1496.46814890106\\
2027.35596601307	1500.80913552169\\
2029.58108459862	1505.14411168492\\
2031.81793556976	1509.47304559443\\
2034.06650251965	1513.79590549828\\
2036.32676895547	1518.11265968909\\
2038.61039940113	1522.44536635784\\
2040.89407476729	1526.74978245544\\
2043.18939953575	1531.04799781693\\
2045.49635687072	1535.33998091567\\
2047.81492985106	1539.62570027077\\
2050.14510147046	1543.90512444727\\
2052.48685463754	1548.17822205635\\
2054.840172176	1552.44496175563\\
2057.21719406499	1556.72714367889\\
2059.59364755733	1560.98104070703\\
2061.98161328921	1565.22848591037\\
2064.38107374533	1569.46944813469\\
2066.79201132606	1573.7038962733\\
2069.21440834762	1577.93179926732\\
2071.64824704216	1582.15312610582\\
2074.09350955794	1586.36784582616\\
2076.55017795942	1590.57592751411\\
2079.03092024174	1594.79886876557\\
2081.51040452615	1598.9935473923\\
2084.00124028968	1603.1814953709\\
2086.50340926248	1607.36268198355\\
2089.01689309159	1611.53707656201\\
2091.54167334107	1615.70464848785\\
2094.07773149213	1619.8653671927\\
2096.62504894327	1624.01920215842\\
2099.19675675661	1628.18737130236\\
2101.76659416636	1632.32731173577\\
2104.34763447459	1636.46027701555\\
2106.93985874981	1640.58623682717\\
2109.54324797853	1644.70516090745\\
2112.15778306536	1648.81701904486\\
2114.78344483318	1652.92178107966\\
2117.42021402325	1657.01941690414\\
2120.08167859255	1661.13085478374\\
2122.74066123195	1665.21411113561\\
2125.41069292351	1669.29015110687\\
2128.091754083	1673.35894480053\\
2130.78382504531	1677.42046237273\\
2133.48688606461	1681.47467403297\\
2136.20091731444	1685.52155004435\\
2138.92589888788	1689.56106072377\\
2141.67586924988	1693.61383484748\\
2144.4227473225	1697.63848787271\\
2147.18051540757	1701.65568668226\\
2149.94915327733	1705.66540181072\\
2152.72864062433	1709.66760384756\\
2155.51895706154	1713.66226343737\\
2158.32008212249	1717.64935128005\\
2161.13199526147	1721.62883813102\\
2163.96917885268	1725.62104358094\\
2166.80266124874	1729.58520157962\\
2169.64686949893	1733.54167103124\\
2172.50178274148	1737.49042291583\\
2175.36738003611	1741.43142827003\\
2178.24364036417	1745.36465818729\\
2181.13054262884	1749.29008381807\\
2184.02806565522	1753.2076763701\\
2186.93618819052	1757.11740710852\\
2189.86988382275	1761.03923640389\\
2192.79919538038	1764.93311684588\\
2195.73904210637	1768.81904946239\\
2198.68940243746	1772.69700575081\\
2201.6502547333	1776.56695726706\\
2204.62157727658	1780.42887562573\\
2207.60334827319	1784.28273250037\\
2210.59554585241	1788.12849962361\\
2213.61357280224	1791.98580806602\\
2216.62661080868	1795.81526926526\\
2219.65000920764	1799.63655611627\\
2222.68374582304	1803.44964059061\\
2225.72779840297	1807.25449472001\\
2228.78214461985	1811.05109059657\\
2231.84676207062	1814.83940037293\\
2234.92162827689	1818.61939626252\\
2238.0225679867	1822.41037080841\\
2241.11791622954	1826.17361281064\\
2244.22344521939	1829.92845778406\\
2247.33913217775	1833.67487818759\\
2250.46495425161	1837.41284654192\\
2253.60088851363	1841.14233542973\\
2256.74691196233	1844.86331749591\\
2259.9030015222	1848.57576544771\\
2263.08539646304	1852.29862423234\\
2266.26160004175	1855.99387820816\\
2269.44779993672	1859.68051642146\\
2272.64397277772	1863.35851183142\\
2275.85009512141	1867.02783746063\\
2279.06614345145	1870.68846639526\\
2282.29209417873	1874.34037178526\\
2285.5279236415	1877.98352684455\\
2288.79027799816	1881.6365200195\\
2292.04584400795	1885.26204909581\\
2295.31121720466	1888.87874772554\\
2298.58637363738	1892.48658938085\\
2301.8712892834	1896.0855475989\\
2305.16594004847	1899.67559598201\\
2308.47030176694	1903.2567081978\\
2311.78435020192	1906.82885797947\\
2315.10806104548	1910.39201912593\\
2318.45852880948	1913.9643686115\\
2321.80154049091	1917.50942770776\\
2325.1541410999	1921.04541982157\\
2328.51630604571	1924.57231901709\\
2331.88801066748	1928.09009942516\\
2335.26923023436	1931.59873524351\\
2338.65993994575	1935.09820073692\\
2342.06011493141	1938.58847023742\\
2345.48723974289	1942.08734585915\\
2348.90631859974	1945.55909914465\\
2352.33478756862	1949.02157970141\\
2355.77262150233	1952.47476213278\\
2359.21979518498	1955.9186211103\\
2362.67628333218	1959.35313137389\\
2366.14206059122	1962.77826773205\\
2369.61710154128	1966.194005062\\
2373.11927255511	1969.61776224984\\
2376.61281152437	1973.01457790308\\
2380.11553737652	1976.40191943973\\
2383.6274244197	1979.77976201427\\
2387.14844689485	1983.14808085085\\
2390.67857897591	1986.50685124348\\
2394.21779477	1989.85604855618\\
2397.76606831765	1993.19564822317\\
2401.34163941488	1996.54267771489\\
2404.90799643519	1999.86295913714\\
2408.48333279117	2003.17356950806\\
2412.06762225834	2006.47448454495\\
2415.6608385466	2009.76568003621\\
2419.26295530035	2013.04713184152\\
2422.87394609873	2016.31881589203\\
2426.49378445579	2019.58070819052\\
2430.14107501733	2022.84943678804\\
2433.77857380084	2026.09162335382\\
2437.42484015221	2029.3239464792\\
2441.07984732674	2032.54638245571\\
2444.7435685156	2035.75890764738\\
2448.41597684605	2038.96149849093\\
2452.09704538167	2042.15413149594\\
2455.7867471225	2045.336783245\\
2459.48505500525	2048.50943039394\\
2463.21097363931	2051.68824234449\\
2466.92645613857	2054.84075894173\\
2470.6504630645	2057.9832012225\\
2474.38296710217	2061.11554613757\\
2478.12394087435	2064.23777071177\\
2481.87335694167	2067.34985204416\\
2485.63118780286	2070.45176730817\\
};
\addlegendentry{Car contour}

\addplot [color=gray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
390.390331076333	189.463929079974\\
394.782554307357	191.579112308172\\
399.174777538382	193.69429553637\\
403.567000769406	195.809478764568\\
407.95922400043	197.924661992766\\
412.373971453152	200.050692314442\\
416.766194684176	202.165875542641\\
421.1584179152	204.281058770839\\
425.550641146225	206.396241999037\\
429.942864377249	208.511425227235\\
434.335087608273	210.626608455433\\
438.727310839297	212.741791683631\\
443.119534070321	214.856974911829\\
447.511757301346	216.972158140027\\
451.926504754067	219.098188461703\\
456.318727985092	221.213371689902\\
460.710951216116	223.3285549181\\
465.10317444714	225.443738146298\\
469.495397678164	227.558921374496\\
473.887620909189	229.674104602694\\
478.279844140213	231.789287830892\\
482.672067371237	233.90447105909\\
487.086814823959	236.030501380766\\
491.479038054983	238.145684608964\\
495.871261286007	240.260867837162\\
500.263484517032	242.376051065361\\
504.655707748056	244.491234293559\\
509.04793097908	246.606417521757\\
513.440154210104	248.721600749955\\
517.832377441129	250.836783978153\\
522.24712489385	252.962814299829\\
526.639348124875	255.077997528027\\
531.031571355899	257.193180756225\\
535.423794586923	259.308363984423\\
539.816017817947	261.423547212621\\
544.208241048971	263.53873044082\\
548.600464279996	265.653913669018\\
552.99268751102	267.769096897216\\
557.407434963742	269.895127218892\\
561.799658194766	272.01031044709\\
566.19188142579	274.125493675288\\
570.584104656814	276.240676903486\\
574.976327887839	278.355860131684\\
579.368551118863	280.471043359883\\
583.760774349887	282.586226588081\\
588.152997580911	284.701409816279\\
592.567745033633	286.827440137955\\
596.959968264658	288.942623366153\\
601.352191495682	291.057806594351\\
605.744414726706	293.172989822549\\
610.13663795773	295.288173050747\\
614.528861188755	297.403356278945\\
618.921084419779	299.518539507143\\
623.313307650803	301.633722735342\\
627.705530881827	303.74890596354\\
632.120278334549	305.874936285216\\
636.512501565573	307.990119513414\\
640.904724796598	310.105302741612\\
645.296948027622	312.22048596981\\
649.689171258646	314.335669198008\\
654.08139448967	316.450852426206\\
658.473617720695	318.566035654404\\
662.865840951719	320.681218882602\\
667.280588404441	322.807249204279\\
671.672811635465	324.922432432477\\
676.065034866489	327.037615660675\\
680.457258097513	329.152798888873\\
684.849481328537	331.267982117071\\
689.241704559562	333.383165345269\\
693.633927790586	335.498348573467\\
698.02615102161	337.613531801665\\
702.440898474332	339.739562123342\\
706.833121705356	341.85474535154\\
711.225344936381	343.969928579738\\
715.617568167405	346.085111807936\\
720.009791398429	348.200295036134\\
724.402014629453	350.315478264332\\
728.794237860477	352.43066149253\\
733.186461091501	354.545844720728\\
737.601208544223	356.671875042404\\
741.993431775248	358.787058270603\\
746.385655006272	360.902241498801\\
750.777878237296	363.017424726999\\
755.17010146832	365.132607955197\\
759.562324699345	367.247791183395\\
763.954547930369	369.362974411593\\
768.346771161393	371.478157639791\\
772.761518614115	373.604187961467\\
777.153741845139	375.719371189665\\
781.545965076163	377.834554417863\\
785.938188307188	379.949737646062\\
790.330411538212	382.06492087426\\
794.722634769236	384.180104102458\\
799.11485800026	386.295287330656\\
803.507081231284	388.410470558854\\
807.899304462308	390.525653787052\\
812.314051915031	392.651684108728\\
816.706275146055	394.766867336926\\
821.098498377079	396.882050565124\\
825.490721608103	398.997233793323\\
829.882944839127	401.112417021521\\
834.275168070152	403.227600249719\\
838.667391301176	405.342783477917\\
843.0596145322	407.457966706115\\
847.474361984922	409.583997027791\\
851.866585215946	411.699180255989\\
856.25880844697	413.814363484187\\
860.651031677995	415.929546712385\\
865.043254909019	418.044729940583\\
869.435478140043	420.159913168781\\
873.827701371067	422.27509639698\\
878.219924602091	424.390279625178\\
882.634672054814	426.516309946854\\
887.026895285838	428.631493175052\\
891.419118516862	430.74667640325\\
895.811341747886	432.861859631448\\
900.20356497891	434.977042859646\\
904.595788209934	437.092226087844\\
908.988011440959	439.207409316042\\
913.380234671983	441.32259254424\\
917.794982124704	443.448622865917\\
922.187205355729	445.563806094115\\
926.579428586753	447.678989322313\\
930.971651817777	449.794172550511\\
935.363875048802	451.909355778709\\
939.756098279826	454.024539006907\\
944.14832151085	456.139722235105\\
948.540544741874	458.254905463303\\
952.955292194596	460.380935784979\\
957.347515425621	462.496119013178\\
961.739738656645	464.611302241376\\
966.131961887669	466.726485469574\\
970.524185118693	468.841668697772\\
974.916408349717	470.95685192597\\
979.308631580742	473.072035154168\\
983.700854811765	475.187218382366\\
988.09307804279	477.302401610564\\
992.507825495512	479.42843193224\\
996.900048726536	481.543615160439\\
1001.29227195756	483.658798388637\\
1005.68449518858	485.773981616835\\
1010.07671841961	487.889164845033\\
1014.46894165063	490.004348073231\\
1018.86116488166	492.119531301429\\
1023.25338811268	494.234714529627\\
1027.6681355654	496.360744851303\\
1032.06035879643	498.475928079502\\
1036.45258202745	500.5911113077\\
1040.84480525848	502.706294535898\\
1045.2370284895	504.821477764096\\
1049.62925172053	506.936660992294\\
1054.02147495155	509.051844220492\\
1058.41369818258	511.16702744869\\
1062.8284456353	513.293057770366\\
1067.22066886632	515.408240998564\\
1071.61289209735	517.523424226762\\
1076.00511532837	519.63860745496\\
1080.3973385594	521.753790683157\\
1084.78956179042	523.868973911355\\
1089.18178502145	525.984157139553\\
1093.57400825247	528.099340367751\\
1097.98875570519	530.225370689432\\
1102.38097893572	532.340553918076\\
1106.77320214928	534.455737163426\\
1111.16542528173	536.57092051738\\
1115.55764857617	538.686103805027\\
1119.94987271382	540.801285963191\\
1124.34209484773	542.916467444176\\
1128.7341837404	545.0316685549\\
1133.14616278129	547.159916918076\\
1137.5297945828	549.287423284172\\
1141.90770476304	551.426881915897\\
1146.2798589008	553.578089570874\\
1150.64617741674	555.741061393305\\
1155.00661608093	557.915850826757\\
1159.36114668648	560.102452246076\\
1163.70973979529	562.300840996828\\
1168.05236339883	564.510997860453\\
1172.41120880054	566.744332046857\\
1176.74176598205	568.978038663826\\
1181.06625765339	571.223465758026\\
1185.38465211316	573.480596768036\\
1189.69691768221	575.749415123396\\
1194.00302272728	578.029904193944\\
1198.3029356639	580.322047256937\\
1202.59662495353	582.625827499\\
1206.90602976601	584.95313178774\\
1211.18714499702	587.280195062245\\
1215.46194206903	589.618844473689\\
1219.73038962719	591.969062868509\\
1223.99245636322	594.33083300826\\
1228.24811101564	596.704137569784\\
1232.49732237	599.088959145335\\
1236.7400592591	601.485280242702\\
1240.99799800396	603.905460553427\\
1245.22765904118	606.324786621163\\
1249.45075222984	608.755559132354\\
1253.66724659433	611.197760257706\\
1257.87711120744	613.651372084112\\
1262.08031519058	616.116376614774\\
1266.27682771402	618.592755769343\\
1270.46661799709	621.080491384046\\
1274.67108932327	623.592410163994\\
1278.84730810728	626.102861873817\\
1283.01671244025	628.624614953446\\
1287.17927174037	631.157650906264\\
1291.33495547603	633.701951152902\\
1295.48373316605	636.25749703138\\
1299.6255743799	638.824269797241\\
1303.76044873793	641.40225062369\\
1307.90947642556	644.004727200315\\
1312.03029001631	646.605124569487\\
1316.14404575652	649.216672922849\\
1320.25071347255	651.83935310515\\
1324.35026304276	654.473145879495\\
1328.4426643977	657.118031927491\\
1332.52788752036	659.773991849386\\
1336.60590244634	662.44100616421\\
1340.67667926416	665.119055309923\\
1344.76100783506	667.821938069043\\
1348.81718140183	670.522054195133\\
1352.86602728468	673.233145873631\\
1356.90751578608	675.955193219159\\
1360.94161726244	678.688176265991\\
1364.96830212438	681.432074968197\\
1368.98754083687	684.186869199791\\
1372.99930391952	686.952538754881\\
1377.02407720716	689.74332987441\\
1381.02076208506	692.530744642887\\
1385.00988306351	695.328973528415\\
1388.99141088306	698.137996006478\\
1392.96531633993	700.957791473402\\
1396.93157028624	703.788339246503\\
1400.89014363024	706.629618564239\\
1404.84100733651	709.481608586361\\
1408.80433358414	712.35899631593\\
1412.73965121908	715.232399563641\\
1416.6671722943	718.116450410098\\
1420.58686800217	721.011127701297\\
1424.49870959243	723.916410205298\\
1428.40266837246	726.832276612385\\
1432.2987157074	729.758705535217\\
1436.18682302047	732.695675508986\\
1440.0868393532	735.658307395368\\
1443.95894003541	738.616348542163\\
1447.82301516224	741.58486576472\\
1451.67903639142	744.56383728949\\
1455.52697543974	747.553241266249\\
1459.36680408328	750.553055768261\\
1463.19849415758	753.563258792441\\
1467.0220175579	756.583828259513\\
1470.85689085827	759.630311782316\\
1474.66395459174	762.671600465857\\
1478.4627675464	765.723188778121\\
1482.25330185868	768.785054336243\\
1486.0355297257	771.857174681986\\
1489.80942340552	774.939527281905\\
1493.57495521731	778.03208952751\\
1497.33209754158	781.134838735432\\
1501.08082282035	784.247752147592\\
1504.84026266911	787.386848690896\\
1508.57202790287	790.520073760728\\
1512.29529364072	793.663394189463\\
1516.01003257318	796.816786921406\\
1519.71621745333	799.980228826991\\
1523.41382109698	803.153696702951\\
1527.10281638287	806.33716727249\\
1530.78317625287	809.530617185447\\
1534.47368055544	812.750476356658\\
1538.13664403389	815.963865480355\\
1541.7908911579	819.187163330888\\
1545.43639512423	822.420346265943\\
1549.0731291938	825.663390570706\\
1552.70106669181	828.916272458039\\
1556.32018100801	832.178968068656\\
1559.93044559683	835.451453471295\\
1563.5502797123	838.750561845979\\
1567.14271973977	842.042604640481\\
1570.72623065121	845.344364872369\\
1574.30078616222	848.655818323817\\
1577.86636005412	851.976940705908\\
1581.42292617406	855.307707658818\\
1584.97045843528	858.648094751984\\
1588.50893081725	861.998077484289\\
1592.05639332169	865.374884388646\\
1595.57662135051	868.744033501466\\
1599.08771169865	872.122704194741\\
1602.58963861293	875.510871686522\\
1606.08237640734	878.908511125208\\
1609.56589946331	882.315597589733\\
1613.04018222983	885.732106089743\\
1616.50519922364	889.158011565784\\
1619.97862270983	892.610929805506\\
1623.424984134	896.055601642021\\
1626.86200360782	899.509594726644\\
1630.2896559214	902.972883724949\\
1633.70791593354	906.445443234332\\
1637.11675857194	909.927247784199\\
1640.51615883334	913.418271836153\\
1643.90609178376	916.918489784179\\
1647.28653255865	920.427875954835\\
1650.67471857781	923.964471858265\\
1654.03605168167	927.49216386056\\
1657.38781830175	931.028946522365\\
1660.72999385347	934.574793902012\\
1664.06255382257	938.129679991354\\
1667.38547376534	941.693578715951\\
1670.69872930877	945.266463935265\\
1674.0022961507	948.848309442852\\
1677.31301654166	952.457526197574\\
1680.59708335464	956.057259003304\\
1683.87138885682	959.665872941501\\
1687.13590903178	963.283341543626\\
1690.39061993487	966.9096382762\\
1693.63549769339	970.544736541001\\
1696.87051850672	974.188609675252\\
1700.09565864658	977.841230951824\\
1703.32735727757	981.52137212438\\
1706.53261419606	985.191453758111\\
1709.72791956484	988.870202822876\\
1712.91324994693	992.557592335707\\
1716.08858197854	996.253595250269\\
1719.25389236918	999.958184457052\\
1722.40915790186	1003.67133278358\\
1725.55435543329	1007.39301299459\\
1728.70551331496	1011.14234881504\\
1731.83045377823	1014.88105423542\\
1734.94525713038	1018.62820931145\\
1738.04990052492	1022.38378655843\\
1741.14436118986	1026.14775842987\\
1744.2286164279	1029.92009731772\\
1747.30264361659	1033.70077555258\\
1750.36642020849	1037.48976540386\\
1753.43555620796	1041.30653357882\\
1756.47871140625	1045.11210548938\\
1759.51154869676	1048.92590530863\\
1762.53404583419	1052.74790506305\\
1765.5461806491	1056.57807671895\\
1768.54793104803	1060.41639218271\\
1771.53927501367	1064.262823301\\
1774.52019060507	1068.11734186095\\
1777.49065595772	1071.97991959039\\
1780.46580170698	1075.87039807707\\
1783.41524741717	1079.74905004661\\
1786.354177639	1083.63567586132\\
1789.28257081596	1087.53024701349\\
1792.20040546883	1091.43273493716\\
1795.10766019583	1095.34311100828\\
1798.00431367275	1099.26134654498\\
1800.89034465316	1103.18741280772\\
1803.78045007448	1107.14147473736\\
1806.64511788206	1111.0831557819\\
1809.49909980858	1115.03258083369\\
1812.3423749206	1118.98972092439\\
1815.17492236324	1122.95454702911\\
1817.99672136027	1126.92703006655\\
1820.8077512143	1130.90714089931\\
1823.60799130693	1134.89485033399\\
1826.4116979694	1138.91063718618\\
1829.19024140008	1142.91349460503\\
1831.95793357965	1146.92386255328\\
1834.71475420762	1150.94171161561\\
1837.46068306323	1154.96701232181\\
1840.19570000557	1158.99973514705\\
1842.9197849738	1163.03985051203\\
1845.63291798723	1167.08732878328\\
1848.3489080698	1171.16295302517\\
1851.04002113015	1175.225105363\\
1853.72012266976	1179.29453122223\\
1856.3891930306	1183.37120075436\\
1859.04721263553	1187.45508405774\\
1861.69416198847	1191.54615117785\\
1864.33002167452	1195.64437210744\\
1866.95477236011	1199.74971678684\\
1869.581769271	1203.88326276031\\
1872.18418706232	1208.00280069153\\
1874.775438239	1212.12937171738\\
1877.35550379471	1216.26294557021\\
1879.92436480515	1220.403491931\\
1882.4820024282	1224.55098042959\\
1885.02839790405	1228.70538064492\\
1887.56353255534	1232.86666210523\\
1890.08738778729	1237.03479428829\\
1892.61280084493	1241.23117415347\\
1895.11398369788	1245.41295074175\\
1897.60383174522	1249.60148601956\\
1900.08232672438	1253.79674926476\\
1902.54945045608	1257.99870970583\\
1905.00518484439	1262.20733652218\\
1907.44951187696	1266.42259884431\\
1909.88241362505	1270.64446575403\\
1912.31626045592	1274.89460748033\\
1914.72619935896	1279.12962407868\\
1917.12465959945	1283.37115205234\\
1919.51162358514	1287.61916029046\\
1921.88707380808	1291.87361763467\\
1924.25099284479	1296.13449287931\\
1926.60336335633	1300.40175477163\\
1928.94416808849	1304.67537201206\\
1931.28530471605	1308.97727791323\\
1933.60286693024	1313.26354394501\\
1935.90881202023	1317.55607097733\\
1938.20312307235	1321.85482752528\\
1940.48578325827	1326.15978205826\\
1942.75677583508	1330.47090300022\\
1945.01608414546	1334.78815872987\\
1947.26369161778	1339.11151758094\\
1949.51101764193	1343.46316564011\\
1951.73511384795	1347.79866643998\\
1953.9474599285	1352.14017492278\\
1956.14803965646	1356.48765924434\\
1958.33683689099	1360.84108751663\\
1960.51383557766	1365.20042780806\\
1962.67901974857	1369.56564814366\\
1964.83237352249	1373.93671650534\\
1966.98483263675	1378.33606132544\\
1969.11441744692	1382.71875908636\\
1971.23212465327	1387.10720838881\\
1973.33793872283	1391.50137704432\\
1975.43184421081	1395.90123282239\\
1977.51382579657	1400.30674344746\\
1979.58386842143	1404.71787655208\\
1981.64195643094	1409.13459972462\\
1983.6880723663	1413.55688125531\\
1985.73260523689	1418.00741208699\\
1987.75485000938	1422.44085170192\\
1989.77091162698	1426.87997798596\\
1991.79619155068	1431.31704918452\\
1993.83352762084	1435.74841538083\\
1995.88264911087	1440.17431808876\\
1997.94364158309	1444.59476163986\\
2000.01660423935	1449.00961865535\\
2002.11225605998	1453.44142773781\\
2004.20918242309	1457.84494381815\\
2006.31802507237	1462.2427659929\\
2008.43877003842	1466.63486148515\\
2010.57140267756	1471.02119713333\\
2012.71590728188	1475.40174067674\\
2014.87226797334	1479.77646011312\\
2017.04046891925	1484.14532339062\\
2019.23170429847	1488.53065744939\\
2021.42359851135	1492.88768183233\\
2023.62728494486	1497.23875385883\\
2025.84274743413	1501.58384161585\\
2028.06996972921	1505.92291323311\\
2030.30893549404	1510.25593688413\\
2032.55962830623	1514.58288078692\\
2034.82203165736	1518.90371320414\\
2037.10782109923	1523.24051316609\\
2039.39365549612	1527.5489958254\\
2041.69115030099	1531.8512718863\\
2044.00028866211	1536.14730979239\\
2046.32105364236	1540.43707803303\\
2048.65342821935	1544.72054514356\\
2050.99739528555	1548.99767970551\\
2053.3529376484	1553.26845034688\\
2055.73220676413	1557.55467779679\\
2058.11090693821	1561.81259362562\\
2060.50113022783	1566.06405153015\\
2062.90285910112	1570.30902032672\\
2065.31607594182	1574.54746887928\\
2067.74076304943	1578.77936609957\\
2070.17690263931	1583.00468094741\\
2072.62447684284	1587.22338243086\\
2075.08346770752	1591.4354396065\\
2077.56655520439	1595.66237037958\\
2080.04838350675	1599.86101182318\\
2082.54157401225	1604.05291625574\\
2085.04610843376	1608.23805293043\\
2087.56196840099	1612.41639115002\\
2090.08913546055	1616.58790026717\\
2092.62759107616	1620.75254968461\\
2095.17731662871	1624.91030885539\\
2097.75145559371	1629.08241574178\\
2100.32372237988	1633.22626724511\\
2102.90720264808	1637.36313700092\\
2105.50187744893	1641.49299466603\\
2108.10772775097	1645.61580994868\\
2110.72473444076	1649.73155260878\\
2113.35287832304	1653.84019245811\\
2115.99214012087	1657.94169936052\\
2118.65612063623	1662.05702135254\\
2121.31761686864	1666.14413518908\\
2123.99017259132	1670.22402582322\\
2126.67376820154	1674.29666332973\\
2129.36838401561	1678.36201783654\\
2132.07400026902	1682.42005952504\\
2134.79059711656	1686.47075863021\\
2137.51815463251	1690.51408544091\\
2140.27072455241	1694.57068822139\\
2143.02019925316	1698.5991433329\\
2145.78057425414	1702.62013718226\\
2148.55182930848	1706.63364027621\\
2151.33394408952	1710.63962317647\\
2154.12689819095	1714.63805649986\\
2156.93067112697	1718.62891091862\\
2159.74524233243	1722.61215716053\\
2162.58510787151	1726.608134012\\
2165.42126871035	1730.57603691148\\
2168.26816553592	1734.53624399606\\
2171.12577746673	1738.48872621836\\
2173.9940835427	1742.43345458765\\
2176.87306272534	1746.37040017007\\
2179.76269389785	1750.29953408883\\
2182.66295586533	1754.22082752444\\
2185.57382735491	1758.13425171492\\
2188.51029610858	1762.059785887\\
2191.44237663735	1765.95734479832\\
2194.38500228683	1769.84694837137\\
2197.33815147338	1773.72856807664\\
2200.30180253619	1777.60217544315\\
2203.27593373743	1781.4677420587\\
2206.26052326238	1785.32523957005\\
2209.25554921966	1789.17463968316\\
2212.27642895669	1793.03559201347\\
2215.29231502853	1796.86867078941\\
2218.31857128005	1800.69356749036\\
2221.35517551418	1804.51025406139\\
2224.40210545798	1808.31870250781\\
2227.45933876279	1812.11888489535\\
2230.52685300435	1815.91077335036\\
2233.60462568303	1819.69434006001\\
2236.70849650493	1823.48889579227\\
2239.80677056876	1827.25569277822\\
2242.91523499695	1831.01408479823\\
2246.03386698945	1834.76404428521\\
2249.16264367165	1838.50554373388\\
2252.30154209455	1842.23855570104\\
2255.45053923491	1845.96305280571\\
2258.60961199543	1849.67900772937\\
2261.79501499554	1853.40538331558\\
2264.97422077562	1857.1041280112\\
2268.16343231497	1860.79424880053\\
2271.36262622127	1864.47571861723\\
2274.57177902901	1868.1485104584\\
2277.79086719965	1871.81259738478\\
2281.01986712175	1875.46795252095\\
2284.25875511121	1879.11454905554\\
2287.52419306045	1882.77099299428\\
2290.78283624086	1886.39994688572\\
2294.05129587245	1890.02006198402\\
2297.32954798163	1893.6313117363\\
2300.61756852303	1897.2336696547\\
2303.9153333796	1900.82710931661\\
2307.22281836284	1904.41160436477\\
2310.53999921296	1907.98712850758\\
2313.86685159907	1911.55365551919\\
2317.22048619055	1915.12937954437\\
2320.56665764663	1918.67778739591\\
2323.92242708821	1922.21711969501\\
2327.28776990132	1925.74735048132\\
2330.66266140178	1929.26845386125\\
2334.04707683537	1932.78040400815\\
2337.44099137803	1936.28317516248\\
2340.84438013604	1939.77674163206\\
2344.27474418691	1943.27892234714\\
2347.697054673	1946.75395510061\\
2351.12876414116	1950.219706361\\
2354.56984742041	1953.67615070765\\
2358.02027927101	1957.1232627882\\
2361.4800343847	1960.56101731869\\
2364.94908738479	1963.98938908382\\
2368.42741282643	1967.4083529371\\
2371.93289396904	1970.83534421855\\
2375.42973490318	1974.235368511\\
2378.93577139816	1977.62590973229\\
2382.45097773783	1981.00694301343\\
2385.97532813877	1984.37844355516\\
2389.50879675053	1987.74038662814\\
2393.05135765576	1991.09274757312\\
2396.60298487043	1994.43550180114\\
2400.18193542995	1997.78569286659\\
2403.75166319878	2001.10911059116\\
2407.33037878504	2004.4228481238\\
2410.91805593949	2007.72688115887\\
2414.51466834717	2011.0211854619\\
2418.12018962757	2014.30573686977\\
2421.73459333486	2017.58051129088\\
2425.35785295806	2020.84548470535\\
2429.008590727	2024.11730087072\\
2432.64952745828	2027.36254992776\\
2436.29924003907	2030.59792622209\\
2439.95770169936	2033.82340602282\\
2443.62488560499	2037.03896567166\\
2447.30076485783	2040.24458158307\\
2450.98531249598	2043.44023024443\\
2454.67850149398	2046.62588821623\\
2458.38030476295	2049.80153213225\\
2462.1097448741	2052.98334666719\\
2465.82873898208	2056.13884100552\\
2469.55626556854	2059.28425150586\\
2473.29229729276	2062.41955509722\\
2477.03680675162	2065.54472878272\\
2480.78976647982	2068.65974963977\\
2484.5511489501	2071.76459482027\\
};
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
389.956447337215	190.364897947876\\
394.34867056824	192.480081176074\\
398.740893799264	194.595264404273\\
403.133117030288	196.710447632471\\
407.525340261313	198.825630860669\\
411.940087714034	200.951661182345\\
416.332310945058	203.066844410543\\
420.724534176083	205.182027638741\\
425.116757407107	207.297210866939\\
429.508980638131	209.412394095137\\
433.901203869156	211.527577323335\\
438.29342710018	213.642760551534\\
442.685650331204	215.757943779732\\
447.077873562228	217.87312700793\\
451.49262101495	219.999157329606\\
455.884844245974	222.114340557804\\
460.277067476998	224.229523786002\\
464.669290708023	226.3447070142\\
469.061513939047	228.459890242398\\
473.453737170071	230.575073470596\\
477.845960401095	232.690256698795\\
482.23818363212	234.805439926993\\
486.652931084841	236.931470248669\\
491.045154315866	239.046653476867\\
495.43737754689	241.161836705065\\
499.829600777914	243.277019933263\\
504.221824008938	245.392203161461\\
508.614047239963	247.507386389659\\
513.006270470987	249.622569617857\\
517.398493702011	251.737752846055\\
521.813241154733	253.863783167731\\
526.205464385757	255.97896639593\\
530.597687616781	258.094149624128\\
534.989910847806	260.209332852326\\
539.38213407883	262.324516080524\\
543.774357309854	264.439699308722\\
548.166580540878	266.55488253692\\
552.558803771902	268.670065765118\\
556.973551224624	270.796096086794\\
561.365774455648	272.911279314992\\
565.757997686673	275.026462543191\\
570.150220917697	277.141645771389\\
574.542444148721	279.256828999587\\
578.934667379746	281.372012227785\\
583.32689061077	283.487195455983\\
587.719113841794	285.602378684181\\
592.133861294516	287.728409005857\\
596.52608452554	289.843592234056\\
600.918307756564	291.958775462254\\
605.310530987589	294.073958690452\\
609.702754218613	296.18914191865\\
614.094977449637	298.304325146848\\
618.487200680661	300.419508375046\\
622.879423911685	302.534691603244\\
627.27164714271	304.649874831442\\
631.686394595432	306.775905153118\\
636.078617826456	308.891088381316\\
640.47084105748	311.006271609514\\
644.863064288504	313.121454837713\\
649.255287519528	315.236638065911\\
653.647510750553	317.351821294109\\
658.039733981577	319.467004522307\\
662.431957212601	321.582187750505\\
666.846704665323	323.708218072181\\
671.238927896347	325.823401300379\\
675.631151127372	327.938584528577\\
680.023374358396	330.053767756776\\
684.41559758942	332.168950984974\\
688.807820820444	334.284134213172\\
693.200044051468	336.39931744137\\
697.592267282492	338.514500669568\\
702.007014735215	340.640530991244\\
706.399237966239	342.755714219442\\
710.791461197263	344.87089744764\\
715.183684428287	346.986080675838\\
719.575907659311	349.101263904036\\
723.968130890335	351.216447132234\\
728.36035412136	353.331630360433\\
732.752577352384	355.446813588631\\
737.167324805106	357.572843910307\\
741.55954803613	359.688027138505\\
745.951771267154	361.803210366703\\
750.343994498179	363.918393594901\\
754.736217729203	366.033576823099\\
759.128440960227	368.148760051297\\
763.520664191251	370.263943279495\\
767.912887422275	372.379126507693\\
772.327634874997	374.50515682937\\
776.719858106022	376.620340057568\\
781.112081337046	378.735523285766\\
785.50430456807	380.850706513964\\
789.896527799094	382.965889742162\\
794.288751030118	385.08107297036\\
798.680974261143	387.196256198558\\
803.073197492167	389.311439426756\\
807.465420723191	391.426622654954\\
811.880168175913	393.552652976631\\
816.272391406937	395.667836204829\\
820.664614637961	397.783019433027\\
825.056837868986	399.898202661225\\
829.44906110001	402.013385889423\\
833.841284331034	404.128569117621\\
838.233507562058	406.243752345819\\
842.625730793082	408.358935574017\\
847.040478245804	410.484965895693\\
851.432701476829	412.600149123892\\
855.824924707853	414.71533235209\\
860.217147938877	416.830515580288\\
864.609371169901	418.945698808486\\
869.001594400925	421.060882036684\\
873.39381763195	423.176065264882\\
877.786040862974	425.29124849308\\
882.200788315696	427.417278814756\\
886.59301154672	429.532462042954\\
890.985234777744	431.647645271153\\
895.377458008768	433.762828499351\\
899.769681239793	435.878011727549\\
904.161904470817	437.993194955747\\
908.554127701841	440.108378183945\\
912.946350932865	442.223561412143\\
917.361098385587	444.349591733819\\
921.753321616612	446.464774962017\\
926.145544847636	448.579958190215\\
930.53776807866	450.695141418413\\
934.929991309684	452.810324646612\\
939.322214540708	454.92550787481\\
943.714437771732	457.040691103008\\
948.106661002757	459.155874331206\\
952.521408455478	461.281904652882\\
956.913631686503	463.39708788108\\
961.305854917527	465.512271109278\\
965.698078148552	467.627454337476\\
970.090301379575	469.742637565674\\
974.4825246106	471.857820793873\\
978.874747841624	473.973004022071\\
983.266971072648	476.088187250269\\
987.659194303672	478.203370478467\\
992.073941756394	480.329400800143\\
996.466164987419	482.444584028341\\
1000.85838821844	484.559767256539\\
1005.25061144947	486.674950484737\\
1009.64283468049	488.790133712935\\
1014.03505791152	490.905316941133\\
1018.42728114254	493.020500169332\\
1022.81950437356	495.13568339753\\
1027.23425182629	497.261713719206\\
1031.62647505731	499.376896947404\\
1036.01869828834	501.492080175602\\
1040.41092151936	503.6072634038\\
1044.80314475039	505.722446631998\\
1049.19536798141	507.837629860196\\
1053.58759121243	509.952813088394\\
1057.97981444346	512.067996316592\\
1062.39456189618	514.194026638269\\
1066.78678512721	516.309209866466\\
1071.17900835823	518.424393094664\\
1075.57123158926	520.539576322862\\
1079.96345482028	522.65475955106\\
1084.35567805131	524.769942779258\\
1088.74790128233	526.885126007455\\
1093.14012451336	529.000309235653\\
1097.55487196608	531.126339557329\\
1101.9470951971	533.241522785527\\
1106.33931842813	535.356706013725\\
1110.73154165914	537.471889241923\\
1115.12376488955	539.587072470062\\
1119.51598807011	541.702255693497\\
1123.908207211	543.817438536956\\
1128.30013388396	545.932602272848\\
1132.710363524	548.060256450928\\
1137.09169174871	550.186566493605\\
1141.46722264762	552.324677742999\\
1145.83694649951	554.474630804886\\
1150.20083153828	556.636410626509\\
1154.55884575913	558.81000136048\\
1158.91095719686	560.995387064021\\
1163.25713392952	563.192551707743\\
1167.59734407868	565.401479175867\\
1171.9537670175	567.633571582117\\
1176.28191752136	569.86603611379\\
1180.60400589852	572.110214516556\\
1184.92000044725	574.366090329759\\
1189.22986951054	576.633647006957\\
1193.53358147627	578.912867916038\\
1197.8311047775	581.203736339345\\
1202.12240789266	583.506235473797\\
1206.42941779904	585.832245577674\\
1210.70815384776	588.158014805518\\
1214.98057525092	590.495363731439\\
1219.24665067108	592.844275211392\\
1223.50634881738	595.204732016532\\
1227.7596384457	597.576716833342\\
1232.00648835893	599.960212263754\\
1236.2468674072	602.355200825285\\
1240.50243986524	604.77403533658\\
1244.72975033278	607.192016083805\\
1248.95049660394	609.6214369133\\
1253.16464772034	612.062280005687\\
1257.37217277196	614.514527457818\\
1261.57304089737	616.978161282906\\
1265.76722128396	619.453163410654\\
1269.95468316818	621.93951568739\\
1274.15681793905	624.450037685796\\
1278.3307158708	626.959093433612\\
1282.49780314075	629.479444270722\\
1286.65804918409	632.01107171079\\
1290.81142348616	634.553957184783\\
1294.95789558273	637.108082041095\\
1299.09743506019	639.673427545694\\
1303.23001155576	642.249974882253\\
1307.37673351783	644.851004351752\\
1311.49525706461	647.449955773563\\
1315.60672668536	650.060051982674\\
1319.7111122232	652.681273834482\\
1323.80838357323	655.313602102792\\
1327.89851068271	657.957017479952\\
1331.9814635513	660.611500576996\\
1336.05721223129	663.27703192379\\
1340.12572682777	665.953591969169\\
1344.20778564866	668.654971823013\\
1348.26170511406	671.353586585669\\
1352.30830097001	674.063170801388\\
1356.34754353545	676.78370459585\\
1360.3794031833	679.515168014431\\
1364.40385034058	682.257541022349\\
1368.42085548872	685.010803504807\\
1372.4303891637	687.77493526715\\
1376.45292581601	690.56417462902\\
1380.44738967014	693.350039520563\\
1384.43429383054	696.146712519574\\
1388.41360905402	698.954173112953\\
1392.38530615303	701.772400708481\\
1396.3493559959	704.601374634973\\
1400.30572950704	707.441074142433\\
1404.25439766716	710.2914784022\\
1408.21552144544	713.167266251098\\
1412.14865217813	716.03907183686\\
1416.07399068612	718.921519104374\\
1419.99150817779	721.814586911399\\
1423.90117591886	724.718254037802\\
1427.80296523263	727.632499185713\\
1431.69684750019	730.557300979684\\
1435.58279416061	733.492637966844\\
1439.48064322518	736.45362260153\\
1443.35059215458	739.410019052308\\
1447.21251999088	742.376885757223\\
1451.06639840754	745.354200954833\\
1454.91219913709	748.341942807063\\
1458.74989397128	751.340089399369\\
1462.57945476131	754.3486187409\\
1466.40085341805	757.367508764657\\
1470.23359567014	760.412298438996\\
1474.03854381162	763.451896165504\\
1477.83524576172	766.501787797216\\
1481.62367367236	769.561950963711\\
1485.4037997561	772.632363219241\\
1489.17559628642	775.713002042888\\
1492.93903559788	778.803844838734\\
1496.69409008632	781.904868936021\\
1500.4407322091	785.016051589325\\
1504.19808295032	788.153402819158\\
1507.92777445774	791.284885843015\\
1511.64897119488	794.426458615829\\
1515.36164586746	797.578098094724\\
1519.06577124368	800.739781162995\\
1522.76132015446	803.911484630274\\
1526.44826549363	807.093185232709\\
1530.12658021808	810.284859633122\\
1533.81503374048	813.502928611571\\
1537.47596174551	816.714531142681\\
1541.12817824224	819.936036894447\\
1544.77165644234	823.167422237698\\
1548.40636962157	826.408663470806\\
1552.03229111998	829.65973681986\\
1555.64939434208	832.920618438837\\
1559.25765275707	836.191284409783\\
1562.87547538367	839.488558553855\\
1566.46591914736	842.778771048909\\
1570.0474387594	846.078695581519\\
1573.62000795	849.388307947325\\
1577.18360051504	852.707583870916\\
1580.7381903162	856.036499006011\\
1584.28375128122	859.375028935629\\
1587.82025740404	862.723149172278\\
1591.36574865636	866.098078670313\\
1594.88402056936	869.465354637113\\
1598.39315988195	872.84214689343\\
1601.89314085526	876.228430671094\\
1605.38393781756	879.624181132322\\
1608.86552516451	883.029373369902\\
1612.33787735929	886.443982407376\\
1615.80096893283	889.867983199222\\
1619.27246233019	893.318981739346\\
1622.71690870592	896.7617384637\\
1626.15201832508	900.213811256604\\
1629.57776599178	903.675174797715\\
1632.9941265788	907.145803698554\\
1636.40107502777	910.625672502687\\
1639.79858634934	914.114755685916\\
1643.18663562336	917.613027656463\\
1646.5651979991	921.120462755161\\
1649.95150131814	924.655092461845\\
1653.31096664591	928.180823220249\\
1656.66087080844	931.715639586802\\
1660.00118923481	935.259515634259\\
1663.33189742441	938.812425368933\\
1666.65297094708	942.37434273088\\
1669.96438544336	945.945241594096\\
1673.26611662461	949.525095766706\\
1676.57499738281	953.132305971979\\
1679.85723937617	956.730037503488\\
1683.12972548554	960.336645232588\\
1686.39243170785	963.952102705459\\
1689.64533411174	967.576383403373\\
1692.88840883776	971.209460742894\\
1696.12163209856	974.851308076071\\
1699.34498017901	978.501898690632\\
1702.57488310926	982.17999390417\\
1705.77835902234	985.848035174003\\
1708.97188891821	989.524739058803\\
1712.15544937293	993.210078590604\\
1715.32901703569	996.904026738105\\
1718.49256862893	1000.60655640687\\
1721.64608094858	1004.31764043953\\
1724.78953086418	1008.03725161597\\
1727.93893782119	1011.78450302949\\
1731.06214193036	1015.52112995532\\
1734.17521456403	1019.26620184181\\
1737.2781328884	1023.01969121953\\
1740.37087414414	1026.78157055731\\
1743.45341564656	1030.55181226245\\
1746.52573478578	1034.33038868092\\
1749.58780902687	1038.11727209756\\
1752.65523970073	1041.93191839741\\
1755.69670401238	1045.73537465973\\
1758.72785615232	1049.54705425902\\
1761.74867388762	1053.36692923731\\
1764.75913506115	1057.19497157649\\
1767.75921759172	1061.03115319858\\
1770.74889947429	1064.87544596588\\
1773.72815878006	1068.72782168121\\
1776.69697365669	1072.58825208813\\
1779.67046633254	1076.47656774386\\
1782.61827325214	1080.35306345958\\
1785.55557052923	1084.23752858999\\
1788.4823366193	1088.12993464324\\
1791.39855005504	1092.03025306923\\
1794.30418944657	1095.93845525985\\
1797.19923348154	1099.85451254915\\
1800.08366092531	1103.77839621358\\
1802.97216054942	1107.73025998382\\
1805.83523669667	1111.66974975419\\
1808.68763290338	1115.6169792291\\
1811.52932824777	1119.57191945632\\
1814.36030188652	1123.53454142708\\
1817.18053305495	1127.50481607629\\
1819.99000106719	1131.4827142827\\
1822.78868531626	1135.46820686917\\
1825.59083421249	1139.48176126672\\
1828.36783386122	1143.482393421\\
1831.13398829126	1147.49053193176\\
1833.88927721339	1151.50614740005\\
1836.63368041807	1155.52921037204\\
1839.36717777562	1159.55969133931\\
1842.08974923631	1163.59756073901\\
1844.80137483057	1167.64278895412\\
1847.51585591006	1171.71614749544\\
1850.20547379246	1175.77604162423\\
1852.88408627559	1179.84320523328\\
1855.55167371232	1183.91760849066\\
1858.2082165364	1187.99922151136\\
1860.85369526259	1192.0880143575\\
1863.48809048676	1196.18395703853\\
1866.11138288609	1200.28701951146\\
1868.73692026633	1204.41826760337\\
1871.33789218649	1208.53551544251\\
1873.92770369963	1212.6597924688\\
1876.50633580999	1216.79106843139\\
1879.07376960378	1220.92931302812\\
1881.62998624935	1225.07449590573\\
1884.17496699731	1229.22658666005\\
1886.70869318069	1233.38555483627\\
1889.23114621503	1237.55136992913\\
1891.7551562133	1241.74541700332\\
1894.25494947234	1245.92486892089\\
1896.74341422684	1250.11107577305\\
1899.22053222439	1254.3040068547\\
1901.68628529578	1258.50363141148\\
1904.14065535517	1262.7099186399\\
1906.58362440019	1266.92283768761\\
1909.01517451207	1271.14235765364\\
1911.44766918556	1275.39013672046\\
1913.85626921747	1279.62279906963\\
1916.25339696782	1283.86196917664\\
1918.63903485413	1288.10761594793\\
1921.0131653782	1292.35970824245\\
1923.37577112621	1296.6182148719\\
1925.72683476886	1300.8831046009\\
1928.06633906152	1305.15434614727\\
1930.40617506924	1309.45386063099\\
1932.72244976438	1313.73774394167\\
1935.02711379324	1318.0278847746\\
1937.32015025155	1322.32425166238\\
1939.60154232031	1326.62681309194\\
1941.87127326593	1330.93553750476\\
1944.12932644034	1335.25039329716\\
1946.37568528112	1339.57134882045\\
1948.62176283428	1343.92057782824\\
1950.8446234785	1348.25366855504\\
1953.05574052907	1352.59276362731\\
1955.25509776787	1356.93783121856\\
1957.44267906301	1361.28883945851\\
1959.61846836901	1365.6457564333\\
1961.78244972683	1370.00855018575\\
1963.93460726404	1374.37718871557\\
1966.08587064299	1378.77408798736\\
1968.21427242937	1383.15434945605\\
1970.33080321456	1387.54035927119\\
1972.43544747419	1391.93208526219\\
1974.52818977112	1396.32949521654\\
1976.60901475545	1400.73255688003\\
1978.67790716472	1405.14123795702\\
1980.73485182461	1409.55550611129\\
1982.77983369913	1413.97532901623\\
1984.82323671852	1418.42338668076\\
1986.84450892666	1422.85456312546\\
1988.86126687887	1427.29412194221\\
1990.88747561041	1431.73346318996\\
1992.9256488677	1436.16745937489\\
1994.97582274375	1440.59592125097\\
1997.03798283015	1445.01881436476\\
1999.11211400906	1449.43610625073\\
2001.20892973494	1453.87037381855\\
2003.30701856035	1458.27633693906\\
2005.4170324919	1462.676601581\\
2007.538956053	1467.07113546922\\
2009.67277367972	1471.45990637063\\
2011.8184697209	1475.8428820944\\
2013.97602843826	1480.22003049218\\
2016.14543400652	1484.59131945839\\
2018.33788680436	1488.97908834272\\
2020.53099879472	1493.33853183283\\
2022.73590955204	1497.69201966069\\
2024.95260290369	1502.03951989427\\
2027.18106259061	1506.38100064546\\
2029.42127226745	1510.71643007029\\
2031.6732155027	1515.04577636917\\
2033.93687577877	1519.36900778712\\
2036.22393513405	1523.70821561307\\
2038.5110394652	1528.01909041195\\
2040.80981067837	1532.32375516426\\
2043.12023191248	1536.62217829607\\
2045.442286221	1540.91432827923\\
2047.77595657207	1545.20017363162\\
2050.12122584866	1549.47968291732\\
2052.47807684865	1553.75282474692\\
2054.85866777908	1558.04143196468\\
2057.23868944782	1562.30171184017\\
2059.63024062987	1566.55553020366\\
2062.03330378362	1570.80285585416\\
2064.44786128304	1575.04365763834\\
2066.87389541777	1579.27790445067\\
2069.3113883933	1583.50556523373\\
2071.76032233107	1587.72660897839\\
2074.22067926863	1591.94100472404\\
2076.70514622124	1596.17028232283\\
2079.18835327602	1600.37125488346\\
2081.6829288423	1604.56548669039\\
2084.18885462282	1608.7529469797\\
2086.70611223707	1612.93360503713\\
2089.23468322141	1617.10743019833\\
2091.77454902926	1621.27439184903\\
2094.32569103117	1625.43445942531\\
2096.90126000422	1629.60888268086\\
2099.47495575472	1633.7550348636\\
2102.05987121301	1637.89420142027\\
2104.6559874192	1642.02635199084\\
2107.26328533122	1646.15145626676\\
2109.88174582503	1650.26948399112\\
2112.51134969471	1654.38040495894\\
2115.15207765261	1658.48418901735\\
2117.81753805618	1662.60179583321\\
2120.4805127932	1666.69117883015\\
2123.15455316071	1670.77333461209\\
2125.83963954508	1674.84823323718\\
2128.53575225168	1678.91584481678\\
2131.24287150503	1682.9761395157\\
2133.96097744889	1687.02908755241\\
2136.69005014648	1691.07465919927\\
2139.44414913917	1695.13351418434\\
2142.19515118986	1699.16420587068\\
2144.95705959257	1703.18743215009\\
2147.72985408917	1707.20316351295\\
2150.51351434171	1711.21137050462\\
2153.30801993255	1715.21202372564\\
2156.1133503645	1719.20509383192\\
2158.92948506099	1723.19055153503\\
2161.77092813873	1727.18874691323\\
2164.60866445495	1731.15885275071\\
2167.4571427184	1735.1212584983\\
2170.31634203601	1739.07593509248\\
2173.18624143604	1743.02285352644\\
2176.0668198683	1746.96198485025\\
2178.95805620428	1750.89330017108\\
2181.85992923731	1754.81677065347\\
2184.77241768268	1758.73236751943\\
2187.7105176079	1762.66008108787\\
2190.64422686739	1766.55980386171\\
2193.58848710208	1770.45156687821\\
2196.54327671633	1774.335341592\\
2199.5085740373	1778.21109951632\\
2202.48435731507	1782.07881222318\\
2205.47060472283	1785.93845134361\\
2208.46729435702	1789.78998856783\\
2211.48985212907	1793.65308442038\\
2214.50741345893	1797.48829124129\\
2217.53535072577	1801.31531144224\\
2220.5736417202	1805.13411695274\\
2223.6222641569	1808.94467976257\\
2226.68119567479	1812.74697192193\\
2229.75041383717	1816.54096554169\\
2232.82989613189	1820.3266327936\\
2235.93549106356	1824.12329516645\\
2239.03548612529	1827.89218337957\\
2242.14567720879	1831.65266195804\\
2245.26604150136	1835.40470331948\\
2248.39655611569	1839.14827994334\\
2251.53719809001	1842.88336437117\\
2254.68794438831	1846.60992920679\\
2257.84877190044	1850.32794711654\\
2261.03594427469	1854.05639147152\\
2264.21691598363	1857.75718959357\\
2267.4078990067	1861.44935901908\\
2270.60886993862	1865.13287266669\\
2273.81980530083	1868.80770351849\\
2277.04068154171	1872.47382462028\\
2280.27147503672	1876.13120908171\\
2283.51216208858	1879.77983007654\\
2286.77941384468	1883.43830393986\\
2290.03986705486	1887.06927249183\\
2293.31014216594	1890.69139734111\\
2296.59021519103	1894.30465192007\\
2299.88006207139	1897.90900972618\\
2303.17965867658	1901.50444432211\\
2306.48898080466	1905.09092933602\\
2309.80800418237	1908.66843846167\\
2313.1367044653	1912.23694545867\\
2316.49220182692	1915.81465457239\\
2319.84023190494	1919.36503234507\\
2323.19786529683	1922.90632952432\\
2326.56507737497	1926.43852013538\\
2329.94184344145	1929.96157827029\\
2333.3281387283	1933.47547808805\\
2336.7239383977	1936.98019381485\\
2340.12921754206	1940.4756997442\\
2343.56148695974	1943.97982469857\\
2346.98569833661	1947.45678661742\\
2350.41931391338	1950.92446188787\\
2353.86230850511	1954.38282507516\\
2357.31465685805	1957.83185081284\\
2360.77633364985	1961.27151380293\\
2364.24731348975	1964.70178881612\\
2367.72757091875	1968.12265069196\\
2371.23499912926	1971.5515444496\\
2374.73378232954	1974.95345624491\\
2378.24176619552	1978.34587970184\\
2381.75892499675	1981.72878993759\\
2385.28523293552	1985.10216213914\\
2388.820664147	1988.46597156341\\
2392.36519269944	1991.82019353748\\
2395.91879259439	1995.16480345872\\
2399.49973100774	1998.51685434305\\
2403.07144150515	2001.84211702078\\
2406.65214480946	2005.15769412993\\
2410.24181465686	2008.46356135136\\
2413.84042471776	2011.75969443716\\
2417.447948597	2015.04606921079\\
2421.06435983406	2018.32266156727\\
2424.68963190324	2021.5894474734\\
2428.34239737758	2024.86307992616\\
2431.98535636795	2028.11013051948\\
2435.63709607957	2031.34730286654\\
2439.29758972755	2034.57457322327\\
2442.96681046285	2037.79191791825\\
2446.64473137237	2040.99931335284\\
2450.33132547927	2044.19673600139\\
2454.02656574303	2047.38416241136\\
2457.73042505977	2050.56156920354\\
2461.46193656613	2053.74515003715\\
2465.1829962649	2056.90239606022\\
2468.91259317873	2060.04955264459\\
2472.65069995169	2063.18659670644\\
2476.39728916544	2066.31350523613\\
2480.15233333945	2069.43025529835\\
2483.91580493114	2072.5368240323\\
};
\addlegendentry{Lane edge}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
391.56181717195	187.031313136637\\
395.954040402975	189.146496364836\\
400.346263633999	191.261679593034\\
404.738486865023	193.376862821232\\
409.130710096047	195.49204604943\\
413.545457548769	197.618076371106\\
417.937680779793	199.733259599304\\
422.329904010818	201.848442827502\\
426.722127241842	203.9636260557\\
431.114350472866	206.078809283898\\
435.50657370389	208.193992512096\\
439.898796934915	210.309175740295\\
444.291020165939	212.424358968493\\
448.683243396963	214.539542196691\\
453.097990849685	216.665572518367\\
457.490214080709	218.780755746565\\
461.882437311733	220.895938974763\\
466.274660542758	223.011122202961\\
470.666883773782	225.126305431159\\
475.059107004806	227.241488659357\\
479.45133023583	229.356671887556\\
483.843553466855	231.471855115754\\
488.258300919576	233.59788543743\\
492.6505241506	235.713068665628\\
497.042747381625	237.828251893826\\
501.434970612649	239.943435122024\\
505.827193843673	242.058618350222\\
510.219417074698	244.17380157842\\
514.611640305722	246.288984806618\\
519.003863536746	248.404168034816\\
523.418610989468	250.530198356493\\
527.810834220492	252.645381584691\\
532.203057451516	254.760564812889\\
536.595280682541	256.875748041087\\
540.987503913565	258.990931269285\\
545.379727144589	261.106114497483\\
549.771950375613	263.221297725681\\
554.164173606637	265.336480953879\\
558.578921059359	267.462511275555\\
562.971144290383	269.577694503753\\
567.363367521408	271.692877731952\\
571.755590752432	273.80806096015\\
576.147813983456	275.923244188348\\
580.540037214481	278.038427416546\\
584.932260445505	280.153610644744\\
589.324483676529	282.268793872942\\
593.739231129251	284.394824194618\\
598.131454360275	286.510007422817\\
602.523677591299	288.625190651015\\
606.915900822324	290.740373879213\\
611.308124053348	292.855557107411\\
615.700347284372	294.970740335609\\
620.092570515396	297.085923563807\\
624.48479374642	299.201106792005\\
628.877016977445	301.316290020203\\
633.291764430167	303.442320341879\\
637.683987661191	305.557503570077\\
642.076210892215	307.672686798275\\
646.468434123239	309.787870026474\\
650.860657354263	311.903053254672\\
655.252880585288	314.01823648287\\
659.645103816312	316.133419711068\\
664.037327047336	318.248602939266\\
668.452074500058	320.374633260942\\
672.844297731082	322.48981648914\\
677.236520962107	324.604999717338\\
681.628744193131	326.720182945537\\
686.020967424155	328.835366173735\\
690.413190655179	330.950549401933\\
694.805413886203	333.065732630131\\
699.197637117227	335.180915858329\\
703.61238456995	337.306946180005\\
708.004607800974	339.422129408203\\
712.396831031998	341.537312636401\\
716.789054263022	343.652495864599\\
721.181277494046	345.767679092797\\
725.573500725071	347.882862320995\\
729.965723956095	349.998045549194\\
734.357947187119	352.113228777392\\
738.772694639841	354.239259099068\\
743.164917870865	356.354442327266\\
747.557141101889	358.469625555464\\
751.949364332914	360.584808783662\\
756.341587563938	362.69999201186\\
760.733810794962	364.815175240058\\
765.126034025986	366.930358468256\\
769.51825725701	369.045541696454\\
773.933004709732	371.171572018131\\
778.325227940757	373.286755246329\\
782.717451171781	375.401938474527\\
787.109674402805	377.517121702725\\
791.501897633829	379.632304930923\\
795.894120864853	381.747488159121\\
800.286344095878	383.862671387319\\
804.678567326902	385.977854615517\\
809.070790557926	388.093037843715\\
813.485538010648	390.219068165392\\
817.877761241672	392.33425139359\\
822.269984472696	394.449434621788\\
826.662207703721	396.564617849986\\
831.054430934745	398.679801078184\\
835.446654165769	400.794984306382\\
839.838877396793	402.91016753458\\
844.231100627817	405.025350762778\\
848.645848080539	407.151381084454\\
853.038071311564	409.266564312653\\
857.430294542588	411.381747540851\\
861.822517773612	413.496930769049\\
866.214741004636	415.612113997247\\
870.60696423566	417.727297225445\\
874.999187466685	419.842480453643\\
879.391410697709	421.957663681841\\
883.806158150431	424.083694003517\\
888.198381381455	426.198877231715\\
892.590604612479	428.314060459914\\
896.982827843504	430.429243688112\\
901.375051074528	432.54442691631\\
905.767274305552	434.659610144508\\
910.159497536576	436.774793372706\\
914.5517207676	438.889976600904\\
918.966468220322	441.01600692258\\
923.358691451347	443.131190150778\\
927.750914682371	445.246373378976\\
932.143137913395	447.361556607174\\
936.535361144419	449.476739835373\\
940.927584375443	451.591923063571\\
945.319807606467	453.707106291769\\
949.712030837492	455.822289519967\\
954.126778290213	457.948319841643\\
958.519001521238	460.063503069841\\
962.911224752262	462.178686298039\\
967.303447983287	464.293869526237\\
971.69567121431	466.409052754435\\
976.087894445335	468.524235982634\\
980.480117676359	470.639419210832\\
984.872340907383	472.75460243903\\
989.264564138407	474.869785667228\\
993.679311591129	476.995815988904\\
998.071534822154	479.110999217102\\
1002.46375805318	481.2261824453\\
1006.8559812842	483.341365673498\\
1011.24820451523	485.456548901696\\
1015.64042774625	487.571732129894\\
1020.03265097727	489.686915358093\\
1024.4248742083	491.802098586291\\
1028.83962166102	493.928128907967\\
1033.23184489205	496.043312136165\\
1037.62406812307	498.158495364363\\
1042.0162913541	500.273678592561\\
1046.40851458512	502.388861820759\\
1050.80073781614	504.504045048957\\
1055.19296104717	506.619228277155\\
1059.58518427819	508.734411505353\\
1063.99993173092	510.86044182703\\
1068.39215496194	512.975625055227\\
1072.78437819297	515.090808283425\\
1077.17660142399	517.205991511623\\
1081.56882465502	519.321174739821\\
1085.96104788604	521.436357968019\\
1090.35327111707	523.551541196216\\
1094.74549434809	525.666724424414\\
1099.16024180081	527.79275474609\\
1103.55246503184	529.907937974288\\
1107.94468826286	532.023121202486\\
1112.33691149389	534.13830443069\\
1116.72913472535	536.253487659337\\
1121.12135799156	538.368670924014\\
1125.51358407354	540.483857110136\\
1129.90600742205	542.599260079241\\
1134.32229586678	544.729839942097\\
1138.71255564446	546.86048768644\\
1143.09708766803	549.003000453552\\
1147.4758017277	551.157379903758\\
1151.84866496596	553.323610452244\\
1156.2156452995	555.501676212759\\
1160.57671069718	557.691561209627\\
1164.93182917138	559.893249380452\\
1169.2809687781	562.106724576277\\
1173.64635452178	564.343412385308\\
1177.98340965495	566.580473069301\\
1182.31439018087	568.829271724203\\
1186.63926433258	571.089791855473\\
1190.95800038793	573.362016882599\\
1195.27056666977	575.645930139228\\
1199.57693154621	577.941514873283\\
1203.87706343084	580.248754247089\\
1208.19293441262	582.57955297713\\
1212.48047335861	584.910110319319\\
1216.76168465895	587.252271183176\\
1221.03653691176	589.606018389359\\
1225.30499876176	591.971334673554\\
1229.56703890057	594.348202686597\\
1233.82262606689	596.736604994605\\
1238.07172904677	599.136524079099\\
1242.33605668579	601.560338189151\\
1246.57206418094	603.983296762199\\
1250.80149396623	606.417718953682\\
1255.02431501958	608.863586907536\\
1259.24049636736	611.320882683757\\
1263.45000708465	613.789588258526\\
1267.65281629546	616.269685524345\\
1271.84889317293	618.761156290169\\
1276.05967311518	621.276846519374\\
1280.24215811706	623.791067464773\\
1284.41781843657	626.316606737142\\
1288.58662344603	628.853445812089\\
1292.74854256802	631.401566082351\\
1296.90354527561	633.960948857926\\
1301.05160109262	636.531575366215\\
1305.19267959381	639.113426752154\\
1309.34793265418	641.719810655279\\
1313.47492927743	644.324112218647\\
1317.5948574536	646.939581497578\\
1321.70768696381	649.566199308061\\
1325.8133876412	652.20394638432\\
1329.9119293712	654.852803378955\\
1334.00328209176	657.512750863088\\
1338.08741579354	660.1837693265\\
1342.16430052015	662.865839177779\\
1346.25475732651	665.572779916255\\
1350.31701687745	668.2769498578\\
1354.37193774309	670.992111819738\\
1358.41949018132	673.718245886837\\
1362.45964450409	676.455332063393\\
1366.49237107759	679.203350273381\\
1370.51764032252	681.962280360598\\
1374.53542271422	684.732102088814\\
1378.56623482474	687.527083087158\\
1382.56891637443	690.318682655567\\
1386.56402266887	693.121112566645\\
1390.55152440469	695.934352265062\\
1394.53139233429	698.75838111621\\
1398.50359726607	701.593178406353\\
1402.46811006462	704.438723342778\\
1406.42490165095	707.294995053948\\
1410.39417447047	710.17670259243\\
1414.33539664622	713.054419657577\\
1418.26881055736	715.942800297094\\
1422.19438735302	718.841823325218\\
1426.11209823983	721.751467478134\\
1430.02191448208	724.67171141413\\
1433.92380740198	727.602533713757\\
1437.81774837985	730.543912879982\\
1441.72361623841	733.510992474943\\
1445.60152655516	736.473474429063\\
1449.47139926804	739.446448177067\\
1453.33320599227	742.429891912715\\
1457.1869184022	745.42378375298\\
1461.03250823156	748.428101738208\\
1464.86994727364	751.442823832279\\
1468.69920738151	754.46792792277\\
1472.53983441129	757.518984963271\\
1476.35261014231	760.564839356722\\
1480.15712270814	763.621008832126\\
1483.95334420337	766.687470973014\\
1487.74124678343	769.764203287434\\
1491.52080266474	772.851183208111\\
1495.29198412495	775.948388092612\\
1499.05476350311	779.055795223517\\
1502.80911319991	782.173381808579\\
1506.57419353499	785.3171908226\\
1510.31155772605	788.45511953999\\
1514.04040966162	791.603158762856\\
1517.76072199127	794.761285400891\\
1521.47246742719	797.929476289806\\
1525.1756187444	801.107708191498\\
1528.87014878095	804.295957794228\\
1532.55603043811	807.494201712781\\
1536.25207174043	810.718894526509\\
1539.92053089064	813.937107571335\\
1543.58026060147	817.1652442094\\
1547.2312340295	820.403280762894\\
1550.87342439549	823.651193481403\\
1554.50680498466	826.908958542078\\
1558.13134914679	830.176552049814\\
1561.74703029652	833.453950037425\\
1565.37229532262	836.758010954478\\
1568.97012515319	840.054995676305\\
1572.55901246358	843.361712414757\\
1576.13893092999	846.678136915654\\
1579.70985429436	850.004244853616\\
1583.27175636463	853.340011832249\\
1586.82461101488	856.685413384314\\
1590.36839218556	860.040424971915\\
1593.92117695883	863.422300990659\\
1597.44668638874	866.796507714152\\
1600.96304442092	870.180250303328\\
1604.47022526354	873.573503939036\\
1607.96820319208	876.976243732366\\
1611.45695254951	880.388444724843\\
1614.93644774648	883.810081888595\\
1618.40666326152	887.241130126552\\
1621.88529787313	890.699231670054\\
1625.33682981396	894.149074423372\\
1628.77900578093	897.608252409299\\
1632.21180052633	901.076740255377\\
1635.63518887123	904.554512520868\\
1639.0491457057	908.041543696944\\
1642.45364598901	911.537808206867\\
1645.84866474974	915.043280406186\\
1649.23417708603	918.557934582919\\
1652.62744627837	922.099839329604\\
1655.99382226079	925.632826801556\\
1659.35061739906	929.174918571376\\
1662.69780707171	932.726088658454\\
1666.03536672771	936.2863110156\\
1669.36327188667	939.855559529232\\
1672.68149813899	943.433808019572\\
1675.99002114609	947.021030240834\\
1679.30570842596	950.635664788544\\
1682.59470213262	954.240801143265\\
1685.87391987583	957.85483195429\\
1689.14333760312	961.477730713346\\
1692.40293133392	965.109470847124\\
1695.65267715971	968.750025717474\\
1698.89255124418	972.399368621594\\
1702.12252982343	976.057472792235\\
1705.35907672447	979.743138160996\\
1708.56914223599	983.418728883232\\
1711.76924125974	987.103000039555\\
1714.95935032357	990.795924606492\\
1718.13944602864	994.497475497106\\
1721.30950504952	998.207625561194\\
1724.46950413439	1001.92634758549\\
1727.61942010523	1005.65361429385\\
1730.77530535928	1009.40857811719\\
1733.90493385476	1013.15289557616\\
1737.02441002266	1016.90567536695\\
1740.13371098224	1020.66688996357\\
1743.23281392733	1024.43651177821\\
1746.32169612659	1028.21451316137\\
1749.40033492362	1032.0008664021\\
1752.46870773715	1035.79554372819\\
1755.54244798933	1039.61804106742\\
1758.59016845549	1043.42932532884\\
1761.62755552619	1047.24884984227\\
1764.65458692277	1051.07658659216\\
1767.67124044251	1054.91250750277\\
1770.67749395882	1058.7565844383\\
1773.67332542137	1062.60878920315\\
1776.65871285628	1066.46909354212\\
1779.63363436624	1070.33746914058\\
1782.61324328483	1074.23378736918\\
1785.56711360112	1078.11826132154\\
1788.51045264497	1082.010721081\\
1791.44323882754	1085.91113809709\\
1794.36545063738	1089.81948376093\\
1797.2770666406	1093.73572940554\\
1800.178065481	1097.65984630597\\
1803.06842588029	1101.59180567955\\
1805.9628668231	1105.55180273509\\
1808.83183198301	1109.49940031461\\
1811.69009522216	1113.45475351832\\
1814.53763557572	1117.41783333442\\
1817.37443215752	1121.38861069442\\
1820.20046416017	1125.3670564734\\
1823.01571085522	1129.35314149019\\
1825.82015159334	1133.3468365076\\
1828.62806409164	1137.36865108001\\
1831.41077560099	1141.37751680505\\
1834.18261957148	1145.393904326\\
1836.94357567214	1149.41778418336\\
1839.69362365188	1153.4491268627\\
1842.43274333961	1157.48790279487\\
1845.16091464435	1161.53408235617\\
1847.87811755548	1165.58763586864\\
1850.59818181136	1169.66937759187\\
1853.29333171762	1173.73762718304\\
1855.97745357495	1177.81316120636\\
1858.65052769584	1181.89594976852\\
1861.31253447379	1185.985962923\\
1863.96345438346	1190.0831706703\\
1866.60326798084	1194.18754295815\\
1869.23195590335	1198.29904968173\\
1871.86289341007	1202.43880002227\\
1874.46921491709	1206.56452128809\\
1877.06435304865	1210.69728619842\\
1879.6482887699	1214.83706444016\\
1882.22100312815	1218.9838256488\\
1884.78247725301	1223.13753940859\\
1887.33269235655	1227.29817525279\\
1889.87162973337	1231.46570266392\\
1892.39927076082	1235.64009107392\\
1894.92847193976	1239.84276955826\\
1897.43340655776	1244.0308228401\\
1899.92698935703	1248.22564494948\\
1902.40920204762	1252.42720511812\\
1904.88002642295	1256.63547252834\\
1907.33944435998	1260.85041631327\\
1909.78743781931	1265.07200555707\\
1912.22398884533	1269.30020929516\\
1914.66148636038	1273.55673028248\\
1917.07504007521	1277.79810343327\\
1919.47709789859	1282.04599772615\\
1921.86764221187	1286.30038200359\\
1924.24665548087	1290.56122506045\\
1926.61412025594	1294.82849564421\\
1928.97001917216	1299.10216245523\\
1931.31433494942	1303.38219414696\\
1933.65898310811	1307.6905569526\\
1935.98002148176	1311.98325640792\\
1938.28942529464	1316.28222625477\\
1940.58717760769	1320.58743496099\\
1942.87326156734	1324.89885094865\\
1945.14766040557	1329.2164425943\\
1947.41035744008	1333.54017822918\\
1949.66133607439	1337.87002613951\\
1951.9120328261	1342.22820571167\\
1954.13946490536	1346.5702137823\\
1956.35512922309	1350.91823854665\\
1958.55900952782	1355.27224811273\\
1960.7510896545	1359.63221054467\\
1962.93135352461	1363.99809386293\\
1965.09978514632	1368.36986604457\\
1967.25636861456	1372.74749502343\\
1969.41205606847	1377.15344289503\\
1971.54483489772	1381.54271871533\\
1973.66571829588	1385.93775470351\\
1975.77469070667	1390.33851862275\\
1977.87173666118	1394.74497819425\\
1979.95684077797	1399.15710109743\\
1982.02998776316	1403.57485497016\\
1984.09116241053	1407.99820740813\\
1986.14034959611	1412.42712589449\\
1988.18794999205	1416.88432703704\\
1990.21303162449	1421.32385909326\\
1992.22882405973	1425.76129493513\\
1994.25097287101	1430.19174785375\\
1996.28495963314	1434.61664307977\\
1998.33092108283	1439.03601255648\\
2000.38884411695	1443.44982467816\\
2002.45871366459	1447.85804708023\\
2004.55122116806	1452.28321031846\\
2006.64499917295	1456.68012723171\\
2008.75067779968	1461.07135737469\\
2010.86824160345	1465.45686853852\\
2012.99767505232	1469.8366285563\\
2015.13896252728	1474.21060530328\\
2017.29208832238	1478.57876669714\\
2019.45703664487	1482.94108069819\\
2021.64498486134	1487.3198407899\\
2023.83359093285	1491.6703336524\\
2026.03397154659	1496.01488308899\\
2028.24611056316	1500.35345723321\\
2030.46999175691	1504.68602426242\\
2032.70559881607	1509.01255239803\\
2034.95291534289	1513.33300990574\\
2037.21192485373	1517.64736509577\\
2039.49428538594	1521.97766390047\\
2041.77669081781	1526.27968785844\\
2044.07073917795	1530.57551452846\\
2046.3764136399	1534.86511240144\\
2048.69369729194	1539.14845001397\\
2051.02257313724	1543.42549594855\\
2053.36302409391	1547.69621883383\\
2055.71503299518	1551.96058734483\\
2058.09073306944	1556.24038950019\\
2060.46586506709	1560.49192248161\\
2062.85250290652	1564.73700722594\\
2065.25062908214	1568.97561259627\\
2067.66022600414	1573.20770750322\\
2070.08127599854	1577.43326090514\\
2072.51376130741	1581.65224180837\\
2074.9576640889	1585.86461926745\\
2077.41296641747	1590.07036238534\\
2079.89232924402	1594.29095681103\\
2082.37043477599	1598.48330432068\\
2084.8598854787	1602.66892492487\\
2087.36066309246	1606.84778792284\\
2089.87274927452	1611.01986266341\\
2092.3961255992	1615.18511854515\\
2094.93077355799	1619.34352501669\\
2097.47667455974	1623.49505157684\\
2100.04695236499	1627.66090435158\\
2102.61536081038	1631.79854410554\\
2105.19496592848	1635.9292125844\\
2107.78574879834	1640.0528794905\\
2110.38769041704	1644.16951457748\\
2113.00077169982	1648.27908765058\\
2115.6249734802	1652.38156856682\\
2118.26027651017	1656.47692723526\\
2120.92026119122	1660.58608029096\\
2123.57776532599	1664.66706748239\\
2126.24631237269	1668.7408423058\\
2128.925882758	1672.80737488082\\
2131.61645682775	1676.86663538019\\
2134.31801484707	1680.91859402995\\
2137.03053700053	1684.96322110975\\
2139.75400339231	1689.00048695295\\
2142.50244468149	1693.05100887203\\
2145.24779540413	1697.07342532238\\
2148.00403008743	1701.08839170182\\
2150.7711285149	1705.09587856132\\
2153.54907039037	1709.0958565067\\
2156.33783533813	1713.08829619884\\
2159.13740290312	1717.07316835394\\
2161.94775255103	1721.05044374367\\
2164.78335860355	1725.04043066681\\
2167.61526552219	1729.00238572744\\
2170.45789233446	1732.95665651601\\
2173.31121819018	1736.90321402867\\
2176.17522216072	1740.84202931815\\
2179.04988323912	1744.77307349396\\
2181.93518034028	1748.69631772262\\
2184.83109230108	1752.61173322783\\
2187.73759788056	1756.51929129072\\
2190.66966234121	1760.43894118969\\
2193.59734516807	1764.3306577691\\
2196.53555730881	1768.21443094211\\
2199.48427721217	1772.09023222196\\
2202.44348324982	1775.95803318035\\
2205.41315371652	1779.81780544767\\
2208.39326683029	1783.66952071319\\
2211.38380073257	1787.51315072526\\
2214.40014964733	1791.36831564539\\
2217.41151239572	1795.19564879962\\
2220.43322977932	1799.01481215057\\
2223.46527963439	1802.82577768539\\
2226.50763972138	1806.62851745135\\
2229.56028772513	1810.42300355604\\
2232.62320125505	1814.2092081676\\
2235.69635784523	1817.98710351489\\
2238.79557344524	1821.77597142013\\
2241.88920069015	1825.53712219515\\
2244.99300302464	1829.28988061006\\
2248.10695768289	1833.03421913908\\
2251.23104182459	1836.77011031818\\
2254.36523253516	1840.49752674528\\
2257.50950682587	1844.21644108046\\
2260.66384163408	1847.92682604613\\
2263.84446720075	1851.64761606193\\
2267.01890485057	1855.34081661129\\
2270.20333326177	1859.02540618836\\
2273.39772907712	1862.70135776737\\
2276.6020688663	1866.3686443859\\
2279.81632912606	1870.02723914507\\
2283.04048628039	1873.67711520976\\
2286.27451668071	1877.31824580877\\
2289.53505723049	1880.96920905909\\
2292.78881321046	1884.59272347484\\
2296.05237092764	1888.20741235353\\
2299.3257064444	1891.81324918211\\
2302.60879575142	1895.41020751243\\
2305.90161476784	1898.99826096145\\
2309.20413934142	1902.57738321146\\
2312.51634524877	1906.14754801025\\
2315.83820819547	1909.70872917127\\
2319.1868131893	1913.27909356825\\
2322.52796624875	1916.82218274333\\
2325.87870290738	1920.35620997694\\
2329.23899858812	1923.88114934767\\
2332.60882864382	1927.39697500072\\
2335.9881683574	1930.90366114816\\
2339.37699294201	1934.40118206907\\
2342.77527754128	1937.88951210976\\
2346.2004969859	1941.38644349215\\
2349.61767495193	1944.85626761223\\
2353.04423781216	1948.31682415888\\
2356.48016043334	1951.76808774957\\
2359.92541761362	1955.21003306991\\
2363.37998408266	1958.64263487387\\
2366.84383450186	1962.06586798392\\
2370.31694346451	1965.47970729127\\
2373.81716741039	1968.90156200288\\
2377.30876411347	1972.29649015321\\
2380.80954259458	1975.68194945418\\
2384.31947717615	1979.05791507407\\
2387.83854211343	1982.42436225079\\
2391.36671159473	1985.78126629208\\
2394.90395974157	1989.12860257565\\
2398.4502606089	1992.46634654939\\
2402.02384385225	1995.81151622219\\
2405.58821814394	1999.12995269124\\
2409.16156678182	2002.43872348561\\
2412.743863556	2005.73780433609\\
2416.33508219099	2009.02717104454\\
2419.93519634586	2012.30679948405\\
2423.54417961442	2015.57666559915\\
2427.16200552545	2018.83674540594\\
2430.80726838156	2022.10365771603\\
2434.44274490592	2025.34404274549\\
2438.08698412642	2028.5745698181\\
2441.73995931321	2031.79521523857\\
2445.40164367236	2035.00595538407\\
2449.07201034608	2038.20676670439\\
2452.75103241292	2041.39762572217\\
2456.43868288793	2044.57850903303\\
2460.13493472287	2047.74939330576\\
2463.85878196167	2050.92643895761\\
2467.57219887009	2054.07720387006\\
2471.29413546861	2057.21790006676\\
2475.0245644575	2060.34850451131\\
2478.76345847473	2063.46899424128\\
2482.5107900962	2066.57934636846\\
2486.26653183593	2069.67953807898\\
};

\node at (axis cs: 680,1700) {\usebox{\mybox}};
\draw (axis cs:1110,2360) -- (axis cs:1990,1430);
\draw (axis cs:1110,1210) -- (axis cs:1990,1430);
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/birds_eye_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1986.43900848967,
xmax=1999.2845862051,
xlabel style={font=\color{white!15!black}},
%xlabel={m},
ymin=1427.54128601224,
ymax=1440.38686372767,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
yticklabel pos=right,
%ylabel={m},
axis background/.style={fill=white},
nodes={scale=0.7, transform shape}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1990.5450454693	1426.52770843867\\
1992.56922424071	1430.96260552186\\
1994.60530425042	1435.39205122733\\
1996.65337191329	1439.81596690372\\
1997.51847117326	1441.67142149921\\
};
\addplot [color=mycolor2, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1990.54457603769	1426.52792205349\\
1992.56884477141	1430.96277951254\\
1994.60523238329	1435.39208441163\\
1996.65340967348	1439.81594934695\\
1997.51850674149	1441.67142149921\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1991.35514954916	1426.2567282407\\
1993.34149799215	1430.60850984056\\
1995.37693714574	1435.03575344243\\
1997.4241702361	1439.45758060513\\
1998.45635310714	1441.67142149921\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1989.77091162698	1426.87997798596\\
1991.79619155068	1431.31704918452\\
1993.83352762084	1435.74841538083\\
1995.88264911087	1440.17431808876\\
1996.58066025464	1441.67142149921\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1988.86126687887	1427.29412194221\\
1990.88747561041	1431.73346318996\\
1992.9256488677	1436.16745937489\\
1994.97582274375	1440.59592125097\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1992.4549498957	1426.2567282407\\
1994.25097287101	1430.19174785375\\
1996.28495963314	1434.61664307977\\
1998.33092108283	1439.03601255648\\
1999.55967043103	1441.67142149921\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/schematic.tikz <==
\definecolor{myred}{RGB}{226,0,32}
\begin{tikzpicture}
\node [inner sep=0pt,above right] {\includegraphics[width=245.71811pt]{figures/schematic_angle.eps}};

\node at (1.2,5.3) {$X$};
\node at (-.25,6.3) {$Y$};

\node [rotate=25] at (1.9,4.2) {$\tilde x$};
\node [rotate=25] at (0.5,4.5) {$\tilde y$};

\node at (1.4,3) {$e_1$};
\node at (2.5,3.9) {$e_2$};
\draw (1.85,3.9) -- (2.3,3.9);
\node at (.8,2.9) {$e_2$};
\draw (1,2.9) -- (1.15,2.9);

\node at (.7,3.7) {c.g.};

\node at (5.5,3.5) {$\psi_{\rm ref}$};
\draw (5.5,3.3) -- (5.5,3.1);

\node at (6.75,1.9) {$r_{\rm obs}$};
\node at (4,2.1) {$\sqrt{d}$};
\node at (6.2,2.8) {$e_{\rm obs}^\ell$};
\node at (5.9,5.8) {$e_{\rm v}$};


\node at(2.7,1) [text=myred] {$h_{\rm r}=0$};
\node at(3.4,5.8) [text=myred] {$h_{\ell}=0$};
 \end{tikzpicture}
